Arc representations

This paper was inspired by four articles: surface cluster algebras studied by Fomin-Shapiro-Thurston \cite{fst}, the mutation theory of quivers with potentials initiated by Derksen-Weyman-Zelevinsky \cite{dwz}, string modules associated to arcs on unpunctured surfaces by Assem-Br$\ddot{u}$stle-Charbonneau-Plamondon \cite{acbp} and Quivers with potentials associated to triangulated surfaces, part II: Arc representations by Labardini-Fragoso. \cite{lf2}. For a surface with marked points ($\Sigma,M$) Labardini-Fragoso associated a quiver with potential $(Q(\tau),S(\tau))$ then for an ideal triangulation of ($\Sigma,M$) and an ideal arc Labardini-Fragoso defined an arc representation of $(Q(\tau),S(\tau))$. This paper focuses on extent the definition of arc representation to a more general context by considering a tagged triangulation and a tagged arc. We associate in an explicit way a representation of the quiver with potential constructed Labardini-Fragoso and prove that the Jacobian relations are met.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.75]
% configuracion 1

\filldraw [black] (-7,0) circle (2pt)
(-7,-7) circle (2pt)
(-0.5,0) circle (2pt)
(-0.5,-7) circle (2pt);

%\draw (-3.75,-1)node{$p$};

\draw[line width=1pt] (-7,0) -- (-7, -7);
\draw[line width=1pt] (-7,0) -- (-0.5, 0);
\draw[line width=1pt] (-0.5,0) -- (-0.5, -7);
\draw[line width=1pt] (-7,-7) -- (-0.5, -7);

\draw[line width=1pt] (-3.75,-1) -- (-3.75, -2.5);
\draw[line width=1pt] (-3.75,-1) ..controls(-3.75,-1) and (-5,-2.75) .. (-3.75, -3);
\draw[line width=1pt] (-3.75,-1) ..controls(-3.75,-1) and (-2.5,-2.75) .. (-3.75, -3);

\draw[line width=1pt] (-3.75,-1) ..controls (-3.75,-1) and (-7.5,-3.5) .. (-3.75, -6);
\draw[line width=1pt] (-3.75,-1) ..controls (-3.75,-1) and (0,-3.5) .. (-3.75, -6);

\draw[line width=1pt] (-7,0) -- (-3.75, -1);
\draw[line width=1pt] (-0.5,0) -- (-3.75, -1);
\draw[line width=1pt] (-7,-7) -- (-3.75, -6);
\draw[line width=1pt] (-0.5,-7) -- (-3.75, -6);

\draw[line width=1pt] (-7,-7 ) ..controls (-5.5,-6.5) and (-8.5,-1.5) .. (-3.75, -1);
\draw[line width=1pt] (-3.75, -6) ..controls(-0.5,-6) and (-1,0) .. (-0.5, 0);

%i

\draw[color=red][line width=1.5pt] (-3.75,-2.5) ..controls (-3.5,-2.75) and (-1,-6).. (-3.75, -6.5);
\draw[color=red][line width=1.5pt] (-3.75, -6.5) ..controls (-6.5,-6.5) and (-7,-2.2) .. (-3.75,-1)
node[pos=0.5,left] {$i$};
\draw [color=red] (-4.25,-1.25)node {$\rotatebox{95}{\textbf{\Bowtie}}$};

\filldraw [verdeobscuro] (-3.75,-1) circle (2.5pt)
(-3.75,-2.5) circle (2.5pt)
(-3.75,-6) circle (2.5pt);

% configuracion 2

\filldraw [black] 
(0.5,0) circle (2pt)
(0.5,-7) circle (2pt)
(7,0) circle (2pt)
(7,-7) circle (2pt);

%\draw (-3.75,-1)node{$p$};

\draw[line width=1pt] (7,0) -- (7, -7);
\draw[line width=1pt] (7,0) -- (0.5, 0);
\draw[line width=1pt] (0.5,0) -- (0.5, -7);
\draw[line width=1pt] (7,-7) -- (0.5, -7);

\draw[line width=1pt] (3.75,-1) -- (3.75, -2.5);
\draw[line width=1pt] (3.75,-1) ..controls(3.75,-1) and (5,-2.75) .. (3.75, -3);
\draw[line width=1pt] (3.75,-1) ..controls(3.75,-1) and (2.5,-2.75) .. (3.75, -3);

\draw[line width=1pt] (3.75,-1) ..controls (3.75,-1) and (7.5,-3.5) .. (3.75, -6);
\draw[line width=1pt] (3.75,-1) ..controls (3.75,-1) and (0,-3.5) .. (3.75, -6);

\draw[line width=1pt] (7,0) -- (3.75, -1);
\draw[line width=1pt] (0.5,0) -- (3.75, -1);
\draw[line width=1pt] (7,-7) -- (3.75, -6);
\draw[line width=1pt] (0.5,-7) -- (3.75, -6);

\draw[line width=1pt] (0.5,-7 ) ..controls (2,-6.5) and (-1,-1.5) .. (3.75, -1);
\draw[line width=1pt] (3.75, -6) ..controls(7,-6) and (6.5,0) .. (7, 0);

%i'
\draw[color=magenta][line width=1.5pt] (0.75,-3.5) ..controls (1,-1) and (4.25,1) ..(4.5,-1)
node[pos=0.3,left] {$i'$};
\draw[color=magenta][line width=1.5pt] (2.5,-3.5) ..controls (3,-1.5) and (4.25,-2.5) ..(4.5,-1);
\draw[color=magenta][line width=1.5pt] (3.75,-2.5) ..controls (4,-2.75) and (6.5,-6.25).. (3.75, -6.75);
\draw[color=magenta][line width=1.5pt] (3.75, -6.75) .. controls (1.5,-6.95) and (0.25,-6.5) .. (0.75,-3.5);
\draw[color=magenta][line width=1.5pt] (2.5,-3.5) ..controls (2,-5) and (3,-6) ..(3.25,-6.2);

\filldraw [magenta] (3.25,-6.2) circle (2pt)
(2.4,-4.65)circle (2pt)
(3.2,-2.3)circle (2pt)
(3.75,-2)circle (2pt)
(4.15,-1.75)circle (2pt)
(4.35,-1.5)circle (2pt)
(4.45,-0.8)circle (2pt)
(2.5,-0.65)circle (2pt)
(0.95,-6.05) circle (2pt)
(1.7,-6.6) circle (2pt)
(4.7,-6.3) circle (2pt)
(5,-5.6) circle (2pt)
(4.95,-4.9) circle (2pt)
(4.05,-2.9) circle (2pt);

\filldraw [verdeobscuro] (3.75,-1) circle (2.5pt)
(3.75,-2.5) circle (2.5pt)
(3.75,-6) circle (2.5pt);

\end{tikzpicture}$$
% \caption{Caso $b_{22}$) de la Definici\'on \ref{curva i'}.}\label{i' b22)}.
\end{figure} 
\item[2)] Example 2.
\begin{figure}[H]
\centering 
$$ \begin{tikzpicture}[scale=0.75]
% configuracion 1

\filldraw [black] (-7,0) circle (2pt)
(-7,-7) circle (2pt)
(-0.5,0) circle (2pt)
(-0.5,-7) circle (2pt);

%\draw (-3.75,-1)node{$p$};

\draw[line width=1pt] (-7,0) -- (-7, -7);
\draw[line width=1pt] (-7,0) -- (-0.5, 0);
\draw[line width=1pt] (-0.5,0) -- (-0.5, -7);
\draw[line width=1pt] (-7,-7) -- (-0.5, -7);

\draw[line width=1pt] (-3.75,-1) -- (-3.75, -3.5);
\draw[line width=1pt] (-3.75,-1) ..controls(-3.75,-1) and (-5,-3.75) .. (-3.75, -4);
\draw[line width=1pt] (-3.75,-1) ..controls(-3.75,-1) and (-2.5,-3.75) .. (-3.75, -4);

\draw[line width=1pt] (-3.75,-1) ..controls (-3.75,-1) and (-7.5,-3.5) .. (-3.75, -6);
\draw[line width=1pt] (-3.75,-1) ..controls (-3.75,-1) and (0,-3.5) .. (-3.75, -6);

\draw[line width=1pt] (-7,0) -- (-3.75, -1);
\draw[line width=1pt] (-0.5,0) -- (-3.75, -1);
\draw[line width=1pt] (-7,-7) -- (-3.75, -6);
\draw[line width=1pt] (-0.5,-7) -- (-3.75, -6);

\draw[line width=1pt] (-7,-7 ) ..controls (-5.5,-6.5) and (-8.5,-1.5) .. (-3.75, -1);
\draw[line width=1pt] (-3.75, -6) ..controls(-0.5,-6) and (-1,0) .. (-0.5, 0);

%i
\draw [color=red][line width=1.5pt] (-3.75,-3.5) -- (-3.75, -6)
node[pos=0.5,left] {$i$};
\draw [color=red] (-3.75,-5.75)node {$\rotatebox{0}{\textbf{\Bowtie}}$};

\filldraw [verdeobscuro] (-3.75,-1) circle (2.5pt)
(-3.75,-3.5) circle (2.5pt)
(-3.75,-6) circle (2.5pt);

% configuracion 2

\filldraw [black] 
(0.5,0) circle (2pt)
(0.5,-7) circle (2pt)
(7,0) circle (2pt)
(7,-7) circle (2pt);

%\draw (-3.75,-1)node{$p$};

\draw[line width=1pt] (7,0) -- (7, -7);
\draw[line width=1pt] (7,0) -- (0.5, 0);
\draw[line width=1pt] (0.5,0) -- (0.5, -7);
\draw[line width=1pt] (7,-7) -- (0.5, -7);

\draw[line width=1pt] (3.75,-1) -- (3.75, -3.5);
\draw[line width=1pt] (3.75,-1) ..controls(3.75,-1) and (5,-3.75) .. (3.75, -4);
\draw[line width=1pt] (3.75,-1) ..controls(3.75,-1) and (2.5,-3.75) .. (3.75, -4);

\draw[line width=1pt] (3.75,-1) ..controls (3.75,-1) and (7.5,-3.5) .. (3.75, -6);
\draw[line width=1pt] (3.75,-1) ..controls (3.75,-1) and (0,-3.5) .. (3.75, -6);

\draw[line width=1pt] (7,0) -- (3.75, -1);
\draw[line width=1pt] (0.5,0) -- (3.75, -1);
\draw[line width=1pt] (7,-7) -- (3.75, -6);
\draw[line width=1pt] (0.5,-7) -- (3.75, -6);

\draw[line width=1pt] (0.5,-7 ) ..controls (2,-6.5) and (-1,-1.5) .. (3.75, -1);
\draw[line width=1pt] (3.75, -6) ..controls(7,-6) and (6.5,0) .. (7, 0);

%i'
\draw[color=magenta][line width=1.5pt] (3.75,-3.5) ..controls(3.75,-3.5) and (5,-6.25) .. (3.75, -6.5)
node[pos=0.5,right] {$i'$};

\draw[color=magenta][line width=1.5pt] (3.45,-3.9) ..controls(3.75,-3.5) and (2.5,-6.25) .. (3.75, -6.5);

\filldraw [magenta] (3.9,-3.9) circle (2pt)
(4.3,-5.55) circle (2pt)
(4.255,-5.95) circle (2pt)
(4.2,-6.15) circle (2pt)
(3.3,-6.15) circle (2pt)
(3.15,-5.55) circle (2pt) 
(3.5,-3.9) circle (2pt);
\filldraw [verdeobscuro] (3.75,-1) circle (2.5pt)
(3.75,-3.5) circle (2.5pt)
(3.75,-6) circle (2.5pt);

\end{tikzpicture}$$
% \caption{Caso $b_{22}$) de la Definici\'on \ref{curva i'}.}\label{i' b22)}.
\end{figure} 
\item[3)] Example 3.

\begin{figure}[H]
\centering 
$$ \begin{tikzpicture}[scale=0.75]
% configuracion 1

\filldraw [black] (-7,0) circle (2pt)
(-7,-7) circle (2pt)
(-0.5,0) circle (2pt)
(-0.5,-7) circle (2pt);

\draw[line width=1pt] (-7,0) -- (-7, -7);
\draw[line width=1pt] (-7,0) -- (-0.5, 0);
\draw[line width=1pt] (-0.5,0) -- (-0.5, -7);
\draw[line width=1pt] (-7,-7) -- (-0.5, -7);

\draw[line width=1pt] (-3.75,-1) -- (-3.75, -3.5);
\draw[line width=1pt] (-3.75,-1) ..controls(-3.75,-1) and (-5,-3.75) .. (-3.75, -4);
\draw[line width=1pt] (-3.75,-1) ..controls(-3.75,-1) and (-2.5,-3.75) .. (-3.75, -4);

\draw[line width=1pt] (-3.75,-1) ..controls (-3.75,-1) and (-7.5,-3.5) .. (-3.75, -6);
\draw[line width=1pt] (-3.75,-1) ..controls (-3.75,-1) and (0,-3.5) .. (-3.75, -6);

\draw[line width=1pt] (-7,0) -- (-3.75, -1);
\draw[line width=1pt] (-0.5,0) -- (-3.75, -1);
\draw[line width=1pt] (-7,-7) -- (-3.75, -6);
\draw[line width=1pt] (-0.5,-7) -- (-3.75, -6);

\draw[line width=1pt] (-7,-7 ) ..controls (-5.5,-6.5) and (-8.5,-1.5) .. (-3.75, -1);
\draw[line width=1pt] (-3.75, -6) ..controls(-0.5,-6) and (-1,0) .. (-0.5, 0);

%i
\draw[color=red][line width=1.5pt] (-3.75,-3.5) ..controls(-3.15,-3) and (-3.7,-1.5) .. (-3.75, -1)
node[pos=0.15,right] {$i$};

\draw [color=red] (-3.6,-1.75)node {$\rotatebox{0}{\textbf{\Bowtie}}$};

\filldraw [verdeobscuro] (-3.75,-1) circle (2.5pt)
(-3.75,-3.5) circle (2.5pt)
(-3.75,-6) circle (2.5pt);

% configuracion 2

\filldraw [black] 
(0.5,0) circle (2pt)
(0.5,-7) circle (2pt)
(7,0) circle (2pt)
(7,-7) circle (2pt);

\draw[line width=1pt] (7,0) -- (7, -7);
\draw[line width=1pt] (7,0) -- (0.5, 0);
\draw[line width=1pt] (0.5,0) -- (0.5, -7);
\draw[line width=1pt] (7,-7) -- (0.5, -7);

\draw[line width=1pt] (3.75,-1) -- (3.75, -3.5);
\draw[line width=1pt] (3.75,-1) ..controls(3.75,-1) and (5,-3.75) .. (3.75, -4);
\draw[line width=1pt] (3.75,-1) ..controls(3.75,-1) and (2.5,-3.75) .. (3.75, -4);

\draw[line width=1pt] (3.75,-1) ..controls (3.75,-1) and (7.5,-3.5) .. (3.75, -6);
\draw[line width=1pt] (3.75,-1) ..controls (3.75,-1) and (0,-3.5) .. (3.75, -6);

\draw[line width=1pt] (7,0) -- (3.75, -1);
\draw[line width=1pt] (0.5,0) -- (3.75, -1);
\draw[line width=1pt] (7,-7) -- (3.75, -6);
\draw[line width=1pt] (0.5,-7) -- (3.75, -6);

\draw[line width=1pt] (0.5,-7 ) ..controls (2,-6.5) and (-1,-1.5) .. (3.75, -1);
\draw[line width=1pt] (3.75, -6) ..controls(7,-6) and (6.5,0) .. (7, 0);

%i'

\draw[color=magenta][line width=1.5pt] (3.75,-3.5) ..controls(3.75,-3.5) and (5,-0.75) .. (3.75, -0.5)
node[pos=0.5,left] {$i'$};

\draw[color=magenta][line width=1.5pt] (3.75,-3.5) ..controls(3.75,-3.5) and (2.5,-0.75) .. (3.75, -0.5);

\filldraw [magenta] 
(3.3,-2.3) circle (2pt) 
(3.2,-1.45) circle (2pt)
(3.2,-1.05) circle (2pt)
(3.3,-0.85) circle (2pt)
(4.2,-0.85) circle (2pt)
(4.3,-1.45) circle (2pt)
(4.2,-2.3) circle (2pt);
\filldraw [verdeobscuro] (3.75,-1) circle (2.5pt)
(3.75,-3.5) circle (2.5pt)
(3.75,-6) circle (2.5pt);

\end{tikzpicture}$$
% \caption{Caso $b_{22}$) de la Definici\'on \ref{curva i'}.}\label{i' b22)}.
\end{figure} 
\item[4)] Example 4.

\begin{figure}[H]
\centering 
$$ \begin{tikzpicture}[scale=0.85]
% configuracion 1

\filldraw [black] (-7,0) circle (2pt)
(-7,-7) circle (2pt)
(-0.5,0) circle (2pt)
(-0.5,-7) circle (2pt);

\draw[line width=1pt] (-7,0) -- (-7, -7);
\draw[line width=1pt] (-7,0) -- (-0.5, 0);
\draw[line width=1pt] (-0.5,0) -- (-0.5, -7);
\draw[line width=1pt] (-7,-7) -- (-0.5, -7);

\draw[line width=1pt] (-3.75,-1) -- (-5,-3.25) ;
\draw[line width=1pt] (-3.75,-1) ..controls (-3.75,-1) and (-6.5,-3.25) .. (-5.35,-3.75) ;
\draw[line width=1pt] (-3.75,-1) ..controls (-3.75,-1) and (-4,-3.75) .. (-5.35,-3.75) ;

\draw[line width=1pt] (-3.75,-1) -- (-2.5,-3.25) ;
\draw[line width=1pt] (-3.75,-1) ..controls (-3.75,-1.5) and (-3.5,-3.5) .. (-2.4,-3.75) ;
\draw[line width=1pt] (-3.75,-1) ..controls (-3.75,-1) and (-0.75,-3.5) .. (-2.4,-3.75) ;

\draw[line width=1pt] (-3.75,-1) ..controls(-7,-2.8) and (-7,-5) .. (-3.75, -5);
\draw[line width=1pt] (-3.75,-1) ..controls(-0.5,-2.8) and (-0.5,-5) .. (-3.75, -5);

\draw[line width=1pt] (-3.75,-1) ..controls (-7.25,-2) and (-7.25,-5) .. (-3.75, -6.5);
\draw[line width=1pt] (-3.75,-1) ..controls (-0.5,-2) and (0,-5) .. (-3.75, -6.5);

\draw[line width=1pt] (-7,0) -- (-3.75, -1);
\draw[line width=1pt] (-0.5,0) -- (-3.75, -1);
\draw[line width=1pt] (-7,-7) -- (-3.75, -6.5);
\draw[line width=1pt] (-0.5,-7) -- (-3.75, -6.5);

\draw[line width=1pt] (-7,-7 ) ..controls (-5.5,-6.5) and (-9.25,-1.5) .. (-3.75, -1);
\draw[line width=1pt] (-3.75, -6.5) ..controls(0.5,-6) and (-1,0) .. (-0.5, 0);

%i
\draw[color=red][line width=1.5pt] (-3.75,-1) ..controls(-3.75,-2.5) and (-4.25,-4) .. (-2.5, -4)
node[pos=0.5,left] {$i$};
\draw[color=red][line width=1.5pt] (-2.5, -4) .. controls(0,-3.5) and (-2,-0.5) .. (-3.75,-0.5);
\draw[color=red][line width=1.5pt] (-3.75,-0.5) .. controls (-6.5,-0.5) and (-3.5,-6.5).. (-3.75,-6.5);
\draw [color=red] (-3.8,-2.1)node {$\rotatebox{0}{\textbf{\Bowtie}}$};
\draw [color=red] (-3.85,-6)node {$\rotatebox{20}{\textbf{\Bowtie}}$};

\filldraw [verdeobscuro] (-3.75,-1) circle (2.5pt)
(-5,-3.25) circle (2.5pt)
(-2.5,-3.25) circle (2.5pt)
(-3.75,-6.5) circle (2.5pt);

% configuracion 2

\filldraw [black] 
(0.5,0) circle (2pt)
(0.5,-7) circle (2pt)
(7,0) circle (2pt)
(7,-7) circle (2pt);

\draw[line width=1pt] (7,0) -- (7, -7);
\draw[line width=1pt] (7,0) -- (0.5, 0);
\draw[line width=1pt] (0.5,0) -- (0.5, -7);
\draw[line width=1pt] (7,-7) -- (0.5, -7);

\draw[line width=1pt] (3.75,-1) -- (2.5,-3.25) ;
\draw[line width=1pt] (3.75,-1) ..controls (3.75,-1) and (1,-3.25) .. (2.15,-3.75) ;
\draw[line width=1pt] (3.75,-1) ..controls (3.75,-1) and (3.45,-3.75) .. (2.15,-3.75) ;

\draw[line width=1pt] (3.75,-1) -- (5,-3.25) ;
\draw[line width=1pt] (3.75,-1) ..controls (3.75,-1) and (4,-3.5) .. (5.1,-3.75) ;
\draw[line width=1pt] (3.75,-1) ..controls (3.75,-1) and (6.5,-3.5) .. (5.1,-3.75) ;

\draw[line width=1pt] (3.75,-1) ..controls(0.5,-2.8) and (0.5,-5) .. (3.75, -5);
\draw[line width=1pt] (3.75,-1) ..controls(7,-2.8) and (7,-5) .. (3.75, -5);

\draw[line width=1pt] (3.75,-1) ..controls (0.25,-2) and (0.25,-5) .. (3.75, -6.5);
\draw[line width=1pt] (3.75,-1) ..controls (7,-2) and (7.5,-5) .. (3.75, -6.5);

\draw[line width=1pt] (7,0) -- (3.75, -1);
\draw[line width=1pt] (0.5,0) -- (3.75, -1);
\draw[line width=1pt] (7,-7) -- (3.75, -6.5);
\draw[line width=1pt] (0.5,-7) -- (3.75, -6.5);

\draw[line width=1pt] (0.5,-7 ) ..controls (2,-6.5) and (-1,-1.5) .. (3.75, -1);
\draw[line width=1pt] (3.75, -6.5) ..controls(8,-6) and (6.5,0) .. (7, 0);

%i'

\draw[color=magenta][line width=1.5pt] (4.6,-1.75) ..controls (4.5,-2.7) and (4.5,-4.25) .. (6, -3);
\draw[color=magenta][line width=1.5pt] (4.6,-1.75) ..controls (4.75,0) and (3.25,0).. (2.65, -1.75);
\draw[color=magenta][line width=1.5pt] (2.65, -1.75) ..controls(2.75,-4) and (5,-5).. (6.1,-4)
node[pos=0.5,above] {$i'$};
\draw[color=magenta][line width=1.5pt] (3.75, -0.25) ..controls (5,0) and (7,-2.25) .. (6.1,-4);
\draw[color=magenta][line width=1.5pt] (3.75, -0.25) ..controls (2,-0.45) and (2.25,-2.5) ..(2.5, -2.9);
\draw[color=magenta][line width=1.5pt] (2.5, -2.9) ..controls (2.6,-3.2) and (4.25,-5) .. (4.5,-5);
\draw[color=magenta][line width=1.5pt] (4.5,-5).. controls (5,-5.5) and (4.8,-6.75).. (3.75,-6.75);
\draw[color=magenta][line width=1.5pt] (3,-5) ..controls (2.5,-5.5) and (2.8,-6.75) .. (3.75,-6.75);

\filldraw [magenta] (3,-5) circle (2pt)
(2.82,-6) circle (2pt)
(3.2,-6.55) circle (2pt)
(4.35,-6.55) circle (2pt)
(4.65,-6.25) circle (2pt)
(4.72,-6) circle (2pt)
(4.5,-5) circle (2pt)
(2.85,-3.4) circle (2pt)
(2.6,-3.1) circle (2pt)
(2.35,-2.4) circle (2pt)
(2.3,-2) circle (2pt)
(2.35,-1.6) circle (2pt)
(2.43,-1.3) circle (2pt)
(2.8,-0.7) circle (2pt)
(5,-0.65) circle (2pt)
(6.3,-3.25) circle (2pt)
(6,-3) circle (2pt)
(5.5,-3.35) circle (2pt)
(4.55,-2.5) circle (2pt)
(4.6,-1.85) circle (2pt)
(4.62,-1.55) circle (2pt)
(4.45,-0.8) circle (2pt)
(3.2,-0.8) circle (2pt)
(2.95,-1.1) circle (2pt)
(2.82,-1.35) circle (2pt)
(2.67,-1.7) circle (2pt)
(2.67,-2) circle (2pt)
(2.85,-2.7) circle (2pt)
(3.05,-3.15) circle (2pt)
(6.1,-4) circle (2.5pt);
\filldraw [verdeobscuro] (3.75,-1) circle (2.5pt)
(5,-3.25) circle (2.5pt)
(2.5,-3.25) circle (2.5pt)
(3.75,-6.5) circle (2.5pt);

\end{tikzpicture}$$
% \caption{Caso $b_{22}$) de la Definici\'on \ref{curva i'}.}\label{i' b22)}.
\end{figure} 
\item[5)] Example 5.
\begin{figure}[H]
\centering 
$$ \begin{tikzpicture}[scale=0.75]
% configuracion 1

\filldraw [black] (-7,0) circle (2pt)
(-7,-7) circle (2pt)
(-0.5,0) circle (2pt)
(-0.5,-7) circle (2pt);

\draw[line width=1pt] (-7,0) -- (-7, -7);
\draw[line width=1pt] (-7,0) -- (-0.5, 0);
\draw[line width=1pt] (-0.5,0) -- (-0.5, -7);
\draw[line width=1pt] (-7,-7) -- (-0.5, -7);

\draw[line width=1pt] (-3.75,-2.5) -- (-4.5, -4);
\draw[line width=1pt] (-3.75,-2.5) ..controls(-3.75,-2.5) and (-5.75,-4.25) .. (-4.75, -4.5);
\draw[line width=1pt] (-3.75,-2.5) ..controls(-3.75,-2.5) and (-3.55,-4.35) .. (-4.75, -4.5);

\draw[line width=1pt] (-7,0) -- (-5.25, -1);
\draw[line width=1pt] (-0.5,0) -- (-2.25, -1);
\draw[line width=1pt] (-0.5,-7) -- (-3.75, -2.5);
\draw[line width=1pt] (-0.5, -7) -- (-2.25, -1);
\draw[line width=1pt] (-5.25, -1) -- (-2.25, -1);
\draw[line width=1pt] (-5.25, -1) -- (-3.75, -2.5);
\draw[line width=1pt] (-3.75, -2.5) -- (-2.25,-1) ;

\draw[line width=1pt] (-7,-7) .. controls (-7,-7) and (-6.25,-3) ..(-3.75, -2.5);
\draw[line width=1pt] (-7,-7) .. controls (-7,-7) and (-1.5,-6) ..(-3.75, -2.5);
\draw[line width=1pt] (-7,-7 ) ..controls (-7,-7) and (-6.7,-2) ..(-5.25, -1);

%i
\draw[color=red][line width=1.5pt] (-4.5, -4) ..controls (-1.5,-3) and (0,-0.5) .. (-3.75,-0.5) 
node[pos=0.5,right] {$i$};
\draw[color=red][line width=1.5pt] (-4.5, -4) ..controls (-7.5,-3) and (-7.5,-0.5) .. (-3.75,-0.5) ;
\draw [color=red] (-4.1,-3.85)node {$\rotatebox{95}{\textbf{\Bowtie}}$}; 
\draw [color=red] (-4.75,-3.88)node {$\rotatebox{80}{\textbf{\Bowtie}}$};

\filldraw [verdeobscuro] 
(-4.5,-4) circle (2.5pt)
(-3.75,-2.5) circle (2.5pt)
(-2.25,-1) circle (2.5pt)
(-5.25,-1) circle (2.5pt);

% configuracion 2

\filldraw [black] 
(0.5,0) circle (2pt)
(0.5,-7) circle (2pt)
(7,0) circle (2pt)
(7,-7) circle (2pt);

\draw[line width=1pt] (7,0) -- (7, -7);
\draw[line width=1pt] (7,0) -- (0.5, 0);
\draw[line width=1pt] (0.5,0) -- (0.5, -7);
\draw[line width=1pt] (7,-7) -- (0.5, -7);

\draw[line width=1pt] (3.75,-2.5) -- (3, -4);
\draw[line width=1pt] (3.75,-2.5) ..controls(3.75,-2.5) and (1.75,-4.25) .. (2.75, -4.5);
\draw[line width=1pt] (3.75,-2.5) ..controls(3.75,-2.5) and (3.95,-4.35) .. (2.75, -4.5);

\draw[line width=1pt] (7,0) -- (5.25, -1);
\draw[line width=1pt] (0.5,0) -- (2.25, -1);
\draw[line width=1pt] (7,-7) -- (3.75, -2.5);
\draw[line width=1pt] (7, -7) -- (5.25, -1);
\draw[line width=1pt] (5.25, -1) -- (2.25, -1);
\draw[line width=1pt] (5.25, -1) -- (3.75, -2.5);
\draw[line width=1pt] (3.75, -2.5) -- (2.25,-1) ;

\draw[line width=1pt] (0.5,-7) .. controls (0.5,-7) and (1.25,-3) ..(3.75, -2.5);
\draw[line width=1pt] (0.5,-7) .. controls (0.5,-7) and (6,-6) ..(3.75, -2.5);
\draw[line width=1pt] (0.5,-7 ) ..controls (0.5,-7) and (0.8,-2) ..(2.25, -1);

%i'
\draw[color=magenta][line width=1.5pt] (3.2, -3.5) ..controls (6,-3) and (7.5,-0.5) .. (3.5,-0.5)
node[pos=0.5,right] {$i'$};
\draw[color=magenta][line width=1.5pt] (3, -4) ..controls (0,-3) and (0,-0.5) .. (3.75,-0.5) ;
\draw [color=magenta] (3.5,-3.45)node {$\rotatebox{95}{\textbf{\Bowtie}}$}; 
\draw [color=magenta] (2.75,-3.88)node {$\rotatebox{80}{\textbf{\Bowtie}}$};

\filldraw [verdeobscuro] 
(3,-4) circle (2.5pt)
(3.75,-2.5) circle (2.5pt)
(2.25,-1) circle (2.5pt)
(5.25,-1) circle (2.5pt);

\end{tikzpicture}$$
% \caption{Caso $b_{22}$) de la Definici\'on \ref{curva i'}.}\label{i' b22)}.
\end{figure}

\item[6)] Example 6.
\begin{figure}[H]
\centering 
$$ \begin{tikzpicture}[scale=0.75]
% configuracion 1

\filldraw [black] (-7,0) circle (2pt)
(-7,-7) circle (2pt)
(-0.5,0) circle (2pt)
(-0.5,-7) circle (2pt);

\draw[line width=1pt] (-7,0) -- (-7, -7);
\draw[line width=1pt] (-7,0) -- (-0.5, 0);
\draw[line width=1pt] (-0.5,0) -- (-0.5, -7);
\draw[line width=1pt] (-7,-7) -- (-0.5, -7);

\draw[line width=1pt] (-7,0) -- (-5.25, -1);
\draw[line width=1pt] (-0.5,0) -- (-2.25, -1);
\draw[line width=1pt] (-0.5,-7) -- (-3.75, -4);
\draw[line width=1pt] (-0.5, -7) -- (-2.25, -1);
\draw[line width=1pt] (-5.25, -1) -- (-2.25, -1);
\draw[line width=1pt] (-5.25, -1) -- (-3.75, -4);
\draw[line width=1pt] (-3.75, -4) -- (-2.25,-1) ;

\draw[line width=1pt] (-7,-7) -- (-3.75, -4);
\draw[line width=1pt] (-7,-7 ) -- (-5.25, -1);

%i
\draw[color=red][line width=1.5pt] (-3.75, -4) ..controls (-1.5,-3) and (0,-0.5) .. (-3.75,-0.5) 
node[pos=0.5,right] {$i$};
\draw[color=red][line width=1.5pt] (-3.75, -4) ..controls (-7.5,-3) and (-7.5,-0.5) .. (-3.75,-0.5) ;
\draw [color=red] (-3.45,-3.85)node {$\rotatebox{95}{\textbf{\Bowtie}}$}; 
\draw [color=red] (-4.05,-3.88)node {$\rotatebox{80}{\textbf{\Bowtie}}$};

\filldraw [verdeobscuro] 
(-3.75,-4) circle (2.5pt)
(-2.25,-1) circle (2.5pt)
(-5.25,-1) circle (2.5pt);

% configuracion 2

\filldraw [black] 
(0.5,0) circle (2pt)
(0.5,-7) circle (2pt)
(7,0) circle (2pt)
(7,-7) circle (2pt);

\draw[line width=1pt] (7,0) -- (7, -7);
\draw[line width=1pt] (7,0) -- (0.5, 0);
\draw[line width=1pt] (0.5,0) -- (0.5, -7);
\draw[line width=1pt] (7,-7) -- (0.5, -7);

\draw[line width=1pt] (7,0) -- (5.25, -1);
\draw[line width=1pt] (0.5,0) -- (2.25, -1);
\draw[line width=1pt] (0.5,-7) -- (3.75, -4);
\draw[line width=1pt] (0.5, -7) -- (2.25, -1);
\draw[line width=1pt] (5.25, -1) -- (2.25, -1);
\draw[line width=1pt] (5.25, -1) -- (3.75, -4);
\draw[line width=1pt] (3.75, -4) -- (2.25,-1) ;

\draw[line width=1pt] (7,-7) -- (3.75, -4);
\draw[line width=1pt] (7,-7 ) -- (5.25, -1);

%i'
\draw[color=magenta][line width=1.5pt] (5.6,-2.25 ) .. controls (5.4,-3) and (3.5,-2) .. (3.25, -4)
node[pos=0.5,above] {$i'$};
\draw[color=magenta][line width=1.5pt] (6,-4 ) ..controls (5.4,-4.5) and (3.5,-6) .. (3.25, -4);

\draw[color=magenta][line width=1.5pt] (1.9,-2.25 ) .. controls (2.1,-3) and (4,-2) .. (4.25, -4);
\draw[color=magenta][line width=1.5pt] (1.35,-4 ) ..controls (2.1,-4.5) and (4,-6) .. (4.25, -4);

\draw[color=magenta][line width=1.5pt] (1.9,-2.25 ) .. controls (0.9,0.75) and (8,0.75) .. (6,-4 );

\filldraw [magenta] (1.35,-4 ) circle (2pt)
(2.8,-4.85 ) circle (2pt)
(4.15,-4.4 ) circle (2pt)
(4.1,-3.35 ) circle (2pt)
(3.1,-2.7 ) circle (2pt)
(1.9,-2.25 ) circle (2pt)
(2.05,-0.9 ) circle (2pt)
(5.6,-0.8 ) circle (2pt)
(6.05,-3.85 ) circle (2pt)
(4.7,-4.85 ) circle (2pt)
(4.4,-2.7 ) circle (2pt)
(3.45,-3.35 ) circle (2pt)
(3.35,-4.4 ) circle (2pt)
(5.6,-2.25 ) circle (2pt);
\filldraw [verdeobscuro] 
(3.75,-4) circle (2.5pt)
(2.25,-1) circle (2.5pt)
(5.25,-1) circle (2.5pt);

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.75]
% configuracion 1

\filldraw [black] (-7,0) circle (2pt)
(-7,-7) circle (2pt)
(-0.5,0) circle (2pt)
(-0.5,-7) circle (2pt);

\draw[line width=1pt] (-7,0) -- (-7, -7);
\draw[line width=1pt] (-7,0) -- (-0.5, 0);
\draw[line width=1pt] (-0.5,0) -- (-0.5, -7);
\draw[line width=1pt] (-7,-7) -- (-0.5, -7);

\draw[line width=1pt] (-3.75,-1) -- (-3.75, -2.5)
node[pos=0.5,left] {$3$};
\draw[line width=1pt] (-3.75,-1) ..controls(-3.75,-1) and (-5,-2.75) .. (-3.75, -3)
node[pos=0.5,left] {$2$};
\draw[line width=1pt] (-3.75,-1) ..controls(-3.75,-1) and (-2.5,-2.75) .. (-3.75, -3);

\draw[line width=1pt] (-3.75,-1) ..controls (-3.75,-1) and (-7.5,-3.5) .. (-3.75, -6)
node[pos=0.7,right] {$1$};
\draw[line width=1pt] (-3.75,-1) ..controls (-3.75,-1) and (0,-3.5) .. (-3.75, -6)
node[pos=0.7,left] {$4$};

\draw[line width=1pt] (-7,0) -- (-3.75, -1)
node[pos=0.5,above] {$6$};
\draw[line width=1pt] (-0.5,0) -- (-3.75, -1)
node[pos=0.5,above] {$5$};
\draw[line width=1pt] (-7,-7) -- (-3.75, -6)
node[pos=0.5,below] {$8$};
\draw[line width=1pt] (-0.5,-7) -- (-3.75, -6)
node[pos=0.5,below] {$9$};

\draw[line width=1pt] (-7,-7 ) ..controls (-5.5,-6.5) and (-8.5,-1.5) .. (-3.75, -1)
node[pos=0.5,left] {$7$};
\draw[line width=1pt] (-3.75, -6) ..controls(-0.5,-6) and (-1,0) .. (-0.5, 0)
node[pos=0.5,left] {$10$};

%i

\draw[color=red][line width=1.5pt] (-3.75,-2.5) ..controls (-3.5,-2.75) and (-1,-6).. (-3.75, -6.5);
\draw[color=red][line width=1.5pt] (-3.75, -6.5) ..controls (-6.5,-6.5) and (-7,-2.2) .. (-3.75,-1)
node[pos=0.5,left] {$i$};
\draw [color=red] (-4.25,-1.25)node {$\rotatebox{95}{\textbf{\Bowtie}}$};

\filldraw [verdeobscuro] (-3.75,-1) circle (2.5pt)
(-3.75,-2.5) circle (2.5pt)
(-3.75,-6) circle (2.5pt);

% configuracion 2

\filldraw [black] 
(0.5,0) circle (2pt)
(0.5,-7) circle (2pt)
(7,0) circle (2pt)
(7,-7) circle (2pt);

\draw [blue] (2.2,-4.6)node{$a$};

\draw [blue] (3.4,-2.5)node{$b_{1}$};
\draw [blue] (4.45,-2)node{$b_{1}$};
\draw [blue] (4.4,-3)node{$b_{2}$};

\draw [blue] (3.9,-2.1)node{$c$};

\draw [blue] (4.75,-1.45)node{$d_{1}$};
\draw [blue] (5.3,-4.75)node{$d_{2}$};

\draw [blue] (4.65,-0.5)node{$e$};

\draw [blue] (2.45,-0.35)node{$f$};

\draw [blue] (1.2,-6)node{$g$};

\draw [blue] (1.7,-6.25)node{$h_{1}$};
\draw [blue] (3.5,-6.3)node{$h_{2}$};

\draw [blue] (5,-6.2)node{$r$};

\draw [blue] (5.25,-5.7)node{$s$};

\draw[line width=1pt] (7,0) -- (7, -7);
\draw[line width=1pt] (7,0) -- (0.5, 0);
\draw[line width=1pt] (0.5,0) -- (0.5, -7);
\draw[line width=1pt] (7,-7) -- (0.5, -7);

\draw[line width=1pt] (3.75,-1) -- (3.75, -2.5);
\draw[line width=1pt] (3.75,-1) ..controls(3.75,-1) and (5,-2.75) .. (3.75, -3);
\draw[line width=1pt] (3.75,-1) ..controls(3.75,-1) and (2.5,-2.75) .. (3.75, -3);

\draw[line width=1pt] (3.75,-1) ..controls (3.75,-1) and (7.5,-3.5) .. (3.75, -6);
\draw[line width=1pt] (3.75,-1) ..controls (3.75,-1) and (0,-3.5) .. (3.75, -6);

\draw[line width=1pt] (7,0) -- (3.75, -1);
\draw[line width=1pt] (0.5,0) -- (3.75, -1);
\draw[line width=1pt] (7,-7) -- (3.75, -6);
\draw[line width=1pt] (0.5,-7) -- (3.75, -6);

\draw[line width=1pt] (0.5,-7 ) ..controls (2,-6.5) and (-1,-1.5) .. (3.75, -1);
\draw[line width=1pt] (3.75, -6) ..controls(7,-6) and (6.5,0) .. (7, 0);

%i'
\draw[color=magenta][line width=1.5pt] (0.75,-3.5) ..controls (1,-1) and (4.25,1) ..(4.5,-1)
node[pos=0.3,left] {$i'$};
\draw[color=magenta][line width=1.5pt] (2.5,-3.5) ..controls (3,-1.5) and (4.25,-2.5) ..(4.5,-1);
\draw[color=magenta][line width=1.5pt] (3.75,-2.5) ..controls (4,-2.75) and (6.5,-6.25).. (3.75, -6.75);
\draw[color=magenta][line width=1.5pt] (3.75, -6.75) .. controls (1.5,-6.95) and (0.25,-6.5) .. (0.75,-3.5);
\draw[color=magenta][line width=1.5pt] (2.5,-3.5) ..controls (2,-5) and (3,-6) ..(3.25,-6.2);

\filldraw [magenta] (3.25,-6.2) circle (2pt)
(2.4,-4.65)circle (2pt)
(3.2,-2.3)circle (2pt)
(3.75,-2)circle (2pt)
(4.15,-1.75)circle (2pt)
(4.35,-1.5)circle (2pt)
(4.45,-0.8)circle (2pt)
(2.5,-0.65)circle (2pt)
(0.95,-6.05) circle (2pt)
(1.7,-6.6) circle (2pt)
(4.7,-6.3) circle (2pt)
(5,-5.6) circle (2pt)
(4.95,-4.9) circle (2pt)
(4.05,-2.9) circle (2pt);

\filldraw [verdeobscuro] (3.75,-1) circle (2.5pt)
(3.75,-2.5) circle (2.5pt)
(3.75,-6) circle (2.5pt);

\end{tikzpicture}$$
% \caption{Caso $b_{22}$) de la Definici\'on \ref{curva i'}.}\label{i' b22)}.
\end{figure} 

\begin{figure}[H]
\begin{center}
\hspace*{-1em}{\begin{tikzpicture}[scale=0.75]
% figura 1 configuracion

\draw (-2,-2)node{$1$};
\draw (0,-4)node{$2$};
\draw (0,0)node{$3$};
\draw (2,-2)node{$4$}; 
\draw (2,1)node{$5$};
\draw (-2,1)node{$6$};
\draw (-4,-0.5)node{$7$};
\draw (-2,-6)node{$8$};
\draw (2,-6)node{$9$};
\draw (4,-0.5)node{$10$};

\draw[->][line width=1.5pt] (-1.75,-1.9) -- (-0.1, -0.15)
node[pos=0.5,above] {$\alpha_{6}$};

\draw[->][line width=1.5pt] (-1.75,-2.1) -- (-0.15, -3.95)
node[pos=0.5,above] {$\gamma$};

\draw[<-][line width=1.5pt] (-2,-2.2) ..controls (-1.1,-5.5) and (1.25,-5.5) .. (2.05, -2.2)
node[pos=0.5,below] {$\beta_{1}$};
\draw[<-][line width=1.5pt] (1.9,-1.85) -- (0.1, -0.15)
node[pos=0.5,above] {$\alpha_{1}$};

\draw[<-][line width=1.5pt] (1.9,-2.15) -- (0.15, -3.95)
node[pos=0.5,above] {$\delta$};

\draw[->][line width=1.5pt] (2,-1.8) -- (2, 0.8)
node[pos=0.5,right] {$\alpha_{2}$};

\draw[->][line width=1.5pt] (1.8,1) -- (-1.8, 1)
node[pos=0.5,above] {$\alpha_{3}$};
\draw[->][line width=1.5pt] (-2.15,0.85) -- (-3.85, -0.35)
node[pos=0.5,above] {$\alpha_{4}$};
\draw[->][line width=1.5pt] (-3.85,-0.65) -- (-2.15, -1.85)
node[pos=0.5,above] {$\alpha_{5}$};
\draw[->][line width=1.5pt] (2.15,0.85) -- (3.85,-0.35)
node[pos=0.5,above] {$\varepsilon$};
\draw[->][line width=1.5pt] (3.85,-0.65) -- (2.15,-1.85)
node[pos=0.5,above] {$\beta_{5}$};
\draw[<-][line width=1.5pt] (1.8,-6) -- (-1.8, -6)
node[pos=0.5,below] {$\beta_{3}$};
\draw[->][line width=1.5pt] (-2.2,-2.2) -- (-2, -5.85)
node[pos=0.5,right] {$\beta_{2}$};
\draw[->][line width=1.5pt] (-2.15,-5.85) -- (-4, -0.65)
node[pos=0.5,left] {$\rho$};
\draw[->][line width=1.5pt] (2.15,-5.9) -- (3.9, -0.75)
node[pos=0.5,left] {$\beta_{4}$};

\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]

\draw (-2,-2)node{$K$};
\draw (0,-4)node{$K^2$};
\draw (0,0)node{$K$};
\draw (2,-2)node{$K^2$}; 
\draw (2,1)node{$K$};
\draw (-2,1)node{$K$};
\draw (-4,-0.5)node{$K$};
\draw (-2,-6)node{$K^2$};
\draw (2,-6)node{$K$};
\draw (4,-0.5)node{$K$};

\draw[->][line width=1.5pt] (-1.75,-2.1) -- (-0.25, -3.85)
node[pos=0.25,right] {$\tiny{\begin{bmatrix}
-1\\
0
\end{bmatrix}}$};
\draw[<-][line width=1.5pt] (1.8,-2.25) -- (0.25, -3.85)
node[pos=0.3,left] {$\tiny{\begin{bmatrix}
1&0\\
0&1
\end{bmatrix}}$};
\draw[->][line width=1.5pt] (2.15,0.85) -- (3.85,-0.35)
node[pos=0.5,above] {$0$};

\draw[->][line width=1.5pt] (-2.15,-5.85) -- (-4, -0.75)
node[pos=0.5,left] {$\tiny{\begin{bmatrix}
1&0
\end{bmatrix}}$};

\draw[<-][line width=1.5pt] (1.9,-1.85) -- (0.1, -0.15)
node[pos=0.5,above] {$\tiny{\begin{bmatrix}
1\\
0
\end{bmatrix}}$};
\draw[->][line width=1.5pt] (2,-1.8) -- (2, 0.8)
node[pos=0.7,left] {$\tiny{\begin{bmatrix}
1&0
\end{bmatrix}}$};
\draw[->][line width=1.5pt] (1.8,1) -- (-1.8, 1)
node[pos=0.5,above] {$1$};
\draw[->][line width=1.5pt] (-2.15,0.85) -- (-3.85, -0.35)
node[pos=0.5,above] {1};
\draw[->][line width=1.5pt] (-3.85,-0.65) -- (-2.15, -1.85)
node[pos=0.5,above] {$0$};
\draw[->][line width=1.5pt] (-1.75,-1.9) -- (-0.2, -0.25)
node[pos=0.5,above] {$1$};

\draw[<-][line width=1.5pt] (-2,-2.2) ..controls (-1.1,-5.5) and (1.25,-5.5) .. (2.05, -2.2)
node[pos=0.5,below] {$\tiny{\begin{bmatrix}
0&0
\end{bmatrix}}$}; 
\draw[->][line width=1.5pt] (-2.2,-2.2) -- (-2, -5.75)
node[pos=0.5,right] {$\tiny{\begin{bmatrix}
0\\
1
\end{bmatrix}}$};
\draw[<-][line width=1.5pt] (1.8,-6) -- (-1.6, -6)
node[pos=0.5,below] {$\tiny{\begin{bmatrix}
1&0
\end{bmatrix}}$};
\draw[->][line width=1.5pt] (2.15,-5.8) -- (3.9, -0.75)
node[pos=0.5,left] {$1$};
\draw[->][line width=1.5pt] (3.75,-0.75) -- (2.25,-1.75)
node[pos=0.5,above] {$\tiny{\begin{bmatrix}
0\\
1
\end{bmatrix}}$};

\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]
% configuracion 1

\filldraw [black] (-7,0) circle (2pt)
(-7,-7) circle (2pt)
(-0.5,0) circle (2pt)
(-0.5,-7) circle (2pt);

\draw[line width=1pt] (-7,0) -- (-7, -7);
\draw[line width=1pt] (-7,0) -- (-0.5, 0);
\draw[line width=1pt] (-0.5,0) -- (-0.5, -7);
\draw[line width=1pt] (-7,-7) -- (-0.5, -7);

\draw[line width=1pt] (-3.75,-1) -- (-3.75, -3.5)
node[pos=0.5,left] {$3$};
\draw[line width=1pt] (-3.75,-1) ..controls(-3.75,-1) and (-5,-3.75) .. (-3.75, -4)
node[pos=0.5,left] {$2$};
\draw[line width=1pt] (-3.75,-1) ..controls(-3.75,-1) and (-2.5,-3.75) .. (-3.75, -4);

\draw[line width=1pt] (-3.75,-1) ..controls (-3.75,-1) and (-7.5,-3.5) .. (-3.75, -6)
node[pos=0.7,right] {$1$};
\draw[line width=1pt] (-3.75,-1) ..controls (-3.75,-1) and (0,-3.5) .. (-3.75, -6)
node[pos=0.7,left] {$4$};

\draw[line width=1pt] (-7,0) -- (-3.75, -1)
node[pos=0.5,above] {$6$};
\draw[line width=1pt] (-0.5,0) -- (-3.75, -1)
node[pos=0.5,above] {$5$};
\draw[line width=1pt] (-7,-7) -- (-3.75, -6)
node[pos=0.5,below] {$8$};
\draw[line width=1pt] (-0.5,-7) -- (-3.75, -6)
node[pos=0.5,below] {$9$};

\draw[line width=1pt] (-7,-7 ) ..controls (-5.5,-6.5) and (-8.5,-1.5) .. (-3.75, -1)
node[pos=0.5,left] {$7$};
\draw[line width=1pt] (-3.75, -6) ..controls(-0.5,-6) and (-1,0) .. (-0.5, 0)
node[pos=0.5,left] {$10$};

%i
\draw [color=red][line width=1.5pt] (-3.75,-3.5) -- (-3.75, -6)
node[pos=0.5,left] {$i$};
\draw [color=red] (-3.75,-5.75)node {$\rotatebox{0}{\textbf{\Bowtie}}$};

\filldraw [verdeobscuro] (-3.75,-1) circle (2.5pt)
(-3.75,-3.5) circle (2.5pt)
(-3.75,-6) circle (2.5pt);

% configuracion 2

\filldraw [black] 
(0.5,0) circle (2pt)
(0.5,-7) circle (2pt)
(7,0) circle (2pt)
(7,-7) circle (2pt);

\draw [blue] (2.9,-5.5)node{$a$};

\draw [blue] (3.15,-3.75)node{$b_{1}$};
\draw [blue] (4.25,-4)node{$b_{2}$};

\draw [blue] (4.15,-5.5)node{$d_{2}$};

\draw [blue] (3.2,-6.35)node{$c$};

\draw [blue] (4.25,-6.35)node{$e$};

\draw [blue] (4.45,-5.8)node{$f$};

\draw[line width=1pt] (7,0) -- (7, -7);
\draw[line width=1pt] (7,0) -- (0.5, 0);
\draw[line width=1pt] (0.5,0) -- (0.5, -7);
\draw[line width=1pt] (7,-7) -- (0.5, -7);

\draw[line width=1pt] (3.75,-1) -- (3.75, -3.5);
\draw[line width=1pt] (3.75,-1) ..controls(3.75,-1) and (5,-3.75) .. (3.75, -4);
\draw[line width=1pt] (3.75,-1) ..controls(3.75,-1) and (2.5,-3.75) .. (3.75, -4);

\draw[line width=1pt] (3.75,-1) ..controls (3.75,-1) and (7.5,-3.5) .. (3.75, -6);
\draw[line width=1pt] (3.75,-1) ..controls (3.75,-1) and (0,-3.5) .. (3.75, -6);

\draw[line width=1pt] (7,0) -- (3.75, -1);
\draw[line width=1pt] (0.5,0) -- (3.75, -1);
\draw[line width=1pt] (7,-7) -- (3.75, -6);
\draw[line width=1pt] (0.5,-7) -- (3.75, -6);

\draw[line width=1pt] (0.5,-7 ) ..controls (2,-6.5) and (-1,-1.5) .. (3.75, -1);
\draw[line width=1pt] (3.75, -6) ..controls(7,-6) and (6.5,0) .. (7, 0);

%i'
\draw[color=magenta][line width=1.5pt] (3.75,-3.5) ..controls(3.75,-3.5) and (5,-6.25) .. (3.75, -6.5)
node[pos=0.5,right] {$i'$};

\draw[color=magenta][line width=1.5pt] (3.45,-3.9) ..controls(3.75,-3.5) and (2.5,-6.25) .. (3.75, -6.5);

\filldraw [magenta] (3.9,-3.9) circle (2pt)
(4.3,-5.55) circle (2pt)
(4.255,-5.95) circle (2pt)
(4.2,-6.15) circle (2pt)
(3.3,-6.15) circle (2pt)
(3.15,-5.55) circle (2pt) 
(3.5,-3.9) circle (2pt);
\filldraw [verdeobscuro] (3.75,-1) circle (2.5pt)
(3.75,-3.5) circle (2.5pt)
(3.75,-6) circle (2.5pt);

\end{tikzpicture}$$
% \caption{Caso $b_{22}$) de la Definici\'on \ref{curva i'}.}\label{i' b22)}.
\end{figure} 

\begin{figure}[H]
\begin{center}
\hspace*{-1em}{\begin{tikzpicture}[scale=0.75]
% figura 1 configuracion

\draw (-2,-2)node{$1$};
\draw (0,-4)node{$2$};
\draw (0,0)node{$3$};
\draw (2,-2)node{$4$}; 
\draw (2,1)node{$5$};
\draw (-2,1)node{$6$};
\draw (-4,-0.5)node{$7$};
\draw (-2,-6)node{$8$};
\draw (2,-6)node{$9$};
\draw (4,-0.5)node{$10$};

\draw[->][line width=1.5pt] (-1.75,-1.9) -- (-0.1, -0.15)
node[pos=0.5,above] {$\alpha_{6}$};

\draw[->][line width=1.5pt] (-1.75,-2.1) -- (-0.15, -3.95)
node[pos=0.5,above] {$\gamma$};

\draw[<-][line width=1.5pt] (-2,-2.2) ..controls (-1.1,-5.5) and (1.25,-5.5) .. (2.05, -2.2)
node[pos=0.5,below] {$\beta_{1}$};
\draw[<-][line width=1.5pt] (1.9,-1.85) -- (0.1, -0.15)
node[pos=0.5,above] {$\alpha_{1}$};

\draw[<-][line width=1.5pt] (1.9,-2.15) -- (0.15, -3.95)
node[pos=0.5,above] {$\delta$};

\draw[->][line width=1.5pt] (2,-1.8) -- (2, 0.8)
node[pos=0.5,right] {$\alpha_{2}$};

\draw[->][line width=1.5pt] (1.8,1) -- (-1.8, 1)
node[pos=0.5,above] {$\alpha_{3}$};
\draw[->][line width=1.5pt] (-2.15,0.85) -- (-3.85, -0.35)
node[pos=0.5,above] {$\alpha_{4}$};
\draw[->][line width=1.5pt] (-3.85,-0.65) -- (-2.15, -1.85)
node[pos=0.5,above] {$\alpha_{5}$};
\draw[->][line width=1.5pt] (2.15,0.85) -- (3.85,-0.35)
node[pos=0.5,above] {$\varepsilon$};
\draw[->][line width=1.5pt] (3.85,-0.65) -- (2.15,-1.85)
node[pos=0.5,above] {$\beta_{5}$};
\draw[<-][line width=1.5pt] (1.8,-6) -- (-1.8, -6)
node[pos=0.5,below] {$\beta_{3}$};
\draw[->][line width=1.5pt] (-2.2,-2.2) -- (-2, -5.85)
node[pos=0.5,right] {$\beta_{2}$};
\draw[->][line width=1.5pt] (-2.15,-5.85) -- (-4, -0.65)
node[pos=0.5,left] {$\rho$};
\draw[->][line width=1.5pt] (2.15,-5.9) -- (3.9, -0.75)
node[pos=0.5,left] {$\beta_{4}$};

\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]

\draw (-2,-2)node{$K$};
\draw (0,-4)node{$K^2$};
\draw (0,0)node{$0$};
\draw (2,-2)node{$K$}; 
\draw (2,1)node{$0$};
\draw (-2,1)node{$0$};
\draw (-4,-0.5)node{$0$};
\draw (-2,-6)node{$K$};
\draw (2,-6)node{$K$};
\draw (4,-0.5)node{$K$};

\draw[->][line width=1.5pt] (-1.75,-2.1) -- (-0.25, -3.85)
node[pos=0.25,right] {$\tiny{\begin{bmatrix}
-1\\
0
\end{bmatrix}}$};
\draw[<-][line width=1.5pt] (1.8,-2.25) -- (0.25, -3.85)
node[pos=0.3,left] {$\tiny{\begin{bmatrix}
0&1
\end{bmatrix}}$};
\draw[->][line width=1.5pt] (2.15,0.85) -- (3.85,-0.35)
node[pos=0.5,above] {$0$};

\draw[->][line width=1.5pt] (-2.15,-5.85) -- (-4, -0.75)
node[pos=0.5,left] {$0$};

\draw[<-][line width=1.5pt] (1.9,-1.85) -- (0.1, -0.15)
node[pos=0.5,above] {$0$};
\draw[->][line width=1.5pt] (2,-1.8) -- (2, 0.8)
node[pos=0.7,left] {$0$};
\draw[->][line width=1.5pt] (1.8,1) -- (-1.8, 1)
node[pos=0.5,above] {$0$};
\draw[->][line width=1.5pt] (-2.15,0.85) -- (-3.85, -0.35)
node[pos=0.5,above] {0};
\draw[->][line width=1.5pt] (-3.85,-0.65) -- (-2.15, -1.85)
node[pos=0.5,above] {$0$};
\draw[->][line width=1.5pt] (-1.75,-1.9) -- (-0.2, -0.25)
node[pos=0.5,above] {$0$};

\draw[<-][line width=1.5pt] (-2,-2.2) ..controls (-1.1,-5.5) and (1.25,-5.5) .. (2.05, -2.2)
node[pos=0.5,below] {$0$}; 
\draw[->][line width=1.5pt] (-2.2,-2.2) -- (-2, -5.75)
node[pos=0.5,right] {$1$};
\draw[<-][line width=1.5pt] (1.8,-6) -- (-1.6, -6)
node[pos=0.5,below] {$1$};
\draw[->][line width=1.5pt] (2.15,-5.8) -- (3.9, -0.75)
node[pos=0.5,left] {$1$};
\draw[->][line width=1.5pt] (3.75,-0.75) -- (2.25,-1.75)
node[pos=0.5,above] {$1$};

\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]
% configuracion 1

\filldraw [black] (-7,0) circle (2pt)
(-7,-7) circle (2pt)
(-0.5,0) circle (2pt)
(-0.5,-7) circle (2pt);

\draw[line width=1pt] (-7,0) -- (-7, -7);
\draw[line width=1pt] (-7,0) -- (-0.5, 0);
\draw[line width=1pt] (-0.5,0) -- (-0.5, -7);
\draw[line width=1pt] (-7,-7) -- (-0.5, -7);

\draw[line width=1pt] (-3.75,-1) -- (-3.75, -3.5)
node[pos=0.5,left] {$3$};
\draw[line width=1pt] (-3.75,-1) ..controls(-3.75,-1) and (-5,-3.75) .. (-3.75, -4)
node[pos=0.5,left] {$2$};
\draw[line width=1pt] (-3.75,-1) ..controls(-3.75,-1) and (-2.5,-3.75) .. (-3.75, -4);

\draw[line width=1pt] (-3.75,-1) ..controls (-3.75,-1) and (-7.5,-3.5) .. (-3.75, -6)
node[pos=0.7,right] {$1$};
\draw[line width=1pt] (-3.75,-1) ..controls (-3.75,-1) and (0,-3.5) .. (-3.75, -6)
node[pos=0.7,left] {$4$};

\draw[line width=1pt] (-7,0) -- (-3.75, -1)
node[pos=0.5,above] {$6$};
\draw[line width=1pt] (-0.5,0) -- (-3.75, -1)
node[pos=0.5,above] {$5$};
\draw[line width=1pt] (-7,-7) -- (-3.75, -6)
node[pos=0.5,below] {$8$};
\draw[line width=1pt] (-0.5,-7) -- (-3.75, -6)
node[pos=0.5,below] {$9$};

\draw[line width=1pt] (-7,-7 ) ..controls (-5.5,-6.5) and (-8.5,-1.5) .. (-3.75, -1)
node[pos=0.5,left] {$7$};
\draw[line width=1pt] (-3.75, -6) ..controls(-0.5,-6) and (-1,0) .. (-0.5, 0)
node[pos=0.5,left] {$10$};

%i
\draw[color=red][line width=1.5pt] (-3.75,-3.5) ..controls(-3.15,-3) and (-3.7,-1.5) .. (-3.75, -1)
node[pos=0.15,right] {$i$};

\draw [color=red] (-3.6,-1.75)node {$\rotatebox{0}{\textbf{\Bowtie}}$};

\filldraw [verdeobscuro] (-3.75,-1) circle (2.5pt)
(-3.75,-3.5) circle (2.5pt)
(-3.75,-6) circle (2.5pt);

% configuracion 2

\filldraw [black] 
(0.5,0) circle (2pt)
(0.5,-7) circle (2pt)
(7,0) circle (2pt)
(7,-7) circle (2pt);

\draw[line width=1pt] (7,0) -- (7, -7);
\draw[line width=1pt] (7,0) -- (0.5, 0);
\draw[line width=1pt] (0.5,0) -- (0.5, -7);
\draw[line width=1pt] (7,-7) -- (0.5, -7);

\draw[line width=1pt] (3.75,-1) -- (3.75, -3.5);
\draw[line width=1pt] (3.75,-1) ..controls(3.75,-1) and (5,-3.75) .. (3.75, -4);
\draw[line width=1pt] (3.75,-1) ..controls(3.75,-1) and (2.5,-3.75) .. (3.75, -4);

\draw[line width=1pt] (3.75,-1) ..controls (3.75,-1) and (7.5,-3.5) .. (3.75, -6);
\draw[line width=1pt] (3.75,-1) ..controls (3.75,-1) and (0,-3.5) .. (3.75, -6);

\draw[line width=1pt] (7,0) -- (3.75, -1);
\draw[line width=1pt] (0.5,0) -- (3.75, -1);
\draw[line width=1pt] (7,-7) -- (3.75, -6);
\draw[line width=1pt] (0.5,-7) -- (3.75, -6);

\draw[line width=1pt] (0.5,-7 ) ..controls (2,-6.5) and (-1,-1.5) .. (3.75, -1);
\draw[line width=1pt] (3.75, -6) ..controls(7,-6) and (6.5,0) .. (7, 0);

%i'

\draw[color=magenta][line width=1.5pt] (3.75,-3.5) ..controls(3.75,-3.5) and (5,-0.75) .. (3.75, -0.5)
node[pos=0.5,left] {$i'$};

\draw[color=magenta][line width=1.5pt] (3.75,-3.5) ..controls(3.75,-3.5) and (2.5,-0.75) .. (3.75, -0.5);

\filldraw [magenta] 
(3.3,-2.3) circle (2pt) 
(3.2,-1.45) circle (2pt)
(3.2,-1.05) circle (2pt)
(3.3,-0.85) circle (2pt)
(4.2,-0.85) circle (2pt)
(4.3,-1.45) circle (2pt)
(4.2,-2.3) circle (2pt);
\filldraw [verdeobscuro] (3.75,-1) circle (2.5pt)
(3.75,-3.5) circle (2.5pt)
(3.75,-6) circle (2.5pt);
\draw [blue] (2.9,-1.5)node{$a$};

\draw [blue] (3.05,-2.4)node{$b_{1}$};
\draw [blue] (4.45,-2.4)node{$b_{2}$};

\draw [blue] (4.5,-1.4)node{$c$};

\draw [blue] (4.4,-0.6)node{$d$};

\draw [blue] (3.15,-0.6)node{$e$};

\draw [blue] (3,-0.95)node{$f$};

\end{tikzpicture}$$
% \caption{Caso $b_{22}$) de la Definici\'on \ref{curva i'}.}\label{i' b22)}.
\end{figure}

\begin{figure}[H]
\begin{center}
\hspace*{-1em}{\begin{tikzpicture}[scale=0.75]
% figura 1 configuracion

\draw (-2,-2)node{$1$};
\draw (0,-4)node{$2$};
\draw (0,0)node{$3$};
\draw (2,-2)node{$4$}; 
\draw (2,1)node{$5$};
\draw (-2,1)node{$6$};
\draw (-4,-0.5)node{$7$};
\draw (-2,-6)node{$8$};
\draw (2,-6)node{$9$};
\draw (4,-0.5)node{$10$};

\draw[->][line width=1.5pt] (-1.75,-1.9) -- (-0.1, -0.15)
node[pos=0.5,above] {$\alpha_{6}$};

\draw[->][line width=1.5pt] (-1.75,-2.1) -- (-0.15, -3.95)
node[pos=0.5,above] {$\gamma$};

\draw[<-][line width=1.5pt] (-2,-2.2) ..controls (-1.1,-5.5) and (1.25,-5.5) .. (2.05, -2.2)
node[pos=0.5,below] {$\beta_{1}$};
\draw[<-][line width=1.5pt] (1.9,-1.85) -- (0.1, -0.15)
node[pos=0.5,above] {$\alpha_{1}$};

\draw[<-][line width=1.5pt] (1.9,-2.15) -- (0.15, -3.95)
node[pos=0.5,above] {$\delta$};

\draw[->][line width=1.5pt] (2,-1.8) -- (2, 0.8)
node[pos=0.5,right] {$\alpha_{2}$};

\draw[->][line width=1.5pt] (1.8,1) -- (-1.8, 1)
node[pos=0.5,above] {$\alpha_{3}$};
\draw[->][line width=1.5pt] (-2.15,0.85) -- (-3.85, -0.35)
node[pos=0.5,above] {$\alpha_{4}$};
\draw[->][line width=1.5pt] (-3.85,-0.65) -- (-2.15, -1.85)
node[pos=0.5,above] {$\alpha_{5}$};
\draw[->][line width=1.5pt] (2.15,0.85) -- (3.85,-0.35)
node[pos=0.5,above] {$\varepsilon$};
\draw[->][line width=1.5pt] (3.85,-0.65) -- (2.15,-1.85)
node[pos=0.5,above] {$\beta_{5}$};
\draw[<-][line width=1.5pt] (1.8,-6) -- (-1.8, -6)
node[pos=0.5,below] {$\beta_{3}$};
\draw[->][line width=1.5pt] (-2.2,-2.2) -- (-2, -5.85)
node[pos=0.5,right] {$\beta_{2}$};
\draw[->][line width=1.5pt] (-2.15,-5.85) -- (-4, -0.65)
node[pos=0.5,left] {$\rho$};
\draw[->][line width=1.5pt] (2.15,-5.9) -- (3.9, -0.75)
node[pos=0.5,left] {$\beta_{4}$};

\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]

\draw (-2,-2)node{$K$};
\draw (0,-4)node{$K^2$};
\draw (0,0)node{$0$};
\draw (2,-2)node{$K$}; 
\draw (2,1)node{$K$};
\draw (-2,1)node{$K$};
\draw (-4,-0.5)node{$K$};
\draw (-2,-6)node{$0$};
\draw (2,-6)node{$0$};
\draw (4,-0.5)node{$0$};

\draw[->][line width=1.5pt] (-1.75,-2.1) -- (-0.25, -3.85)
node[pos=0.25,right] {$\tiny{\begin{bmatrix}
-1\\
0
\end{bmatrix}}$};
\draw[<-][line width=1.5pt] (1.8,-2.25) -- (0.25, -3.85)
node[pos=0.3,left] {$\tiny{\begin{bmatrix}
0&1
\end{bmatrix}}$};
\draw[->][line width=1.5pt] (2.15,0.85) -- (3.85,-0.35)
node[pos=0.5,above] {$0$};

\draw[->][line width=1.5pt] (-2.15,-5.85) -- (-4, -0.75)
node[pos=0.5,left] {$0$};

\draw[<-][line width=1.5pt] (1.9,-1.85) -- (0.1, -0.15)
node[pos=0.5,above] {$0$};
\draw[->][line width=1.5pt] (2,-1.8) -- (2, 0.8)
node[pos=0.7,left] {$1$};
\draw[->][line width=1.5pt] (1.8,1) -- (-1.8, 1)
node[pos=0.5,above] {$1$};
\draw[->][line width=1.5pt] (-2.15,0.85) -- (-3.85, -0.35)
node[pos=0.5,above] {1};
\draw[->][line width=1.5pt] (-3.85,-0.65) -- (-2.15, -1.85)
node[pos=0.5,above] {$1$};
\draw[->][line width=1.5pt] (-1.75,-1.9) -- (-0.2, -0.25)
node[pos=0.5,above] {$0$};

\draw[<-][line width=1.5pt] (-2,-2.2) ..controls (-1.1,-5.5) and (1.25,-5.5) .. (2.05, -2.2)
node[pos=0.5,below] {$0$}; 
\draw[->][line width=1.5pt] (-2.2,-2.2) -- (-2, -5.75)
node[pos=0.5,right] {$0$};
\draw[<-][line width=1.5pt] (1.8,-6) -- (-1.6, -6)
node[pos=0.5,below] {$0$};
\draw[->][line width=1.5pt] (2.15,-5.8) -- (3.9, -0.75)
node[pos=0.5,left] {$0$};
\draw[->][line width=1.5pt] (3.75,-0.75) -- (2.25,-1.75)
node[pos=0.5,above] {$0$};
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
% configuracion 1

\filldraw [black] (-7,0) circle (2pt)
(-7,-7) circle (2pt)
(-0.5,0) circle (2pt)
(-0.5,-7) circle (2pt);
\draw (-4,-4.7)node{$1$};
\draw (-5.5,-4)node{$2$};
\draw (-4.75,-2.5)node{$3$};
\draw (-2.75,-2.5)node{$4$}; 
\draw (-1.8,-3.3)node{$5$};
\draw (-2.75,-5.7)node{$6$};
\draw (-4.9,-5.7)node{$7$};
\draw (-5.2,-6.5)node{$8$};
\draw (-6.5,-5.7)node{$9$};
\draw (-5,-0.3)node{$10$}; 
\draw (-2.5,-0.3)node{$11$}; 
\draw (-1,-5)node{$12$}; 
\draw (-2,-6.5)node{$13$};

%\draw (-3.75,-1)node{$p$};

\draw[line width=1pt] (-7,0) -- (-7, -7);
\draw[line width=1pt] (-7,0) -- (-0.5, 0);
\draw[line width=1pt] (-0.5,0) -- (-0.5, -7);
\draw[line width=1pt] (-7,-7) -- (-0.5, -7);

\draw[line width=1pt] (-3.75,-1) -- (-5,-3.25) ;
\draw[line width=1pt] (-3.75,-1) ..controls (-3.75,-1) and (-6.5,-3.25) .. (-5.35,-3.75) ;
\draw[line width=1pt] (-3.75,-1) ..controls (-3.75,-1) and (-4,-3.75) .. (-5.35,-3.75) ;

\draw[line width=1pt] (-3.75,-1) -- (-2.5,-3.25) ;
\draw[line width=1pt] (-3.75,-1) ..controls (-3.75,-1.5) and (-3.5,-3.5) .. (-2.4,-3.75) ;
\draw[line width=1pt] (-3.75,-1) ..controls (-3.75,-1) and (-0.75,-3.5) .. (-2.4,-3.75) ;

\draw[line width=1pt] (-3.75,-1) ..controls(-7,-2.8) and (-7,-5) .. (-3.75, -5);
\draw[line width=1pt] (-3.75,-1) ..controls(-0.5,-2.8) and (-0.5,-5) .. (-3.75, -5);

\draw[line width=1pt] (-3.75,-1) ..controls (-7.25,-2) and (-7.25,-5) .. (-3.75, -6.5);
\draw[line width=1pt] (-3.75,-1) ..controls (-0.5,-2) and (0,-5) .. (-3.75, -6.5);

\draw[line width=1pt] (-7,0) -- (-3.75, -1);
\draw[line width=1pt] (-0.5,0) -- (-3.75, -1);
\draw[line width=1pt] (-7,-7) -- (-3.75, -6.5);
\draw[line width=1pt] (-0.5,-7) -- (-3.75, -6.5);

\draw[line width=1pt] (-7,-7 ) ..controls (-5.5,-6.5) and (-9.25,-1.5) .. (-3.75, -1);
\draw[line width=1pt] (-3.75, -6.5) ..controls(0.5,-6) and (-1,0) .. (-0.5, 0);

%i
\draw[color=red][line width=1.5pt] (-3.75,-1) ..controls(-3.75,-2.5) and (-4.25,-4) .. (-2.5, -4)
node[pos=0.5,left] {$i$};
\draw[color=red][line width=1.5pt] (-2.5, -4) .. controls(0,-3.5) and (-2,-0.5) .. (-3.75,-0.5);
\draw[color=red][line width=1.5pt] (-3.75,-0.5) .. controls (-6.5,-0.5) and (-3.5,-6.5).. (-3.75,-6.5);
\draw [color=red] (-3.8,-2.1)node {$\rotatebox{0}{\textbf{\Bowtie}}$};
\draw [color=red] (-3.85,-6)node {$\rotatebox{20}{\textbf{\Bowtie}}$};

\filldraw [verdeobscuro] (-3.75,-1) circle (2.5pt)
(-5,-3.25) circle (2.5pt)
(-2.5,-3.25) circle (2.5pt)
(-3.75,-6.5) circle (2.5pt);

% configuracion 2

\filldraw [black] 
(0.5,0) circle (2pt)
(0.5,-7) circle (2pt)
(7,0) circle (2pt)
(7,-7) circle (2pt);
\draw [blue] (3,-1.5)node{$a_{1}$};
\draw [blue] (2.05,-2)node{$a_{2}$};
\draw [blue] (3.15,-4.8)node{$a_{3}$};
\draw [blue] (4.5,-4.7)node{$a_{4}$};
\draw [blue] (5.75,-4)node{$a_{5}$};
\draw [blue] (5.75,-2.85)node{$a_{6}$};
\draw [blue] (5,-1.6)node{$a_{7}$};

\draw [blue] (2.95,-2.05)node{$b_{1}$};
\draw [blue] (3.35,-3.15)node{$b_{1}$};
\draw [blue] (2.6,-2.45)node{$b_{2}$};
\draw [blue] (2.95,-3.7)node{$b_{2}$};

\draw [blue] (3.1,-2.7)node{$c_{1}$};
\draw [blue] (2.85,-3.1)node{$c_{2}$};

\draw [blue] (4.75,-2.4)node{$d$};

\draw [blue] (4.8,-1.9)node{$e$};
\draw [blue] (5.65,-3.45)node{$e$};

\draw [blue] (4.75,-1.15)node{$f_{1}$};
\draw [blue] (6.55,-3.25)node{$f_{2}$}; 
\draw [blue] (4.5,-5.85)node{$f_{3}$};

\draw [blue] (2.55,-1.45)node{$g_{1}$};
\draw [blue] (2.1,-1.65)node{$g_{2}$};
\draw [blue] (3.1,-5.85)node{$g_{3}$}; 

\draw [blue] (2.75,-1)node{$r_{1}$};
\draw [blue] (2.1,-1.25)node{$r_{2}$};

\draw [blue] (3.1,-0.6)node{$s_{1}$};
\draw [blue] (2.6,-0.5)node{$s_{2}$};

\draw [blue] (4.6,-0.55)node{$t_{1}$};
\draw [blue] (5.1,-0.4)node{$t_{2}$};

\draw [blue] (3.15,-6.75)node{$h$};

\draw [blue] (4.45,-6.75)node{$v$};

\draw [blue] (4.75,-6.45)node{$u$};

\draw[line width=1pt] (7,0) -- (7, -7);
\draw[line width=1pt] (7,0) -- (0.5, 0);
\draw[line width=1pt] (0.5,0) -- (0.5, -7);
\draw[line width=1pt] (7,-7) -- (0.5, -7);

\draw[line width=1pt] (3.75,-1) -- (2.5,-3.25) ;
\draw[line width=1pt] (3.75,-1) ..controls (3.75,-1) and (1,-3.25) .. (2.15,-3.75) ;
\draw[line width=1pt] (3.75,-1) ..controls (3.75,-1) and (3.45,-3.75) .. (2.15,-3.75) ;

\draw[line width=1pt] (3.75,-1) -- (5,-3.25) ;
\draw[line width=1pt] (3.75,-1) ..controls (3.75,-1) and (4,-3.5) .. (5.1,-3.75) ;
\draw[line width=1pt] (3.75,-1) ..controls (3.75,-1) and (6.5,-3.5) .. (5.1,-3.75) ;

\draw[line width=1pt] (3.75,-1) ..controls(0.5,-2.8) and (0.5,-5) .. (3.75, -5);
\draw[line width=1pt] (3.75,-1) ..controls(7,-2.8) and (7,-5) .. (3.75, -5);

\draw[line width=1pt] (3.75,-1) ..controls (0.25,-2) and (0.25,-5) .. (3.75, -6.5);
\draw[line width=1pt] (3.75,-1) ..controls (7,-2) and (7.5,-5) .. (3.75, -6.5);

\draw[line width=1pt] (7,0) -- (3.75, -1);
\draw[line width=1pt] (0.5,0) -- (3.75, -1);
\draw[line width=1pt] (7,-7) -- (3.75, -6.5);
\draw[line width=1pt] (0.5,-7) -- (3.75, -6.5);

\draw[line width=1pt] (0.5,-7 ) ..controls (2,-6.5) and (-1,-1.5) .. (3.75, -1);
\draw[line width=1pt] (3.75, -6.5) ..controls(8,-6) and (6.5,0) .. (7, 0);

%i'

\draw[color=magenta][line width=1.5pt] (4.6,-1.75) ..controls (4.5,-2.7) and (4.5,-4.25) .. (6, -3);
\draw[color=magenta][line width=1.5pt] (4.6,-1.75) ..controls (4.75,0) and (3.25,0).. (2.65, -1.75);
\draw[color=magenta][line width=1.5pt] (2.65, -1.75) ..controls(2.75,-4) and (5,-5).. (6.1,-4)
node[pos=0.5,above] {$i'$};
\draw[color=magenta][line width=1.5pt] (3.75, -0.25) ..controls (5,0) and (7,-2.25) .. (6.1,-4);
\draw[color=magenta][line width=1.5pt] (3.75, -0.25) ..controls (2,-0.45) and (2.25,-2.5) ..(2.5, -2.9);
\draw[color=magenta][line width=1.5pt] (2.5, -2.9) ..controls (2.6,-3.2) and (4.25,-5) .. (4.5,-5);
\draw[color=magenta][line width=1.5pt] (4.5,-5).. controls (5,-5.5) and (4.8,-6.75).. (3.75,-6.75);
\draw[color=magenta][line width=1.5pt] (3,-5) ..controls (2.5,-5.5) and (2.8,-6.75) .. (3.75,-6.75);

\filldraw [magenta] (3,-5) circle (2pt)
(2.82,-6) circle (2pt)
(3.2,-6.55) circle (2pt)
(4.35,-6.55) circle (2pt)
(4.65,-6.25) circle (2pt)
(4.72,-6) circle (2pt)
(4.5,-5) circle (2pt)
(2.85,-3.4) circle (2pt)
(2.6,-3.1) circle (2pt)
(2.35,-2.4) circle (2pt)
(2.3,-2) circle (2pt)
(2.35,-1.6) circle (2pt)
(2.43,-1.3) circle (2pt)
(2.8,-0.7) circle (2pt)
(5,-0.65) circle (2pt)
(6.3,-3.25) circle (2pt)
(6,-3) circle (2pt)
(5.5,-3.35) circle (2pt)
(4.55,-2.5) circle (2pt)
(4.6,-1.85) circle (2pt)
(4.62,-1.55) circle (2pt)
(4.63,-1.35) circle (2pt)
(4.45,-0.8) circle (2pt)
(3.2,-0.8) circle (2pt)
(2.95,-1.1) circle (2pt)
(2.82,-1.35) circle (2pt)
(2.67,-1.7) circle (2pt)
(2.67,-2) circle (2pt)
(2.85,-2.7) circle (2pt)
(3.05,-3.15) circle (2pt)
(6.1,-4) circle (2.5pt);
\filldraw [verdeobscuro] (3.75,-1) circle (2.5pt)
(5,-3.25) circle (2.5pt)
(2.5,-3.25) circle (2.5pt)
(3.75,-6.5) circle (2.5pt);

\end{tikzpicture}$$
% \caption{Caso $b_{22}$) de la Definici\'on \ref{curva i'}.}\label{i' b22)}.
\end{figure}

\begin{figure}[H]
\begin{center}
\hspace*{-1em}{\begin{tikzpicture}[scale=1]
% figura 1 configuracion

\draw (0,0)node{$1$};
\draw (-1.5,1.5)node{$2$};
\draw (-1.5,3)node{$3$}; 
\draw (1.5,3)node{$4$};
\draw (1.5,1.5)node{$5$};
\draw (1.5,-1.5)node{$6$};
\draw (-1.5,-1.5)node{$7$};
\draw (-4,-2.5)node{$8$};
\draw (-5,3)node{$9$};
\draw (-1.5,5)node{$10$};
\draw (1.5,5)node{$11$};
\draw (7.5,3)node{$12$};
\draw (4,-2.5)node{$13$};

\draw[->][line width=1.5pt] (-1.3,3) -- (1.3, 3)
node[pos=0.5,above] {$\alpha_{1}$};
\draw[->][line width=1.5pt] (1.7,3) ..controls (3.5,2.3) and (3,0.2) .. (0.2,0)
node[pos=0.5,right] {$\alpha_{2}$};

\draw[->][line width=1.5pt] (0.2,-0.2) -- (1.3,-1.3)
node[pos=0.5,above] {$\alpha_{3}$};
\draw[->][line width=1.5pt] (1.8,-1.4) ..controls (5,-0.8) and (5,4.3) .. (1.8, 4.8)
node[pos=0.5,right] {$\alpha_{4}$};
\draw[->][line width=1.5pt] (1.2,5) -- (-1.2,5)
node[pos=0.5,above] {$\alpha_{5}$};
\draw[->][line width=1.5pt] (-1.7,4.8) -- (-4.8, 3.2)
node[pos=0.5,above] {$\alpha_{6}$};
\draw[->][line width=1.5pt] (-4.8,2.8) -- (-1.7, -1.3)
node[pos=0.5,below] {$\alpha_{7}$}; 
\draw[->][line width=1.5pt] (-1.3,-1.3) -- (-0.2, -0.2)
node[pos=0.5,above] {$\alpha_{8}$}; 
\draw[<-][line width=1.5pt] (-1.7,3) ..controls (-3.5,2.3) and (-3,0.2) .. (-0.2,0)
node[pos=0.5,left] {$\alpha_{9}$};

\draw[<-][line width=1.5pt] (-1.3,-1.5) -- (1.3, -1.5)
node[pos=0.5,below] {$\beta_{1}$};

\draw[->][line width=1.5pt] (-1.7,-1.5) -- (-3.8, -2.5)
node[pos=0.5,above] {$\beta_{2}$};

\draw[->][line width=1.5pt] (-3.5,-2.5) -- (3.7, -2.5)
node[pos=0.5,below] {$\beta_{3}$};

\draw[->][line width=1.5pt] (4.2,-2.3) -- (7.5, 2.8)
node[pos=0.5,right] {$\beta_{4}$};

\draw[->][line width=1.5pt] (7.2,2.8) ..controls (4.5,-1) and (4.5,-1) .. (1.7,-1.6)
node[pos=0.5,below] {$\beta_{5}$};

\draw[->][line width=1.5pt] (-0.2,0.2) -- (-1.3, 1.3)
node[pos=0.5,above] {$\gamma_{1}$};
\draw[<-][line width=1.5pt] (0.2,0.2) -- (1.3, 1.3)
node[pos=0.5,above] {$\gamma_{2}$};

\draw[->][line width=1.5pt] (7.2,3) -- (1.8, 5)
node[pos=0.5,above] {$\delta$};

\draw[->][line width=1.5pt] (-1.3,2.9) -- (1.3,1.7)
node[pos=0.25,above] {$\varepsilon_{1}$};
\draw[->][line width=1.5pt] (-1.3,1.6) -- (1.3,2.8)
node[pos=0.15,above] {$\varepsilon_{2}$};
\draw[->][line width=1.5pt] (-4,-2.2) -- (-5, 2.7)
node[pos=0.5,left] {$\rho$};

\draw[->][line width=1.5pt] (-1.3,1.5) -- (1.3, 1.5)
node[pos=0.5,above] {$w$};
\end{tikzpicture} }
\end{center}
\caption{Quiver.}

\end{figure}

\begin{figure}[H]
\begin{center} 
\hspace*{0.6em}{\begin{tikzpicture}[scale=1] 
\draw (0,0)node{$K^7$};
\draw (-1.5,1.5)node{$K^2$};
\draw (-1.5,3)node{$K^2$}; 
\draw (1.5,3)node{$K$};
\draw (1.5,1.5)node{$K$};
\draw (1.5,-1.5)node{$K^3$};
\draw (-1.5,-1.5)node{$K^3$};
\draw (-4,-2.5)node{$K$};
\draw (-5,3)node{$K^2$};
\draw (-1.5,5)node{$K^2$};
\draw (1.5,5)node{$K^2$};
\draw (7.5,3)node{$K$};
\draw (4,-2.5)node{$K$};

\draw (-4,-3.5)node{$\gamma_{1}=\tiny{\begin{bmatrix}
-1&0&0&0&1&0&0\\
0&-1&0&1&0&0&0

\end{bmatrix}}$};
\draw (0.5,-3.5)node{$\alpha_{9}=\tiny{\begin{bmatrix}
1&0&0&0&0&0&0\\
0&1&0&0&0&0&0

\end{bmatrix}}$}; 
\draw (4.5,-3.5)node{$\alpha_{8}= \tiny{\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&0\\
0&0&0\\
0&0&0\\
0&0&0
\end{bmatrix}}$}; 
\draw (-4,-5)node{$\gamma_{2}= \tiny{\begin{bmatrix}
0\\
0\\
0\\
0\\
0\\
0\\
1
\end{bmatrix}}$}; 
\draw (0.5,-5)node{$\alpha_{3}= \tiny{\begin{bmatrix}
0&0&0&0&0&0&1\\
0&0&0&0&1&0&0\\
0&0&0&1&0&0&0
\end{bmatrix}} $};

\draw[->][line width=1.5pt] (-1.2,3) -- (1.3, 3)
node[pos=0.5,above] {$\tiny{\begin{bmatrix}
0&0
\end{bmatrix}}$};
\draw[->][line width=1.5pt] (1.7,3) ..controls (3.5,2.3) and (3,0.2) .. (0.2,0)
node[pos=0.5,right] {$\tiny{\begin{bmatrix}
0\\
0\\
0\\
0\\
0\\
1\\
1
\end{bmatrix}}$};

\draw[->][line width=1.5pt] (0.2,-0.2) -- (1.3,-1.3)
node[pos=0.5,right] {$\alpha_{3}$};
\draw[->][line width=1.5pt] (1.8,-1.4) ..controls (5,-0.8) and (5,4.3) .. (1.8, 4.8)
node[pos=0.5,right] {$\tiny{\begin{bmatrix}
1&0&0\\
0&1&0

\end{bmatrix}}$};
\draw[->][line width=1.5pt] (1.2,5) -- (-1.2,5)
node[pos=0.5,above] {$\tiny{\begin{bmatrix}
1&0\\
0&1

\end{bmatrix}}$};
\draw[->][line width=1.5pt] (-1.8,4.8) -- (-4.8, 3.2)
node[pos=0.5,above] {$\tiny{\begin{bmatrix}
1&0\\
0&1

\end{bmatrix}}$};
\draw[->][line width=1.5pt] (-4.8,2.8) -- (-1.7, -1.3)
node[pos=0.5,left] {$\tiny{\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}}$}; 
\draw[->][line width=1.5pt] (-1.3,-1.3) -- (-0.2, -0.2)
node[pos=0.5,above] {$\alpha_{8}$}; 
\draw[<-][line width=1.5pt] (-1.7,3) ..controls (-3.5,2.3) and (-3,0.2) .. (-0.2,0)
node[pos=0.25,left] {$\alpha_{9}$};

\draw[<-][line width=1.5pt] (-1.2,-1.5) -- (1.3, -1.5)
node[pos=0.5,below] {$\tiny{\begin{bmatrix}
0&0&0\\
0&0&0\\
0&0&0
\end{bmatrix}}$};

\draw[->][line width=1.5pt] (-1.7,-1.5) -- (-3.8, -2.5)
node[pos=0.3,left] {$\tiny{\begin{bmatrix}
0&0&1

\end{bmatrix}}$};

\draw[->][line width=1.5pt] (-3.5,-2.5) -- (3.7, -2.5)
node[pos=0.5,below] {$1$};

\draw[->][line width=1.5pt] (4.2,-2.3) -- (7.5, 2.8)
node[pos=0.5,right] {$1$};

\draw[->][line width=1.5pt] (7.2,2.8) ..controls (4.5,-1) and (4.5,-1) .. (1.7,-1.6)
node[pos=0.5,below] {$\tiny{\begin{bmatrix}
0\\
0\\
1

\end{bmatrix}}$};

\draw[->][line width=1.5pt] (-0.2,0.2) -- (-1.3, 1.3)
node[pos=0.5,above] {$\gamma_{1}$};
\draw[<-][line width=1.5pt] (0.2,0.2) -- (1.3, 1.3)
node[pos=0.5,above] {$\gamma_{2}$};

\draw[<-][line width=1.5pt] (7.2,3) -- (1.8, 5)
node[pos=0.5,above] {$\tiny{\begin{bmatrix}
0&0
\end{bmatrix}}$};

\draw[->][line width=1.5pt] (-1.3,2.9) -- (1.3,1.7)
node[pos=0.9,above] {$\tiny{\begin{bmatrix}
0&0
\end{bmatrix}}$};
\draw[->][line width=1.5pt] (-1.2,1.6) -- (1.3,2.8)
node[pos=0.1,above] {$\tiny{\begin{bmatrix}
0&0
\end{bmatrix}}$};
\draw[->][line width=1.5pt] (-4,-2.2) -- (-5, 2.7)
node[pos=0.5,left] {$\tiny{\begin{bmatrix}
0\\
0
\end{bmatrix}}$};

\draw[->][line width=1.5pt] (-1.2,1.5) -- (1.3, 1.5)
node[pos=0.5,above] {$\tiny{\begin{bmatrix}
0&0
\end{bmatrix}}$};

\end{tikzpicture}
\begin{tikzpicture}[scale=1]
% configuracion 1

\filldraw [black] (-7,0) circle (2pt)
(-7,-7) circle (2pt)
(-0.5,0) circle (2pt)
(-0.5,-7) circle (2pt);
\draw (-6.15,-4.2)node{$1$};
\draw (-5.2,-4.2)node{$2$};
\draw (-4.4,-3.5)node{$3$};
\draw (-3.4,-4.2)node{$4$}; 
\draw (-2.75,-4.2)node{$5$};
\draw (-1.5,-3)node{$6$};
\draw (-2.75,-1.75)node{$7$};
\draw (-3.8,-1.25)node{$8$};
\draw (-4.8,-1.75)node{$9$};
\draw (-5.8,-2.1)node{$10$}; 
\draw (-6.3,-0.7)node{$11$}; 
\draw (-3.05,-0.2)node{$12$}; 
\draw (-1.4,-0.8)node{$13$};

\draw[line width=1pt] (-7,0) -- (-7, -7);
\draw[line width=1pt] (-7,0) -- (-0.5, 0);
\draw[line width=1pt] (-0.5,0) -- (-0.5, -7);
\draw[line width=1pt] (-7,-7) -- (-0.5, -7);

\draw[line width=1pt] (-3.75,-2.5) -- (-4.5, -4);
\draw[line width=1pt] (-3.75,-2.5) ..controls(-3.75,-2.5) and (-5.75,-4.25) .. (-4.75, -4.5);
\draw[line width=1pt] (-3.75,-2.5) ..controls(-3.75,-2.5) and (-3.55,-4.35) .. (-4.75, -4.5);

\draw[line width=1pt] (-7,0) -- (-5.25, -1);
\draw[line width=1pt] (-0.5,0) -- (-2.25, -1);
\draw[line width=1pt] (-0.5,-7) -- (-3.75, -2.5);
\draw[line width=1pt] (-0.5, -7) -- (-2.25, -1);
\draw[line width=1pt] (-5.25, -1) -- (-2.25, -1);
\draw[line width=1pt] (-5.25, -1) -- (-3.75, -2.5);
\draw[line width=1pt] (-3.75, -2.5) -- (-2.25,-1) ;
\draw[line width=1pt] (-5.25,-1) -- (-0.5,0) ;

\draw[line width=1pt] (-7,-7) .. controls (-7,-7) and (-6.25,-3) ..(-3.75, -2.5);
\draw[line width=1pt] (-7,-7) .. controls (-7,-7) and (-1.5,-6) ..(-3.75, -2.5);
\draw[line width=1pt] (-7,-7 ) ..controls (-7,-7) and (-6.7,-2) ..(-5.25, -1);

%i
\draw[color=red][line width=1.5pt] (-4.5, -4) ..controls (-1.5,-3) and (0,-0.5) .. (-3.75,-0.5) 
node[pos=0.5,right] {$i$};
\draw[color=red][line width=1.5pt] (-4.5, -4) ..controls (-7.5,-3) and (-7.5,-0.5) .. (-3.75,-0.5) ;
\draw [color=red] (-4.1,-3.85)node {$\rotatebox{95}{\textbf{\Bowtie}}$}; 
\draw [color=red] (-4.75,-3.88)node {$\rotatebox{80}{\textbf{\Bowtie}}$};

\filldraw [verdeobscuro] 
(-4.5,-4) circle (2.5pt)
(-3.75,-2.5) circle (2.5pt)
(-2.25,-1) circle (2.5pt)
(-5.25,-1) circle (2.5pt);

% configuracion 2

\filldraw [black] 
(0.5,0) circle (2pt)
(0.5,-7) circle (2pt)
(7,0) circle (2pt)
(7,-7) circle (2pt);

\draw [blue] (1.95,-3.3)node{$a$};

\draw [blue] (3,-4.25)node{$c_{1}$};
\draw [blue] (3,-3.5)node{$c_{2}$};

\draw [blue] (4,-3.45)node{$d$};

\draw [blue] (4.35,-3)node{$e$};

\draw [blue] (5.35,-2.3)node{$f$};

\draw [blue] (5.8,-0.85)node{$g$};

\draw [blue] (4.4,-0.75)node{$h$};

\draw [blue] (1.55,-0.75)node{$r$};

\draw [blue] (1.4,-2.9)node{$s$};

\filldraw [magenta] (3,-4) circle (2pt)
(2.05,-3.6) circle (2pt)
(1.2,-2.9) circle (2pt)
(1.85,-0.8) circle (2pt)
(4.4,-0.55) circle (2pt)
(5.5,-0.85) circle (2pt)
(5.65,-2.3) circle (2pt)
(4.3,-3.2) circle (2pt)
(4.1,-3.25) circle (2pt)
(3.25,-3.5) circle (2.5pt);

\draw[line width=1pt] (7,0) -- (7, -7);
\draw[line width=1pt] (7,0) -- (0.5, 0);
\draw[line width=1pt] (0.5,0) -- (0.5, -7);
\draw[line width=1pt] (7,-7) -- (0.5, -7);

\draw[line width=1pt] (3.75,-2.5) -- (3, -4);
\draw[line width=1pt] (3.75,-2.5) ..controls(3.75,-2.5) and (1.75,-4.25) .. (2.75, -4.5);
\draw[line width=1pt] (3.75,-2.5) ..controls(3.75,-2.5) and (3.95,-4.35) .. (2.75, -4.5);

\draw[line width=1pt] (7,0) -- (5.25, -1);
\draw[line width=1pt] (0.5,0) -- (2.25, -1);
\draw[line width=1pt] (7,-7) -- (3.75, -2.5);
\draw[line width=1pt] (7, -7) -- (5.25, -1);
\draw[line width=1pt] (5.25, -1) -- (2.25, -1);
\draw[line width=1pt] (5.25, -1) -- (3.75, -2.5);
\draw[line width=1pt] (3.75, -2.5) -- (2.25,-1) ;
\draw[line width=1pt] (2.25,-1) -- (7,0) ;

\draw[line width=1pt] (0.5,-7) .. controls (0.5,-7) and (1.25,-3) ..(3.75, -2.5);
\draw[line width=1pt] (0.5,-7) .. controls (0.5,-7) and (6,-6) ..(3.75, -2.5);
\draw[line width=1pt] (0.5,-7 ) ..controls (0.5,-7) and (0.8,-2) ..(2.25, -1);

%i'
\draw[color=magenta][line width=1.5pt] (3.2, -3.5) ..controls (6,-3) and (7.5,-0.5) .. (3.5,-0.5)
node[pos=0.5,right] {$i'$};
\draw[color=magenta][line width=1.5pt] (3, -4) ..controls (0,-3) and (0,-0.5) .. (3.75,-0.5) ;
\draw [color=magenta] (3.5,-3.45)node {$\rotatebox{95}{\textbf{\Bowtie}}$}; 
\draw [color=magenta] (2.75,-3.88)node {$\rotatebox{80}{\textbf{\Bowtie}}$};

\filldraw [verdeobscuro] 
(3,-4) circle (2.5pt)
(3.75,-2.5) circle (2.5pt)
(2.25,-1) circle (2.5pt)
(5.25,-1) circle (2.5pt);

\end{tikzpicture}$$
% \caption{Caso $b_{22}$) de la Definici\'on \ref{curva i'}.}\label{i' b22)}.
\end{figure} 

\begin{figure}[H]
\begin{center}
\hspace*{-1em}{\begin{tikzpicture}[scale=1]
% figura 1 configuracion

\draw (-2,-2)node{$1$};
\draw (0,-4)node{$2$};
\draw (0,0)node{$3$};
\draw (2,-2)node{$4$}; 
\draw (4,-0.5)node{$5$};
\draw (4,1)node{$6$}; 
\draw (2,1)node{$7$};
\draw (0,2)node{$8$};
\draw (-2,1)node{$9$};
\draw (-4,-0.5)node{$10$};
\draw (-4,3)node{$11$};
\draw (0,3.5)node{$12$};
\draw (3,3.5)node{$13$};

\draw[<-][line width=1.5pt] (1.9,-1.85) -- (0.1, -0.15)
node[pos=0.5,above] {$\alpha_{1}$};

\draw[<-][line width=1.5pt] (3.85,-0.65) -- (2.15,-1.85)
node[pos=0.5,above] {$\alpha_{2}$};
\draw[<-][line width=1.5pt] (2.15,0.85) -- (3.85,-0.35)
node[pos=0.5,above] {$\alpha_{3}$};
\draw[->][line width=1.5pt] (1.8,1) -- (-1.8, 1)
node[pos=0.5,above] {$\alpha_{4}$};
\draw[->][line width=1.5pt] (-2,0.8) -- (-2,-1.8)
node[pos=0.5,right] {$\alpha_{5}$};
\draw[->][line width=1.5pt] (-1.75,-1.9) -- (-0.1, -0.15)
node[pos=0.5,above] {$\alpha_{6}$}; 
\draw[<-][line width=1.5pt] (-2.15,0.85) -- (-3.85, -0.35)
node[pos=0.5,above] {$\beta_{1}$};
\draw[->][line width=1.5pt] (-1.8,1.2) -- (-0.2,1.9)
node[pos=0.5,above] {$\beta_{2}$};
\draw[->][line width=1.5pt] (0,2.2) -- (0,3.3)
node[pos=0.5,left] {$\beta_{3}$};
\draw[->][line width=1.5pt] (-0.2,3.5) -- (-3.8,3)
node[pos=0.5,above] {$\beta_{4}$};
\draw[->][line width=1.5pt] (-4,2.8) -- (-4,-0.3)
node[pos=0.5,left] {$\beta_{5}$};
\draw[->][line width=1.5pt] (4,1.2) -- (3.2,3.3)
node[pos=0.5,left] {$\gamma_{1}$}; 
\draw[->][line width=1.5pt] (2.8,3.3) -- (0.2,2)
node[pos=0.5,above] {$\gamma_{2}$};

\draw[->][line width=1.5pt] (0.2,1.8) -- (1.8,1.2)
node[pos=0.5,above] {$\gamma_{3}$}; 
\draw[->][line width=1.5pt] (2.2,1) -- (3.8,1)
node[pos=0.5,above] {$\gamma_{4}$}; 

\draw[->][line width=1.5pt] (4,-0.3) -- (4, 0.8)
node[pos=0.5,right] {$\eta$};
\draw[<-][line width=1.5pt] (-3.85,-0.65) -- (-2.15, -1.85)
node[pos=0.5,above] {$\varepsilon$};

\draw[<-][line width=1.5pt] (-2,-2.2) ..controls (-1.1,-5.5) and (1.25,-5.5) .. (2.05, -2.2)
node[pos=0.5,below] {$w$};

\draw[<-][line width=1.5pt] (1.9,-2.15) -- (0.15, -3.95)
node[pos=0.5,above] {$\rho$};

\draw[->][line width=1.5pt] (-1.75,-2.1) -- (-0.15, -3.95)
node[pos=0.5,above] {$\delta$};

\draw[->][line width=1.5pt] (0.2,3.5) -- (2.8, 3.5)
node[pos=0.5,above] {$\lambda$};

\end{tikzpicture} }

\end{center}
\caption{Quiver.}

\end{figure}

\begin{figure}[H]
\begin{center}
\hspace*{0.6em}{\begin{tikzpicture}[scale=1] 

\draw (-2,-2)node{$K$};
\draw (0,-4)node{$0$};
\draw (0,0)node{$K^2$};
\draw (2,-2)node{$K$}; 
\draw (4,-0.5)node{$K$};
\draw (4,1)node{$K$}; 
\draw (2,1)node{$0$};
\draw (0,2)node{$0$};
\draw (-2,1)node{$0$};
\draw (-4,-0.5)node{$K$};
\draw (-4,3)node{$K$};
\draw (0,3.5)node{$K$};
\draw (3,3.5)node{$K$};

\draw[<-][line width=1.5pt] (1.9,-1.85) -- (0.1, -0.15)
node[pos=0.5,right] {$\tiny{\begin{bmatrix}
0& 1

\end{bmatrix}}$};

\draw[<-][line width=1.5pt] (3.85,-0.65) -- (2.15,-1.85)
node[pos=0.5,above] {$1$};
\draw[<-][line width=1.5pt] (2.15,0.85) -- (3.85,-0.35)
node[pos=0.5,above] {$0$};
\draw[->][line width=1.5pt] (1.8,1) -- (-1.8, 1)
node[pos=0.5,above] {$0$};
\draw[->][line width=1.5pt] (-2,0.8) -- (-2,-1.8)
node[pos=0.5,right] {$0$};
\draw[->][line width=1.5pt] (-1.75,-1.9) -- (-0.2, -0.15)
node[pos=0.5,right] {$\tiny{\begin{bmatrix}
1\\
0

\end{bmatrix}}$}; 
\draw[<-][line width=1.5pt] (-2.15,0.85) -- (-3.85, -0.35)
node[pos=0.5,above] {$0$};
\draw[->][line width=1.5pt] (-1.8,1.2) -- (-0.2,1.9)
node[pos=0.5,above] {$0$};
\draw[->][line width=1.5pt] (0,2.2) -- (0,3.3)
node[pos=0.5,left] {$0$};
\draw[->][line width=1.5pt] (-0.2,3.5) -- (-3.8,3)
node[pos=0.5,above] {$1$};
\draw[->][line width=1.5pt] (-4,2.8) -- (-4,-0.3)
node[pos=0.5,left] {$1$};
\draw[->][line width=1.5pt] (4,1.2) -- (3.2,3.3)
node[pos=0.5,left] {$1$}; 
\draw[->][line width=1.5pt] (2.8,3.3) -- (0.2,2)
node[pos=0.5,above] {$0$};

\draw[->][line width=1.5pt] (0.2,1.8) -- (1.8,1.2)
node[pos=0.5,above] {$0$}; 
\draw[->][line width=1.5pt] (2.2,1) -- (3.8,1)
node[pos=0.5,above] {$0$}; 

\draw[->][line width=1.5pt] (4,-0.3) -- (4, 0.8)
node[pos=0.5,right] {$1$};
\draw[<-][line width=1.5pt] (-3.85,-0.65) -- (-2.15, -1.85)
node[pos=0.5,above] {$1$};

\draw[<-][line width=1.5pt] (-2,-2.2) ..controls (-1.1,-5.5) and (1.25,-5.5) .. (2.05, -2.2)
node[pos=0.5,below] {$0$};

\draw[<-][line width=1.5pt] (1.8,-2.15) -- (0.15, -4.05)
node[pos=0.5,left] {$0$};

\draw[->][line width=1.5pt] (-1.75,-2.1) -- (-0.15, -3.95)
node[pos=0.5,right] {$0$};

\draw[->][line width=1.5pt] (0.2,3.5) -- (2.8, 3.5)
node[pos=0.5,above] {$1$};

\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]
% configuracion 1

\filldraw [black] (-7,0) circle (2pt)
(-7,-7) circle (2pt)
(-0.5,0) circle (2pt)
(-0.5,-7) circle (2pt);
\draw (-4.6,-2.7)node{$1$};
\draw (-4.6,-4.5)node{$2$};
\draw (-6.35,-4.2)node{$3$};
\draw (-2.9,-2.7)node{$4$}; 
\draw (-1.15,-4.2)node{$5$};
\draw (-2.9,-4.5)node{$6$};
\draw (-1.15,-0.65)node{$7$};
\draw (-3.75,-1.2)node{$8$};
\draw (-6.35,-0.65)node{$9$};
\draw (-2.9,-0.2)node{$10$};

\draw[line width=1pt] (-7,0) -- (-7, -7);
\draw[line width=1pt] (-7,0) -- (-0.5, 0);
\draw[line width=1pt] (-0.5,0) -- (-0.5, -7);
\draw[line width=1pt] (-7,-7) -- (-0.5, -7);

\draw[line width=1pt] (-7,0) -- (-5.25, -1);
\draw[line width=1pt] (-0.5,0) -- (-2.25, -1);
\draw[line width=1pt] (-0.5,-7) -- (-3.75, -4);
\draw[line width=1pt] (-0.5, -7) -- (-2.25, -1);
\draw[line width=1pt] (-5.25, -1) -- (-2.25, -1);
\draw[line width=1pt] (-5.25, -1) -- (-3.75, -4);
\draw[line width=1pt] (-3.75, -4) -- (-2.25,-1) ;

\draw[line width=1pt] (-5.25,-1) -- (-0.5,0) ;

\draw[line width=1pt] (-7,-7) -- (-3.75, -4);
\draw[line width=1pt] (-7,-7 ) -- (-5.25, -1);

%i
\draw[color=red][line width=1.5pt] (-3.75, -4) ..controls (-1.5,-3) and (0,-0.5) .. (-3.75,-0.5) 
node[pos=0.5,right] {$i$};
\draw[color=red][line width=1.5pt] (-3.75, -4) ..controls (-7.5,-3) and (-7.5,-0.5) .. (-3.75,-0.5) ;
\draw [color=red] (-3.45,-3.85)node {$\rotatebox{95}{\textbf{\Bowtie}}$}; 
\draw [color=red] (-4.05,-3.88)node {$\rotatebox{80}{\textbf{\Bowtie}}$};

\filldraw [verdeobscuro] 
(-3.75,-4) circle (2.5pt)
(-2.25,-1) circle (2.5pt)
(-5.25,-1) circle (2.5pt);

% configuracion 2

\filldraw [black] 
(0.5,0) circle (2pt)
(0.5,-7) circle (2pt)
(7,0) circle (2pt)
(7,-7) circle (2pt);
\filldraw [magenta] (1.35,-4 ) circle (2pt)
(2.8,-4.85 ) circle (2pt)
(4.15,-4.4 ) circle (2pt)
(4.1,-3.35 ) circle (2pt)
(3.1,-2.7 ) circle (2pt)
(1.9,-2.25 ) circle (2pt)
(2.05,-0.9 ) circle (2pt)
(5,-0.4 ) circle (2pt)
(5.6,-0.8 ) circle (2pt)
(6.05,-3.85 ) circle (2pt)
(4.7,-4.85 ) circle (2pt)
(4.4,-2.7 ) circle (2pt)
(3.45,-3.35 ) circle (2pt)
(3.35,-4.4 ) circle (2pt)
(5.6,-2.25 ) circle (2pt);

\draw [blue] (3.3,-2.55)node{$a_{1}$};
\draw [blue] (3.1,-3.35)node{$a_{2}$};

\draw [blue] (2.8,-4.6)node{$b_{1}$};
\draw [blue] (3.1,-4.3)node{$b_{2}$};

\draw [blue] (1.7,-2.25)node{$c_{1}$};
\draw [blue] (1.1,-4)node{$c_{2}$};

\draw [blue] (4.45,-3.35 )node{$d_{1}$};
\draw [blue] (4.65,-2.8 ) node{$d_{2}$};

\draw [blue] (4.8,-4.6)node{$e_{2}$};
\draw [blue] (4.45,-4.3)node{$e_{1}$};

\draw [blue] (5.9,-2.25)node{$f_{1}$};
\draw [blue] (6.35,-4)node{$f_{2}$};

\draw [blue] (2,-0.6)node{$r$};

\draw [blue] (5.9,-0.75)node{$g$};

\draw [blue] (5,-0.65)node{$h$};

\draw[line width=1pt] (7,0) -- (7, -7);
\draw[line width=1pt] (7,0) -- (0.5, 0);
\draw[line width=1pt] (0.5,0) -- (0.5, -7);
\draw[line width=1pt] (7,-7) -- (0.5, -7);

\draw[line width=1pt] (7,0) -- (5.25, -1);
\draw[line width=1pt] (0.5,0) -- (2.25, -1);
\draw[line width=1pt] (0.5,-7) -- (3.75, -4);
\draw[line width=1pt] (0.5, -7) -- (2.25, -1);
\draw[line width=1pt] (5.25, -1) -- (2.25, -1);
\draw[line width=1pt] (5.25, -1) -- (3.75, -4);
\draw[line width=1pt] (3.75, -4) -- (2.25,-1) ;

\draw[line width=1pt] (2.25,-1) -- (7,0) ;

\draw[line width=1pt] (7,-7) -- (3.75, -4);
\draw[line width=1pt] (7,-7 ) -- (5.25, -1);

%i'
\draw[color=magenta][line width=1.5pt] (5.6,-2.25 ) .. controls (5.4,-3) and (3.5,-2) .. (3.25, -4)
node[pos=0.5,above] {$i'$};
\draw[color=magenta][line width=1.5pt] (6,-4 ) ..controls (5.4,-4.5) and (3.5,-6) .. (3.25, -4);

\draw[color=magenta][line width=1.5pt] (1.9,-2.25 ) .. controls (2.1,-3) and (4,-2) .. (4.25, -4);
\draw[color=magenta][line width=1.5pt] (1.35,-4 ) ..controls (2.1,-4.5) and (4,-6) .. (4.25, -4);

\draw[color=magenta][line width=1.5pt] (1.9,-2.25 ) .. controls (0.9,0.75) and (8,0.75) .. (6,-4 );

\filldraw [magenta] (1.35,-4 ) circle (2pt)
(2.8,-4.85 ) circle (2pt)
(4.15,-4.4 ) circle (2pt)
(4.1,-3.35 ) circle (2pt)
(3.1,-2.7 ) circle (2pt)
(1.9,-2.25 ) circle (2pt)
(2.05,-0.9 ) circle (2pt)
(5,-0.4 ) circle (2pt)
(5.6,-0.8 ) circle (2pt)
(6.05,-3.85 ) circle (2pt)
(4.7,-4.85 ) circle (2pt)
(4.4,-2.7 ) circle (2pt)
(3.45,-3.35 ) circle (2pt)
(3.35,-4.4 ) circle (2pt)
(5.6,-2.25 ) circle (2pt);
\filldraw [verdeobscuro] 
(3.75,-4) circle (2.5pt)
(2.25,-1) circle (2.5pt)
(5.25,-1) circle (2.5pt);

\end{tikzpicture}$$
% \caption{Caso $b_{22}$) de la Definici\'on \ref{curva i'}.}\label{i' b22)}.
\end{figure}

\begin{figure}[H]
\begin{center}
\hspace*{-1em}{\begin{tikzpicture}[scale=0.85]
% figura 1 configuracion

\draw (-2,-2)node{$2$};
\draw (2,-2)node{$6$}; 
\draw (4,-0.5)node{$5$};
\draw (2,1)node{$4$};
\draw (0,2)node{$8$};
\draw (-2,1)node{$1$};
\draw (-4,-0.5)node{$3$};
\draw (-4,3)node{$9$};
\draw (0,3.5)node{$10$};
\draw (3,3.5)node{$7$};

\draw[<-][line width=1.5pt] (3.85,-0.65) -- (2.15,-1.85)
node[pos=0.5,above] {$\rho$};

\draw[<-][line width=1.5pt] (1.8,-2) -- (-1.8, -2)
node[pos=0.5,above] {$\alpha_{1}$};

\draw[<-][line width=1.5pt] (2,0.8) -- (2,-1.8)
node[pos=0.5,left] {$\alpha_{2}$};
\draw[->][line width=1.5pt] (1.8,1) -- (-1.8, 1)
node[pos=0.5,above] {$\alpha_{3}$};
\draw[->][line width=1.5pt] (-2,0.8) -- (-2,-1.8)
node[pos=0.5,right] {$\alpha_{4}$};
\draw[<-][line width=1.5pt] (-2.15,0.85) -- (-3.85, -0.35)
node[pos=0.5,above] {$\beta_{1}$};
\draw[->][line width=1.5pt] (-1.8,1.2) -- (-0.2,1.9)
node[pos=0.5,above] {$\beta_{2}$};
\draw[->][line width=1.5pt] (0,2.2) -- (0,3.3)
node[pos=0.5,left] {$\beta_{3}$};
\draw[->][line width=1.5pt] (-0.2,3.5) -- (-3.8,3)
node[pos=0.5,above] {$\beta_{4}$};
\draw[->][line width=1.5pt] (-4,2.8) -- (-4,-0.3)
node[pos=0.5,left] {$\beta_{5}$};
\draw[->][line width=1.5pt] (4,-0.3) -- (3.2,3.3)
node[pos=0.5,left] {$\gamma_{1}$}; 
\draw[->][line width=1.5pt] (2.8,3.3) -- (0.2,2)
node[pos=0.5,above] {$\gamma_{2}$};

\draw[->][line width=1.5pt] (0.2,1.8) -- (1.8,1.2)
node[pos=0.5,above] {$\gamma_{3}$}; 
\draw[->][line width=1.5pt] (2.2,1) -- (3.8,-0.5)
node[pos=0.5,above] {$\gamma_{4}$};

\draw[<-][line width=1.5pt] (-3.85,-0.65) -- (-2.15, -1.85)
node[pos=0.5,above] {$\varepsilon$};

\draw[->][line width=1.5pt] (0.2,3.5) -- (2.8, 3.5)
node[pos=0.5,above] {$\lambda$};

\end{tikzpicture} }

\end{center}
\caption{Quiver.}

\end{figure}

\begin{figure}[H]
\begin{center}
\hspace*{0.6em}{\begin{tikzpicture}[scale=0.85] 
\draw (-2,1)node{$K^2$};
\draw (-2,-2)node{$K^2$};
\draw (-4,-0.5)node{$K^2$};
\draw (2,1)node{$K^2$};
\draw (4,-0.5)node{$K^2$};
\draw (2,-2)node{$K^2$};
\draw (3,3.5)node{$K$};
\draw (0,2)node{$0$};
\draw (-4,3)node{$K$};
\draw (0,3.5)node{$K$};

\draw[->][line width=1.5pt] (3.75,-0.75) -- (2.25,-1.85)
node[pos=0.5,right] {$\tiny{\begin{bmatrix}
0&0\\
0&1
\end{bmatrix}}$};

\draw[<-][line width=1.5pt] (1.8,-2) -- (-1.7, -2)
node[pos=0.5,above] {$\tiny{\begin{bmatrix}
1&0\\
0&1
\end{bmatrix}}$};

\draw[<-][line width=1.5pt] (2,0.8) -- (2,-1.8)
node[pos=0.5,left] {$\tiny{\begin{bmatrix}
1&0\\
0&0
\end{bmatrix}}$};
\draw[->][line width=1.5pt] (1.8,1) -- (-1.7, 1)
node[pos=0.5,below] {$\tiny{\begin{bmatrix}
1&0\\
0&1
\end{bmatrix}}$};
\draw[->][line width=1.5pt] (-2,0.8) -- (-2,-1.8)
node[pos=0.5,right] {$\tiny{\begin{bmatrix}
0&0\\
0&1
\end{bmatrix}}$};

\draw[<-][line width=1.5pt] (-2.25,0.75) -- (-3.75, -0.25)
node[pos=0.5,above] {$\tiny{\begin{bmatrix}
1&0\\
0&0
\end{bmatrix}}$};
\draw[->][line width=1.5pt] (-1.8,1.2) -- (-0.2,1.9)
node[pos=0.5,above] {$0$};
\draw[->][line width=1.5pt] (0,2.2) -- (0,3.3)
node[pos=0.5,left] {$0$};
\draw[->][line width=1.5pt] (-0.2,3.5) -- (-3.8,3)
node[pos=0.5,above] {$1$};
\draw[->][line width=1.5pt] (-4,2.8) -- (-4,-0.3)
node[pos=0.5,left] {$\tiny{\begin{bmatrix}
1\\
0
\end{bmatrix}}$};
\draw[->][line width=1.5pt] (4,-0.3) -- (3.2,3.3)
node[pos=0.5,right] {$\tiny{\begin{bmatrix}

0&1
\end{bmatrix}}$}; 
\draw[->][line width=1.5pt] (2.8,3.3) -- (0.2,2)
node[pos=0.5,above] {$0$};

\draw[->][line width=1.5pt] (0.2,1.8) -- (1.8,1.2)
node[pos=0.5,above] {$0$}; 
\draw[->][line width=1.5pt] (2.2,0.8) -- (3.8,-0.5)
node[pos=0.3,right] {$\tiny{\begin{bmatrix}
0&1\\
0&0
\end{bmatrix}}$}; 

\draw[<-][line width=1.5pt] (-3.85,-0.65) -- (-2.15, -1.85)
node[pos=0.7,left] {$\tiny{\begin{bmatrix}
0&0\\
1&0
\end{bmatrix}}$};

\draw[->][line width=1.5pt] (0.2,3.5) -- (2.8, 3.5)
node[pos=0.5,above] {$1$};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=0.8]
% configuracion 1

\filldraw [black] (-7,0) circle (2pt)
(-7,-7) circle (2pt)
(-0.5,0) circle (2pt)
(-0.5,-7) circle (2pt);

%\draw (-3.75,-1)node{$p$};

\draw[line width=1pt] (-7,0) -- (-7, -7);
\draw[line width=1pt] (-7,0) -- (-0.5, 0);
\draw[line width=1pt] (-0.5,0) -- (-0.5, -7);
\draw[line width=1pt] (-7,-7) -- (-0.5, -7);

\draw[line width=1pt] (-3.75,-1) -- (-3.75, -2.5)
node[pos=0.5,left] {$3$};
\draw[line width=1pt] (-3.75,-1) ..controls(-3.75,-1) and (-5,-2.75) .. (-3.75, -3)
node[pos=0.5,left] {$2$};
\draw[line width=1pt] (-3.75,-1) ..controls(-3.75,-1) and (-2.5,-2.75) .. (-3.75, -3);

\draw[line width=1pt] (-3.75,-1) ..controls (-3.75,-1) and (-7.5,-3.5) .. (-3.75, -6)
node[pos=0.7,right] {$1$};
\draw[line width=1pt] (-3.75,-1) ..controls (-3.75,-1) and (0,-3.5) .. (-3.75, -6)
node[pos=0.7,left] {$4$};

\draw[line width=1pt] (-7,0) -- (-3.75, -1)
node[pos=0.5,above] {$6$};
\draw[line width=1pt] (-0.5,0) -- (-3.75, -1)
node[pos=0.5,above] {$5$};
\draw[line width=1pt] (-7,-7) -- (-3.75, -6)
node[pos=0.5,below] {$8$};
\draw[line width=1pt] (-0.5,-7) -- (-3.75, -6)
node[pos=0.5,below] {$9$};

\draw[line width=1pt] (-7,-7 ) ..controls (-5.5,-6.5) and (-8.5,-1.5) .. (-3.75, -1)
node[pos=0.5,left] {$7$};
\draw[line width=1pt] (-3.75, -6) ..controls(-0.5,-6) and (-1,0) .. (-0.5, 0)
node[pos=0.5,left] {$10$};

%i

\draw[color=red][line width=1.5pt] (-3.75,-2.5) ..controls (-3.5,-2.75) and (-1,-6).. (-3.75, -6.5);
\draw[color=red][line width=1.5pt] (-3.75, -6.5) ..controls (-6.5,-6.5) and (-7,-2.2) .. (-3.75,-1)
node[pos=0.5,left] {$i$};
\draw [color=red] (-4.25,-1.25)node {$\rotatebox{95}{\textbf{\Bowtie}}$};

\filldraw [verdeobscuro] (-3.75,-1) circle (2.5pt)
(-3.75,-2.5) circle (2.5pt)
(-3.75,-6) circle (2.5pt);

% configuracion 2

\filldraw [black] 
(0.5,0) circle (2pt)
(0.5,-7) circle (2pt)
(7,0) circle (2pt)
(7,-7) circle (2pt);

\draw [blue] (2.2,-4.6)node{$a$};

\draw [blue] (3.4,-2.5)node{$b_{1}$};
\draw [blue] (4.45,-2)node{$b_{1}$};
\draw [blue] (4.4,-3)node{$b_{2}$};

\draw [blue] (3.9,-2.1)node{$c$};

\draw [blue] (4.75,-1.45)node{$d_{1}$};
\draw [blue] (5.3,-4.75)node{$d_{2}$};

\draw [blue] (4.65,-0.5)node{$e$};

\draw [blue] (2.45,-0.35)node{$f$};

\draw [blue] (1.2,-6)node{$g$};

\draw [blue] (1.45,-6.25)node{$h_{1}$};
\draw [blue] (3.5,-6.3)node{$h_{2}$};

\draw [blue] (5,-6.2)node{$r$};

\draw [blue] (5.25,-5.7)node{$s$};

\draw[line width=1pt] (7,0) -- (7, -7);
\draw[line width=1pt] (7,0) -- (0.5, 0);
\draw[line width=1pt] (0.5,0) -- (0.5, -7);
\draw[line width=1pt] (7,-7) -- (0.5, -7);

\draw[line width=1pt] (3.75,-1) -- (3.75, -2.5);
\draw[line width=1pt] (3.75,-1) ..controls(3.75,-1) and (5,-2.75) .. (3.75, -3);
\draw[line width=1pt] (3.75,-1) ..controls(3.75,-1) and (2.5,-2.75) .. (3.75, -3);

\draw[line width=1pt] (3.75,-1) ..controls (3.75,-1) and (7.5,-3.5) .. (3.75, -6);
\draw[line width=1pt] (3.75,-1) ..controls (3.75,-1) and (0,-3.5) .. (3.75, -6);

\draw[line width=1pt] (7,0) -- (3.75, -1);
\draw[line width=1pt] (0.5,0) -- (3.75, -1);
\draw[line width=1pt] (7,-7) -- (3.75, -6);
\draw[line width=1pt] (0.5,-7) -- (3.75, -6);

\draw[line width=1pt] (0.5,-7 ) ..controls (2,-6.5) and (-1,-1.5) .. (3.75, -1);
\draw[line width=1pt] (3.75, -6) ..controls(7,-6) and (6.5,0) .. (7, 0);

%i'
\draw[color=magenta][line width=1.5pt] (0.75,-3.5) ..controls (1,-1) and (4.25,1) ..(4.5,-1)
node[pos=0.3,left] {$i'$};
\draw[color=magenta][line width=1.5pt] (2.5,-3.5) ..controls (3,-1.5) and (4.25,-2.5) ..(4.5,-1);
\draw[color=magenta][line width=1.5pt] (3.75,-2.5) ..controls (4,-2.75) and (6.5,-6.25).. (3.75, -6.75);
\draw[color=magenta][line width=1.5pt] (3.75, -6.75) .. controls (1.5,-6.95) and (0.25,-6.5) .. (0.75,-3.5);
\draw[color=magenta][line width=1.5pt] (2.5,-3.5) ..controls (2,-5) and (3,-6) ..(3.25,-6.2);

%desviacion

\draw[->][brown][line width=2pt] (2.4,-4.65) --(1.7,-6.5)
node[pos=0.2,left] {$d^{\Delta,1}_{(h_{2},h_{1})}$};

\filldraw [magenta] (3.25,-6.2) circle (2pt)
(2.4,-4.65)circle (2pt)
(3.2,-2.3)circle (2pt)
(3.75,-2)circle (2pt)
(4.15,-1.75)circle (2pt)
(4.35,-1.5)circle (2pt)
(4.45,-0.8)circle (2pt)
(2.5,-0.65)circle (2pt)
(0.95,-6.05) circle (2pt)
(1.7,-6.6) circle (2pt)
(4.7,-6.3) circle (2pt)
(5,-5.6) circle (2pt)
(4.95,-4.9) circle (2pt)
(4.05,-2.9) circle (2pt);

\filldraw [verdeobscuro] (3.75,-1) circle (2.5pt)
(3.75,-2.5) circle (2.5pt)
(3.75,-6) circle (2.5pt);

\end{tikzpicture}$$
% \caption{Caso $b_{22}$) de la Definici\'on \ref{curva i'}.}\label{i' b22)}.
\end{figure} 
\begin{figure}[H]
\begin{center}
\hspace*{-1em}{\begin{tikzpicture}[scale=0.65]
% figura 1 configuracion

\draw (-2,-2)node{$1$};
\draw (0,-4)node{$2$};
\draw (0,0)node{$3$};
\draw (2,-2)node{$4$}; 
\draw (2,1)node{$5$};
\draw (-2,1)node{$6$};
\draw (-4,-0.5)node{$7$};
\draw (-2,-6)node{$8$};
\draw (2,-6)node{$9$};
\draw (4,-0.5)node{$10$};

\draw[->][line width=1.5pt] (-1.75,-1.9) -- (-0.1, -0.15)
node[pos=0.5,above] {$\alpha_{6}$};

\draw[->][line width=1.5pt] (-1.75,-2.1) -- (-0.15, -3.95)
node[pos=0.5,above] {$\gamma$};

\draw[<-][line width=1.5pt] (-2,-2.2) ..controls (-1.1,-5.5) and (1.25,-5.5) .. (2.05, -2.2)
node[pos=0.5,below] {$\beta_{1}$};
\draw[<-][line width=1.5pt] (1.9,-1.85) -- (0.1, -0.15)
node[pos=0.5,above] {$\alpha_{1}$};

\draw[<-][line width=1.5pt] (1.9,-2.15) -- (0.15, -3.95)
node[pos=0.5,above] {$\delta$};

\draw[->][line width=1.5pt] (2,-1.8) -- (2, 0.8)
node[pos=0.75,left] {$\alpha_{2}$};

\draw[->][line width=1.5pt] (1.8,1) -- (-1.8, 1)
node[pos=0.5,above] {$\alpha_{3}$};
\draw[->][line width=1.5pt] (-2.15,0.85) -- (-3.85, -0.35)
node[pos=0.5,above] {$\alpha_{4}$};
\draw[->][line width=1.5pt] (-3.85,-0.65) -- (-2.15, -1.85)
node[pos=0.5,above] {$\alpha_{5}$};
\draw[->][line width=1.5pt] (2.15,0.85) -- (3.85,-0.35)
node[pos=0.5,above] {$\varepsilon$};
\draw[->][line width=1.5pt] (3.85,-0.65) -- (2.15,-1.85)
node[pos=0.5,above] {$\beta_{5}$};
\draw[<-][line width=1.5pt] (1.8,-6) -- (-1.8, -6)
node[pos=0.5,below] {$\beta_{3}$};
\draw[->][line width=1.5pt] (-2.2,-2.2) -- (-2, -5.85)
node[pos=0.5,right] {$\beta_{2}$};
\draw[->][line width=1.5pt] (-2.15,-5.85) -- (-4, -0.65)
node[pos=0.5,left] {$\rho$};
\draw[->][line width=1.5pt] (2.15,-5.9) -- (3.9, -0.75)
node[pos=0.5,left] {$\beta_{4}$};

\end{tikzpicture}
\begin{tikzpicture}[scale=0.65]

\draw (-2,-2)node{$K$};
\draw (0,-4)node{$K^2$};
\draw (0,0)node{$K$};
\draw (2,-2)node{$K^2$}; 
\draw (2,1)node{$K$};
\draw (-2,1)node{$K$};
\draw (-4,-0.5)node{$K$};
\draw (-2,-6)node{$K$};
\draw (2,-6)node{$K$};
\draw (4,-0.5)node{$K$};

\draw[->][line width=1.5pt] (-1.75,-2.1) -- (-0.25, -3.85)
node[pos=0.25,right] {$\tiny{\begin{bmatrix}
-1\\
0
\end{bmatrix}}$};
\draw[<-][line width=1.5pt] (1.8,-2.25) -- (0.25, -3.85)
node[pos=0.3,left] {$\tiny{\begin{bmatrix}
1&0\\
0&1
\end{bmatrix}}$};
\draw[->][line width=1.5pt] (2.15,0.85) -- (3.85,-0.35)
node[pos=0.5,above] {$0$};

\draw[->][line width=1.5pt] (-2.15,-5.85) -- (-4, -0.75)
node[pos=0.5,left] {$1$};

\draw[<-][line width=1.5pt] (1.9,-1.85) -- (0.1, -0.15)
node[pos=0.25,above] {$\tiny{\begin{bmatrix}
1\\
0
\end{bmatrix}}$};
\draw[->][line width=1.5pt] (2,-1.8) -- (2, 0.8)
node[pos=0.8,left] {$\tiny{\begin{bmatrix}
1&0
\end{bmatrix}}$};
\draw[->][line width=1.5pt] (1.8,1) -- (-1.8, 1)
node[pos=0.5,above] {$1$};
\draw[->][line width=1.5pt] (-2.15,0.85) -- (-3.85, -0.35)
node[pos=0.5,above] {1};
\draw[->][line width=1.5pt] (-3.85,-0.65) -- (-2.15, -1.85)
node[pos=0.5,above] {$0$};
\draw[->][line width=1.5pt] (-1.75,-1.9) -- (-0.2, -0.25)
node[pos=0.5,above] {$1$};

\draw[<-][line width=1.5pt] (-2,-2.2) ..controls (-1.1,-5.5) and (1.25,-5.5) .. (2.05, -2.2)
node[pos=0.5,below] {$\tiny{\begin{bmatrix}
0&0
\end{bmatrix}}$}; 
\draw[->][line width=1.5pt] (-2.2,-2.2) -- (-2, -5.75)
node[pos=0.7,right] {$1$};
\draw[<-][line width=1.5pt] (1.8,-6) -- (-1.6, -6)
node[pos=0.5,below] {$1$};
\draw[->][line width=1.5pt] (2.15,-5.8) -- (3.9, -0.75)
node[pos=0.5,left] {$1$};
\draw[->][line width=1.5pt] (3.75,-0.75) -- (2.25,-1.75)
node[pos=0.5,above] {$\tiny{\begin{bmatrix}
0\\
1
\end{bmatrix}}$};

\draw (0,-7)node{$\pi E^{\Delta,1}_{i',8}D^{\Delta,1}_{i',8}m(\tau,i)_{\beta_{2}}=\tiny{\begin{bmatrix}
1& 0
\end{bmatrix}\begin{bmatrix}
1& 0\\
0&1
\end{bmatrix}\begin{bmatrix}
1& 1\\
0&1
\end{bmatrix}\begin{bmatrix}
0\\
1
\end{bmatrix}=1}$};

\end{tikzpicture}
\begin{tikzpicture}[scale=0.9]
% configuracion 1

\filldraw [black] (-7,0) circle (2pt)
(-7,-7) circle (2pt)
(-0.5,0) circle (2pt)
(-0.5,-7) circle (2pt);
\draw (-4,-4.7)node{$1$};
\draw (-5.5,-4)node{$2$};
\draw (-4.75,-2.5)node{$3$};
\draw (-2.75,-2.5)node{$4$}; 
\draw (-1.8,-3.3)node{$5$};
\draw (-2.75,-5.7)node{$6$};
\draw (-4.9,-5.7)node{$7$};
\draw (-5.2,-6.5)node{$8$};
\draw (-6.5,-5.7)node{$9$};
\draw (-5,-0.3)node{$10$}; 
\draw (-2.5,-0.3)node{$11$}; 
\draw (-1,-5)node{$12$}; 
\draw (-2,-6.5)node{$13$};

%\draw (-3.75,-1)node{$p$};

\draw[line width=1pt] (-7,0) -- (-7, -7);
\draw[line width=1pt] (-7,0) -- (-0.5, 0);
\draw[line width=1pt] (-0.5,0) -- (-0.5, -7);
\draw[line width=1pt] (-7,-7) -- (-0.5, -7);

\draw[line width=1pt] (-3.75,-1) -- (-5,-3.25) ;
\draw[line width=1pt] (-3.75,-1) ..controls (-3.75,-1) and (-6.5,-3.25) .. (-5.35,-3.75) ;
\draw[line width=1pt] (-3.75,-1) ..controls (-3.75,-1) and (-4,-3.75) .. (-5.35,-3.75) ;

\draw[line width=1pt] (-3.75,-1) -- (-2.5,-3.25) ;
\draw[line width=1pt] (-3.75,-1) ..controls (-3.75,-1.5) and (-3.5,-3.5) .. (-2.4,-3.75) ;
\draw[line width=1pt] (-3.75,-1) ..controls (-3.75,-1) and (-0.75,-3.5) .. (-2.4,-3.75) ;

\draw[line width=1pt] (-3.75,-1) ..controls(-7,-2.8) and (-7,-5) .. (-3.75, -5);
\draw[line width=1pt] (-3.75,-1) ..controls(-0.5,-2.8) and (-0.5,-5) .. (-3.75, -5);

\draw[line width=1pt] (-3.75,-1) ..controls (-7.25,-2) and (-7.25,-5) .. (-3.75, -6.5);
\draw[line width=1pt] (-3.75,-1) ..controls (-0.5,-2) and (0,-5) .. (-3.75, -6.5);

\draw[line width=1pt] (-7,0) -- (-3.75, -1);
\draw[line width=1pt] (-0.5,0) -- (-3.75, -1);
\draw[line width=1pt] (-7,-7) -- (-3.75, -6.5);
\draw[line width=1pt] (-0.5,-7) -- (-3.75, -6.5);

\draw[line width=1pt] (-7,-7 ) ..controls (-5.5,-6.5) and (-9.25,-1.5) .. (-3.75, -1);
\draw[line width=1pt] (-3.75, -6.5) ..controls(0.5,-6) and (-1,0) .. (-0.5, 0);

%i
\draw[color=red][line width=1.5pt] (-3.75,-1) ..controls(-3.75,-2.5) and (-4.25,-4) .. (-2.5, -4)
node[pos=0.5,left] {$i$};
\draw[color=red][line width=1.5pt] (-2.5, -4) .. controls(0,-3.5) and (-2,-0.5) .. (-3.75,-0.5);
\draw[color=red][line width=1.5pt] (-3.75,-0.5) .. controls (-6.5,-0.5) and (-3.5,-6.5).. (-3.75,-6.5);
\draw [color=red] (-3.8,-2.1)node {$\rotatebox{0}{\textbf{\Bowtie}}$};
\draw [color=red] (-3.85,-6)node {$\rotatebox{20}{\textbf{\Bowtie}}$};

\filldraw [verdeobscuro] (-3.75,-1) circle (2.5pt)
(-5,-3.25) circle (2.5pt)
(-2.5,-3.25) circle (2.5pt)
(-3.75,-6.5) circle (2.5pt);

% configuracion 2

\filldraw [black] 
(0.5,0) circle (2pt)
(0.5,-7) circle (2pt)
(7,0) circle (2pt)
(7,-7) circle (2pt);
\draw [blue] (3,-1.5)node{$a_{1}$};
\draw [blue] (2.05,-2)node{$a_{2}$};
\draw [blue] (3.15,-4.8)node{$a_{3}$};
\draw [blue] (4.5,-4.7)node{$a_{4}$};
\draw [blue] (5.75,-4)node{$a_{5}$};
\draw [blue] (5.75,-2.85)node{$a_{6}$};
\draw [blue] (5,-1.6)node{$a_{7}$};

\draw [blue] (2.95,-2.05)node{$b_{1}$};
\draw [blue] (3.35,-3.15)node{$b_{1}$};
\draw [blue] (2.6,-2.45)node{$b_{2}$};
\draw [blue] (2.95,-3.7)node{$b_{2}$};

\draw [blue] (3.1,-2.5)node{$c_{1}$};
\draw [blue] (2.85,-3.1)node{$c_{2}$};

\draw [blue] (4.75,-2.4)node{$d$};

\draw [blue] (4.8,-1.9)node{$e$};
\draw [blue] (5.25,-3.25)node{$e$};

\draw [blue] (4.75,-1.15)node{$f_{1}$};
\draw [blue] (6.55,-3.25) node{$f_{2}$}; 
\draw [blue] (5,-5.55)node{$f_{3}$};

\draw [blue] (2.55,-1.45)node{$g_{1}$};
\draw [blue] (2.1,-1.65)node{$g_{2}$};
\draw [blue] (2.6,-6.2)node{$g_{3}$}; 

\draw [blue] (2.75,-1)node{$r_{1}$};
\draw [blue] (2.1,-1.25)node{$r_{2}$};

\draw [blue] (3.1,-0.6)node{$s_{1}$};
\draw [blue] (2.6,-0.5)node{$s_{2}$};

\draw [blue] (4.6,-0.55)node{$t_{1}$};
\draw [blue] (5.1,-0.4)node{$t_{2}$};

\draw [blue] (3.15,-6.75)node{$h$};

\draw [blue] (4.45,-6.75)node{$v$};

\draw [blue] (4.75,-6.45)node{$u$};

%\draw (-3.75,-1)node{$p$};
\draw[line width=1pt] (-0.5,-7) -- (-3.75, -6.5);

\draw[line width=1pt] (7,0) -- (7, -7);
\draw[line width=1pt] (7,0) -- (0.5, 0);
\draw[line width=1pt] (0.5,0) -- (0.5, -7);
\draw[line width=1pt] (7,-7) -- (0.5, -7);

\draw[line width=1pt] (3.75,-1) -- (2.5,-3.25) ;
\draw[line width=1pt] (3.75,-1) ..controls (3.75,-1) and (1,-3.25) .. (2.15,-3.75) ;
\draw[line width=1pt] (3.75,-1) ..controls (3.75,-1) and (3.45,-3.75) .. (2.15,-3.75) ;

\draw[line width=1pt] (3.75,-1) -- (5,-3.25) ;
\draw[line width=1pt] (3.75,-1) ..controls (3.75,-1) and (4,-3.5) .. (5.1,-3.75) ;
\draw[line width=1pt] (3.75,-1) ..controls (3.75,-1) and (6.5,-3.5) .. (5.1,-3.75) ;

\draw[line width=1pt] (3.75,-1) ..controls(0.5,-2.8) and (0.5,-5) .. (3.75, -5);
\draw[line width=1pt] (3.75,-1) ..controls(7,-2.8) and (7,-5) .. (3.75, -5);

\draw[line width=1pt] (3.75,-1) ..controls (0.25,-2) and (0.25,-5) .. (3.75, -6.5);
\draw[line width=1pt] (3.75,-1) ..controls (7,-2) and (7.5,-5) .. (3.75, -6.5);

\draw[line width=1pt] (7,0) -- (3.75, -1);
\draw[line width=1pt] (0.5,0) -- (3.75, -1);
\draw[line width=1pt] (7,-7) -- (3.75, -6.5);
\draw[line width=1pt] (0.5,-7) -- (3.75, -6.5);

\draw[line width=1pt] (0.5,-7 ) ..controls (2,-6.5) and (-1,-1.5) .. (3.75, -1);
\draw[line width=1pt] (3.75, -6.5) ..controls(8,-6) and (6.5,0) .. (7, 0);

%i'

\draw[color=magenta][line width=1.5pt] (4.6,-1.75) ..controls (4.5,-2.7) and (4.5,-4.25) .. (6, -3);
\draw[color=magenta][line width=1.5pt] (4.6,-1.75) ..controls (4.75,0) and (3.25,0).. (2.65, -1.75);
\draw[color=magenta][line width=1.5pt] (2.65, -1.75) ..controls(2.75,-4) and (5,-5).. (6.1,-4)
node[pos=0.5,above] {$i'$};
\draw[color=magenta][line width=1.5pt] (3.75, -0.25) ..controls (5,0) and (7,-2.25) .. (6.1,-4);
\draw[color=magenta][line width=1.5pt] (3.75, -0.25) ..controls (2,-0.45) and (2.25,-2.5) ..(2.5, -2.9);
\draw[color=magenta][line width=1.5pt] (2.5, -2.9) ..controls (2.6,-3.2) and (4.25,-5) .. (4.5,-5);
\draw[color=magenta][line width=1.5pt] (4.5,-5).. controls (5,-5.5) and (4.8,-6.75).. (3.75,-6.75);
\draw[color=magenta][line width=1.5pt] (3,-5) ..controls (2.5,-5.5) and (2.8,-6.75) .. (3.75,-6.75);

\draw[->][brown][line width=1.5pt] (4.5,-2.5) ..controls(4.5,-3.25) and (3.75,-4) .. (6.05,-3.85)
node[pos=0.4,below] {$d^{\Delta_1,1}_{(a_{6},a_{5})}$};
\draw[->][brown][line width=1.5pt] (2.82,-6) -- (4.4,-5.1)
node[pos=0.4,right] {$d^{\Delta_2,1}_{(a_{3},a_{4})}$};

\filldraw [magenta] (3,-5) circle (2pt)
(2.82,-6) circle (2pt)
(3.2,-6.55) circle (2pt)
(4.35,-6.55) circle (2pt)
(4.65,-6.25) circle (2pt)
(4.72,-6) circle (2pt)
(4.5,-5) circle (2pt)
(2.85,-3.4) circle (2pt)
(2.6,-3.1) circle (2pt)
(2.35,-2.4) circle (2pt)
(2.3,-2) circle (2pt)
(2.35,-1.6) circle (2pt)
(2.43,-1.3) circle (2pt)
(2.8,-0.7) circle (2pt)
(5,-0.65) circle (2pt)
(6.3,-3.25) circle (2pt)
(6,-3) circle (2pt)
(5.5,-3.35) circle (2pt)
(4.55,-2.5) circle (2pt)
(4.6,-1.85) circle (2pt)
(4.62,-1.55) circle (2pt)
(4.63,-1.35) circle (2pt)
(4.45,-0.8) circle (2pt)
(3.2,-0.8) circle (2pt)
(2.95,-1.1) circle (2pt)
(2.82,-1.35) circle (2pt)
(2.67,-1.7) circle (2pt)
(2.67,-2) circle (2pt)
(2.85,-2.7) circle (2pt)
(3.05,-3.15) circle (2pt)
(6.1,-4) circle (2.5pt);
\filldraw [verdeobscuro] (3.75,-1) circle (2.5pt)
(5,-3.25) circle (2.5pt)
(2.5,-3.25) circle (2.5pt)
(3.75,-6.5) circle (2.5pt);

\end{tikzpicture}$$
% \caption{Caso $b_{22}$) de la Definici\'on \ref{curva i'}.}\label{i' b22)}.
\end{figure}

\begin{figure}[H]
\begin{center}
\subfigure[Quiver. ]{
\hspace*{-1em}{\begin{tikzpicture}[scale=1]
% figura 1 configuracion

\draw (0,0)node{$1$};
\draw (-1.5,1.5)node{$2$};
\draw (-1.5,3)node{$3$}; 
\draw (1.5,3)node{$4$};
\draw (1.5,1.5)node{$5$};
\draw (1.5,-1.5)node{$6$};
\draw (-1.5,-1.5)node{$7$};
\draw (-4,-2.5)node{$8$};
\draw (-5,3)node{$9$};
\draw (-1.5,5)node{$10$};
\draw (1.5,5)node{$11$};
\draw (7.5,3)node{$12$};
\draw (4,-2.5)node{$13$};

\draw[->][line width=1.5pt] (-1.3,3) -- (1.3, 3)
node[pos=0.5,above] {$\alpha_{1}$};
\draw[->][line width=1.5pt] (1.7,3) ..controls (3.5,2.3) and (3,0.2) .. (0.2,0)
node[pos=0.5,right] {$\alpha_{2}$};

\draw[->][line width=1.5pt] (0.2,-0.2) -- (1.3,-1.3)
node[pos=0.5,above] {$\alpha_{3}$};
\draw[->][line width=1.5pt] (1.8,-1.4) ..controls (5,-0.8) and (5,4.3) .. (1.8, 4.8)
node[pos=0.5,right] {$\alpha_{4}$};
\draw[->][line width=1.5pt] (1.2,5) -- (-1.2,5)
node[pos=0.5,above] {$\alpha_{5}$};
\draw[->][line width=1.5pt] (-1.7,4.8) -- (-4.8, 3.2)
node[pos=0.5,above] {$\alpha_{6}$};
\draw[->][line width=1.5pt] (-4.8,2.8) -- (-1.7, -1.3)
node[pos=0.5,below] {$\alpha_{7}$}; 
\draw[->][line width=1.5pt] (-1.3,-1.3) -- (-0.2, -0.2)
node[pos=0.5,above] {$\alpha_{8}$}; 
\draw[<-][line width=1.5pt] (-1.7,3) ..controls (-3.5,2.3) and (-3,0.2) .. (-0.2,0)
node[pos=0.5,left] {$\alpha_{9}$};

\draw[<-][line width=1.5pt] (-1.3,-1.5) -- (1.3, -1.5)
node[pos=0.5,below] {$\beta_{1}$};

\draw[->][line width=1.5pt] (-1.7,-1.5) -- (-3.8, -2.5)
node[pos=0.5,above] {$\beta_{2}$};

\draw[->][line width=1.5pt] (-3.5,-2.5) -- (3.7, -2.5)
node[pos=0.5,below] {$\beta_{3}$};

\draw[->][line width=1.5pt] (4.2,-2.3) -- (7.5, 2.8)
node[pos=0.5,right] {$\beta_{4}$};

\draw[->][line width=1.5pt] (7.2,2.8) ..controls (4.5,-1) and (4.5,-1) .. (1.7,-1.6)
node[pos=0.5,below] {$\beta_{5}$};

\draw[->][line width=1.5pt] (-0.2,0.2) -- (-1.3, 1.3)
node[pos=0.5,above] {$\gamma_{1}$};
\draw[<-][line width=1.5pt] (0.2,0.2) -- (1.3, 1.3)
node[pos=0.5,above] {$\gamma_{2}$};

\draw[->][line width=1.5pt] (7.2,3) -- (1.8, 5)
node[pos=0.5,above] {$\delta$};

\draw[->][line width=1.5pt] (-1.3,2.9) -- (1.3,1.7)
node[pos=0.25,above] {$\varepsilon_{1}$};
\draw[->][line width=1.5pt] (-1.3,1.6) -- (1.3,2.8)
node[pos=0.15,above] {$\varepsilon_{2}$};
\draw[->][line width=1.5pt] (-4,-2.2) -- (-5, 2.7)
node[pos=0.5,left] {$\rho$};

\draw[->][line width=1.5pt] (-1.3,1.5) -- (1.3, 1.5)
node[pos=0.5,above] {$w$};
\end{tikzpicture} }
}
\subfigure[Arc representation $M(\tau,i)$.]{
\hspace*{0.6em}{\begin{tikzpicture}[scale=1] 
\draw (0,0)node{$K^5$};
\draw (-1.5,1.5)node{$K^2$};
\draw (-1.5,3)node{$K^2$}; 
\draw (1.5,3)node{$K$};
\draw (1.5,1.5)node{$K$};
\draw (1.5,-1.5)node{$K^3$};
\draw (-1.5,-1.5)node{$K^3$};
\draw (-4,-2.5)node{$K$};
\draw (-5,3)node{$K^2$};
\draw (-1.5,5)node{$K^2$};
\draw (1.5,5)node{$K^2$};
\draw (7.5,3)node{$K$};
\draw (4,-2.5)node{$K$};

\draw (-6.5,-3.5)node{$\gamma_{1}=\tiny{\begin{bmatrix}
-1&0&0&1&0\\
0&-1&1&0&0

\end{bmatrix}}$};
\draw (-0.5,-5)node{$\pi E^{\Delta_{2}}_{i',1}D^{\Delta_{2}}_{i',1}m(\tau,i)_{\alpha_{8}}= \tiny{\begin{bmatrix}
1&0&0&0&0&0&0\\
0&1&0&0&0&0&0\\
0&0&0&1&0&0&0\\
0&0&0&0&1&0&0\\
0&0&0&0&0&0&1

\end{bmatrix}I_{7}\begin{bmatrix}
1&0&0&0&0&0&0\\
0&1&0&0&0&0&0\\
0&0&1&0&0&0&0\\
0&0&1&1&0&0&0\\
0&0&0&0&1&0&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1

\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&0\\
0&0&0\\
0&0&0\\
0&0&0
\end{bmatrix}=\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&0\\
0&0&0
\end{bmatrix}}$}; 
\draw (5.5,-3.5)node{$\gamma_{2}= \tiny{\begin{bmatrix}
0\\
0\\
0\\
0\\
1
\end{bmatrix}}$}; 
\draw(-2,-3.5)node{$\alpha_{3}= \tiny{\begin{bmatrix}
0&0&0&0&1\\
0&0&0&1&0\\
0&0&1&0&0
\end{bmatrix}} $}; 
\draw(2.5,-3.5)node{$\alpha_{9}= \tiny{ \begin{bmatrix}
1&0&0&0&0\\
0&1&0&0&0

\end{bmatrix}} $}; 

\draw (-1,-7)node{$\pi E^{\Delta_1}_{i',3}D^{\Delta_1}_{i',3}m(\tau,i)_{\alpha_{2}}= \tiny{\begin{bmatrix}
1&0&0&0&0&0&0\\
0&1&0&0&0&0&0\\
0&0&0&1&0&0&0\\
0&0&0&0&1&0&0\\
0&0&0&0&0&0&1

\end{bmatrix}I_{7} \begin{bmatrix}
1&0&0&0&0&1&0\\
0&1&0&0&0&0&0\\
0&0&1&0&0&0&0\\
0&0&0&1&0&0&0\\
0&0&0&0&1&1&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1

\end{bmatrix}\begin{bmatrix}
0\\
0\\
0\\
0\\
0\\
1\\
1
\end{bmatrix}=\begin{bmatrix}
1\\
0\\
0\\
1\\
1
\end{bmatrix}} $};

\draw[->][line width=1.5pt] (-1.2,3) -- (1.3, 3)
node[pos=0.5,above] {$\tiny{\begin{bmatrix}
0&0
\end{bmatrix}}$};
\draw[->][line width=1.5pt] (1.7,3) ..controls (3.5,2.3) and (3,0.2) .. (0.2,0)
node[pos=0.5,right] {$\tiny{\begin{bmatrix}
1\\
0\\
0\\
1\\
1
\end{bmatrix}}$};

\draw[->][line width=1.5pt] (0.2,-0.2) -- (1.3,-1.3)
node[pos=0.5,right] {$\alpha_{3}$};
\draw[->][line width=1.5pt] (1.8,-1.4) ..controls (5,-0.8) and (5,4.3) .. (1.8, 4.8)
node[pos=0.5,right] {$\tiny{\begin{bmatrix}
1&0&0\\
0&1&0

\end{bmatrix}}$};
\draw[->][line width=1.5pt] (1.2,5) -- (-1.2,5)
node[pos=0.5,above] {$\tiny{\begin{bmatrix}
1&0\\
0&1

\end{bmatrix}}$};
\draw[->][line width=1.5pt] (-1.8,4.8) -- (-4.8, 3.2)
node[pos=0.5,above] {$\tiny{\begin{bmatrix}
1&0\\
0&1

\end{bmatrix}}$};
\draw[->][line width=1.5pt] (-4.8,2.8) -- (-1.7, -1.3)
node[pos=0.5,left] {$\tiny{\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}}$}; 
\draw[->][line width=1.5pt] (-1.3,-1.3) -- (-0.2, -0.2)
node[pos=0.5,above] {$\alpha_{8}$}; 
\draw[<-][line width=1.5pt] (-1.7,3) ..controls (-3.5,2.3) and (-3,0.2) .. (-0.2,0)
node[pos=0.25,left] {$\alpha_{9}$};

\draw[<-][line width=1.5pt] (-1.2,-1.5) -- (1.3, -1.5)
node[pos=0.5,below] {$\tiny{\begin{bmatrix}
0&0&0\\
0&0&0\\
0&0&0
\end{bmatrix}}$};

\draw[->][line width=1.5pt] (-1.7,-1.5) -- (-3.8, -2.5)
node[pos=0.3,left] {$\tiny{\begin{bmatrix}
0&0&1

\end{bmatrix}}$};

\draw[->][line width=1.5pt] (-3.5,-2.5) -- (3.7, -2.5)
node[pos=0.5,below] {$1$};

\draw[->][line width=1.5pt] (4.2,-2.3) -- (7.5, 2.8)
node[pos=0.5,right] {$1$};

\draw[->][line width=1.5pt] (7.2,2.8) ..controls (4.5,-1) and (4.5,-1) .. (1.7,-1.6)
node[pos=0.5,below] {$\tiny{\begin{bmatrix}
0\\
0\\
1

\end{bmatrix}}$};

\draw[->][line width=1.5pt] (-0.2,0.2) -- (-1.3, 1.3)
node[pos=0.5,above] {$\gamma_{1}$};
\draw[<-][line width=1.5pt] (0.2,0.2) -- (1.3, 1.3)
node[pos=0.5,above] {$\gamma_{2}$};

\draw[<-][line width=1.5pt] (7.2,3) -- (1.8, 5)
node[pos=0.5,above] {$\tiny{\begin{bmatrix}
0&0
\end{bmatrix}}$};

\draw[->][line width=1.5pt] (-1.3,2.9) -- (1.3,1.7)
node[pos=0.9,above] {$\tiny{\begin{bmatrix}
0&0
\end{bmatrix}}$};
\draw[->][line width=1.5pt] (-1.2,1.6) -- (1.3,2.8)
node[pos=0.1,above] {$\tiny{\begin{bmatrix}
0&0
\end{bmatrix}}$};
\draw[->][line width=1.5pt] (-4,-2.2) -- (-5, 2.7)
node[pos=0.5,left] {$\tiny{\begin{bmatrix}
0\\
0
\end{bmatrix}}$};

\draw[->][line width=1.5pt] (-1.2,1.5) -- (1.3, 1.5)
node[pos=0.5,above] {$\tiny{\begin{bmatrix}
0&0
\end{bmatrix}}$};

\end{tikzpicture}}

} 
\end{center}
% \caption{Representaciones equivalentes derechas \label{ed}}

\end{figure}

\item[3)] Example 3.
\begin{figure}[H]
\centering 
$$ \begin{tikzpicture}[scale=0.75]
% configuracion 1

\filldraw [black] (-7,0) circle (2pt)
(-7,-7) circle (2pt)
(-0.5,0) circle (2pt)
(-0.5,-7) circle (2pt);
\draw (-4.6,-2.7)node{$1$};
\draw (-4.6,-4.5)node{$2$};
\draw (-6.35,-4.2)node{$3$};
\draw (-2.9,-2.7)node{$4$}; 
\draw (-1.15,-4.2)node{$5$};
\draw (-2.9,-4.5)node{$6$};
\draw (-1.15,-0.65)node{$7$};
\draw (-3.75,-1.2)node{$8$};
\draw (-6.35,-0.65)node{$9$};
\draw (-2.9,-0.2)node{$10$};

%\draw (-3.75,-1)node{$p$};

\draw[line width=1pt] (-7,0) -- (-7, -7);
\draw[line width=1pt] (-7,0) -- (-0.5, 0);
\draw[line width=1pt] (-0.5,0) -- (-0.5, -7);
\draw[line width=1pt] (-7,-7) -- (-0.5, -7);

\draw[line width=1pt] (-7,0) -- (-5.25, -1);
\draw[line width=1pt] (-0.5,0) -- (-2.25, -1);
\draw[line width=1pt] (-0.5,-7) -- (-3.75, -4);
\draw[line width=1pt] (-0.5, -7) -- (-2.25, -1);
\draw[line width=1pt] (-5.25, -1) -- (-2.25, -1);
\draw[line width=1pt] (-5.25, -1) -- (-3.75, -4);
\draw[line width=1pt] (-3.75, -4) -- (-2.25,-1) ;

\draw[line width=1pt] (-5.25,-1) -- (-0.5,0) ;

\draw[line width=1pt] (-7,-7) -- (-3.75, -4);
\draw[line width=1pt] (-7,-7 ) -- (-5.25, -1);

%i
\draw[color=red][line width=1.5pt] (-3.75, -4) ..controls (-1.5,-3) and (0,-0.5) .. (-3.75,-0.5) 
node[pos=0.5,right] {$i$};
\draw[color=red][line width=1.5pt] (-3.75, -4) ..controls (-7.5,-3) and (-7.5,-0.5) .. (-3.75,-0.5) ;
\draw [color=red] (-3.45,-3.85)node {$\rotatebox{95}{\textbf{\Bowtie}}$}; 
\draw [color=red] (-4.05,-3.88)node {$\rotatebox{80}{\textbf{\Bowtie}}$};

\filldraw [verdeobscuro] 
(-3.75,-4) circle (2.5pt)
(-2.25,-1) circle (2.5pt)
(-5.25,-1) circle (2.5pt);

% configuracion 2

\filldraw [black] 
(0.5,0) circle (2pt)
(0.5,-7) circle (2pt)
(7,0) circle (2pt)
(7,-7) circle (2pt);
\filldraw [magenta] (1.35,-4 ) circle (2pt)
(2.8,-4.85 ) circle (2pt)
(4.15,-4.4 ) circle (2pt)
(4.1,-3.35 ) circle (2pt)
(3.1,-2.7 ) circle (2pt)
(1.9,-2.25 ) circle (2pt)
(2.05,-0.9 ) circle (2pt)
(5,-0.4 ) circle (2pt)
(5.6,-0.8 ) circle (2pt)
(6.05,-3.85 ) circle (2pt)
(4.7,-4.85 ) circle (2pt)
(4.4,-2.7 ) circle (2pt)
(3.45,-3.35 ) circle (2pt)
(3.35,-4.4 ) circle (2pt)
(5.6,-2.25 ) circle (2pt);

\draw [blue] (3.3,-2.55)node{$a_{1}$};
\draw [blue] (3.1,-3.35)node{$a_{2}$};

\draw [blue] (2.8,-5.2)node{$b_{1}$};
\draw [blue] (3.1,-4.3)node{$b_{2}$};

\draw [blue] (1.7,-2.25)node{$c_{1}$};
\draw [blue] (1.1,-4)node{$c_{2}$};

\draw [blue] (4.45,-3.75 )node{$d_{1}$};
\draw [blue] (4.2,-2.4 ) node{$d_{2}$};

\draw [blue] (4.8,-4.6)node{$e_{2}$};
\draw [blue] (4.45,-4.3)node{$e_{1}$};

\draw [blue] (5.9,-2.25)node{$f_{1}$};
\draw [blue] (6.35,-4)node{$f_{2}$};

\draw [blue] (2,-0.6)node{$r$};

\draw [blue] (5.9,-0.75)node{$g$};

\draw [blue] (5,-0.65)node{$h$};

\draw[line width=1pt] (7,0) -- (7, -7);
\draw[line width=1pt] (7,0) -- (0.5, 0);
\draw[line width=1pt] (0.5,0) -- (0.5, -7);
\draw[line width=1pt] (7,-7) -- (0.5, -7);

\draw[line width=1pt] (7,0) -- (5.25, -1);
\draw[line width=1pt] (0.5,0) -- (2.25, -1);
\draw[line width=1pt] (0.5,-7) -- (3.75, -4);
\draw[line width=1pt] (0.5, -7) -- (2.25, -1);
\draw[line width=1pt] (5.25, -1) -- (2.25, -1);
\draw[line width=1pt] (5.25, -1) -- (3.75, -4);
\draw[line width=1pt] (3.75, -4) -- (2.25,-1) ;

\draw[line width=1pt] (2.25,-1) -- (7,0) ;

\draw[line width=1pt] (7,-7) -- (3.75, -4);
\draw[line width=1pt] (7,-7 ) -- (5.25, -1);

%i'
\draw[color=magenta][line width=1.5pt] (5.6,-2.25 ) .. controls (5.4,-3) and (3.5,-2) .. (3.25, -4)
node[pos=0.5,above] {$i'$};
\draw[color=magenta][line width=1.5pt] (6,-4 ) ..controls (5.4,-4.5) and (3.5,-6) .. (3.25, -4);

\draw[color=magenta][line width=1.5pt] (1.9,-2.25 ) .. controls (2.1,-3) and (4,-2) .. (4.25, -4);
\draw[color=magenta][line width=1.5pt] (1.35,-4 ) ..controls (2.1,-4.5) and (4,-6) .. (4.25, -4);

\draw[color=magenta][line width=1.5pt] (1.9,-2.25 ) .. controls (0.9,0.75) and (8,0.75) .. (6,-4 );

%desvicacion
\draw[->][brown][line width=2pt] (4.45,-2.7 ) -- (5.95,-3.8 )
node[pos=0.15,right] {$d^{\Delta,1}_{(f_{1},f_{2})}$};

\draw[<-][brown][line width=2pt] (1.9,-2.5 ) -- (2.8,-4.85 )
node[pos=0.5,left] {$d^{\Delta',1}_{(c_{2},c_{1})}$};

\filldraw [magenta] (1.35,-4 ) circle (2pt)
(2.8,-4.85 ) circle (2pt)
(4.15,-4.4 ) circle (2pt)
(4.1,-3.35 ) circle (2pt)
(3.1,-2.7 ) circle (2pt)
(1.9,-2.25 ) circle (2pt)
(2.05,-0.9 ) circle (2pt)
(5,-0.4 ) circle (2pt)
(5.6,-0.8 ) circle (2pt)
(6.05,-3.85 ) circle (2pt)
(4.7,-4.85 ) circle (2pt)
(4.4,-2.7 ) circle (2pt)
(3.45,-3.35 ) circle (2pt)
(3.35,-4.4 ) circle (2pt)
(5.6,-2.25 ) circle (2pt);
\filldraw [verdeobscuro] 
(3.75,-4) circle (2.5pt)
(2.25,-1) circle (2.5pt)
(5.25,-1) circle (2.5pt);

\end{tikzpicture}$$
% \caption{Caso $b_{22}$) de la Definici\'on \ref{curva i'}.}\label{i' b22)}.
\end{figure}

\begin{figure}[H]
\begin{center}

\hspace*{-1em}{\begin{tikzpicture}[scale=0.8]
% figura 1 configuracion

\draw (-2,-2)node{$2$};
\draw (2,-2)node{$6$}; 
\draw (4,-0.5)node{$5$};
\draw (2,1)node{$4$};
\draw (0,2)node{$8$};
\draw (-2,1)node{$1$};
\draw (-4,-0.5)node{$3$};
\draw (-4,3)node{$9$};
\draw (0,3.5)node{$10$};
\draw (3,3.5)node{$7$};

\draw[<-][line width=1.5pt] (3.85,-0.65) -- (2.15,-1.85)
node[pos=0.5,above] {$\rho$};

\draw[<-][line width=1.5pt] (1.8,-2) -- (-1.8, -2)
node[pos=0.5,above] {$\alpha_{1}$};

\draw[<-][line width=1.5pt] (2,0.8) -- (2,-1.8)
node[pos=0.5,left] {$\alpha_{2}$};
\draw[->][line width=1.5pt] (1.8,1) -- (-1.8, 1)
node[pos=0.5,above] {$\alpha_{3}$};
\draw[->][line width=1.5pt] (-2,0.8) -- (-2,-1.8)
node[pos=0.5,right] {$\alpha_{4}$};
\draw[<-][line width=1.5pt] (-2.15,0.85) -- (-3.85, -0.35)
node[pos=0.5,above] {$\beta_{1}$};
\draw[->][line width=1.5pt] (-1.8,1.2) -- (-0.2,1.9)
node[pos=0.5,above] {$\beta_{2}$};
\draw[->][line width=1.5pt] (0,2.2) -- (0,3.3)
node[pos=0.5,left] {$\beta_{3}$};
\draw[->][line width=1.5pt] (-0.2,3.5) -- (-3.8,3)
node[pos=0.5,above] {$\beta_{4}$};
\draw[->][line width=1.5pt] (-4,2.8) -- (-4,-0.3)
node[pos=0.5,left] {$\beta_{5}$};
\draw[->][line width=1.5pt] (4,-0.3) -- (3.2,3.3)
node[pos=0.5,left] {$\gamma_{1}$}; 
\draw[->][line width=1.5pt] (2.8,3.3) -- (0.2,2)
node[pos=0.5,above] {$\gamma_{2}$};

\draw[->][line width=1.5pt] (0.2,1.8) -- (1.8,1.2)
node[pos=0.5,above] {$\gamma_{3}$}; 
\draw[->][line width=1.5pt] (2.2,1) -- (3.8,-0.5)
node[pos=0.5,above] {$\gamma_{4}$};

\draw[<-][line width=1.5pt] (-3.85,-0.65) -- (-2.15, -1.85)
node[pos=0.5,above] {$\varepsilon$};

\draw[->][line width=1.5pt] (0.2,3.5) -- (2.8, 3.5)
node[pos=0.5,above] {$\lambda$};

\end{tikzpicture}
\begin{tikzpicture}[scale=0.8] 
\draw (-2,1)node{$K^2$};
\draw (-2,-2)node{$K^2$};
\draw (-4,-0.5)node{$K$};
\draw (2,1)node{$K^2$};
\draw (4,-0.5)node{$K$};
\draw (2,-2)node{$K^2$};
\draw (3,3.5)node{$K$};
\draw (0,2)node{$0$};
\draw (-4,3)node{$K$};
\draw (0,3.5)node{$K$};

\draw (0,-3)node{$\tiny{\pi E^{\Delta_{1}}_{i',5}D^{\Delta_{1}}_{i',5} m(\tau,i)_{\gamma_{4}}\begin{bmatrix}
0&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1
\end{bmatrix}\begin{bmatrix}
1&0\\
1&1
\end{bmatrix}
\begin{bmatrix}
0&1\\
0&0
\end{bmatrix}=\begin{bmatrix}
0&1
\end{bmatrix}}$};

\draw (0,-4)node{$\tiny{\pi E^{\Delta_{1}}_{i',3}D^{\Delta_{1}}_{i',5} m(\tau,i)_{\varepsilon}\begin{bmatrix}
1&0
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1
\end{bmatrix}\begin{bmatrix}
1&1\\
0&1
\end{bmatrix}
\begin{bmatrix}
0&0\\
1&0
\end{bmatrix}=\begin{bmatrix}
1&0
\end{bmatrix}}$};

\draw[->][line width=1.5pt] (3.75,-0.75) -- (2.25,-1.85)
node[pos=0.5,right] {$\tiny{\begin{bmatrix}
0\\
1
\end{bmatrix}}$};

\draw[<-][line width=1.5pt] (1.8,-2) -- (-1.7, -2)
node[pos=0.5,above] {$\tiny{\begin{bmatrix}
1&0\\
0&1
\end{bmatrix}}$};

\draw[<-][line width=1.5pt] (2,0.8) -- (2,-1.8)
node[pos=0.5,left] {$\tiny{\begin{bmatrix}
1&0
\end{bmatrix}}$};
\draw[->][line width=1.5pt] (1.8,1) -- (-1.7, 1)
node[pos=0.5,below] {$\tiny{\begin{bmatrix}
1&0\\
0&1
\end{bmatrix}}$};
\draw[->][line width=1.5pt] (-2,0.8) -- (-2,-1.8)
node[pos=0.5,right] {$\tiny{\begin{bmatrix}
0&0\\
0&1
\end{bmatrix}}$};

\draw[<-][line width=1.5pt] (-2.25,0.75) -- (-3.75, -0.25)
node[pos=0.5,above] {$\tiny{\begin{bmatrix}
1&0
\end{bmatrix}}$};
\draw[->][line width=1.5pt] (-1.8,1.2) -- (-0.2,1.9)
node[pos=0.5,above] {$0$};
\draw[->][line width=1.5pt] (0,2.2) -- (0,3.3)
node[pos=0.5,left] {$0$};
\draw[->][line width=1.5pt] (-0.2,3.5) -- (-3.8,3)
node[pos=0.5,above] {$1$};
\draw[->][line width=1.5pt] (-4,2.8) -- (-4,-0.3)
node[pos=0.5,left] {$1$};
\draw[->][line width=1.5pt] (4,-0.3) -- (3.2,3.3)
node[pos=0.5,right] {$1$}; 
\draw[->][line width=1.5pt] (2.8,3.3) -- (0.2,2)
node[pos=0.5,above] {$0$};

\draw[->][line width=1.5pt] (0.2,1.8) -- (1.8,1.2)
node[pos=0.5,above] {$0$}; 
\draw[->][line width=1.5pt] (2.2,0.8) -- (3.8,-0.5)
node[pos=0.3,right] {$\tiny{\begin{bmatrix}
0&1
\end{bmatrix}}$}; 

\draw[<-][line width=1.5pt] (-3.85,-0.65) -- (-2.15, -1.85)
node[pos=0.7,left] {$\tiny{\begin{bmatrix}
1&0
\end{bmatrix}}$};

\draw[->][line width=1.5pt] (0.2,3.5) -- (2.8, 3.5)
node[pos=0.5,above] {$1$};

\end{tikzpicture}

==> sec5.tex <==
\section{Proof of the main theorem.}

%\setlength{\parindent}{0pt}



\setpapersize{A4} %A4
\setmargins{2.5cm} % margen izquierdo
{1.5cm} % margen superior
{0.5cm} % anchura del texto
{23.42cm} % altura del texto
{10pt} % altura de los encabezados
{1cm} % espacio entre el texto y los encabezadosd
{0pt} % altura del pie de p'gina
{2cm} % espacio entre el texto y el pie de p'gina


First we will prove that the crossing points $x$ which is not an initial points of any detour satisfy $\partial_{\alpha}(S(\tau))=0$ for all arrows $\alpha : j \longrightarrow{}{k}$ in $Q(\tau)$.

\begin{proposition}\label{propo}
Let $\tau$ be a tagged triangulated of a bordered surface with marked points $(\Sigma,M)$, $i$ a tagged arc which does not belong to $\tau$ and $k$ an arc in $\tau^{\circ}$. For all crossing points $x$ of $i'$ with the arc $k$ which is not an initial point of any detour the cyclic derivative $\partial_{\alpha}(S(\tau))=0$ for all arrows $\alpha : j \longrightarrow{}{k}$ in $Q(\tau)$.

\end{proposition}

\begin{proof}
\ \ 

Let $k$ be an arc in $\tau^{\circ}$ and $x$ a crossing point of $i'$ with $k$. We will consider the cases when arc $k$ is a side of some self-folded triangle or if it is not.

\begin{itemize}
\item[a)] The arc $k$ is a side of a self-folded triangle $\Delta'$.

We will consider the subcases when the arc $k$ is the folded side of $\Delta'$ or if it is the non folded side of $\Delta'$.
\begin{itemize}
\item[$a_{1}$)] The arc $k$ is the folded side of $\Delta'$, we will denote by $k'$ the non folded side of $\Delta'$.

Let $\Delta$ be the non self-folded triangle which shares the arc $k'$ as one of its sides, the triangle $\Delta$ can be of type 2 or type 3. Let's consider the two possibilities mentioned.

\begin{itemize}

\item[$a_{11}$)] The triangle $\Delta$ is of type 2, see Figure \ref{p a11}.

\begin{figure}[H]
\centering 
\begin{tikzpicture}[scale=0.75]
\filldraw [black] 
(4,0) circle (2pt)
(4,-4) circle (2pt)
(4,-2) circle (2pt)
(4,0.5) circle (1pt)
(4.3,0.5) circle (1pt)
(3.7,0.5) circle (1pt)
(4,-4.5) circle (1pt)
(4.3,-4.5) circle (1pt)
(3.7,-4.5) circle (1pt);

\draw (4.25,-1.5)node{$\Delta'$};
\draw (3.75,-1.5)node{$k$};
\draw (3.25,-1.5)node{$k'$};
\draw (4,-3)node{$\Delta$};

\draw[line width=1pt] (4,0) -- (3, 1);
\draw[line width=1pt] (4,0) -- (5, 1);
\draw[line width=1pt] (4,-4) -- (5, -5);
\draw[line width=1pt] (4,-4) -- (3, -5);
\draw[line width=1pt] (4,0) -- (4, -2);
\draw[line width=1pt] (4,0) .. controls(2, -0.5) and (2,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(6, -0.5) and (6,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(3.3,-1) and (3.3,-2.2) .. (4, -2.5);
\draw[line width=1pt] (4,0) .. controls(4.7,-1) and (4.7,-2.2) .. (4, -2.5);

\end{tikzpicture}
\caption{The triangle $\Delta$ is of type 2.}\label{p a11}
\end{figure}


If the crossing point $x$ is not an initial point of any detour, then the curve $i'$ locally is one of the fifteen configurations shown in the Figure \ref{Ap configuracion 1}.


\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{-1em}{
\begin{tikzpicture}[scale=0.45]
% configuracion 1


\filldraw [black] 
(4,0) circle (2pt)
(4,-4) circle (2pt)
(4,-2) circle (2pt)
(4,0.5) circle (1pt)
(4.3,0.5) circle (1pt)
(3.7,0.5) circle (1pt)
(4,-4.5) circle (1pt)
(4.3,-4.5) circle (1pt)
(3.7,-4.5) circle (1pt);
\draw[line width=1pt] (4,0) -- (3, 1);
\draw[line width=1pt] (4,0) -- (5, 1);
\draw[line width=1pt] (4,-4) -- (5, -5);
\draw[line width=1pt] (4,-4) -- (3, -5);
\draw[line width=1pt] (4,0) -- (4, -2);
\draw[line width=1pt] (4,0) .. controls(2, -0.5) and (2,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(6, -0.5) and (6,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(3.3,-1) and (3.3,-2.2) .. (4, -2.5);
\draw[line width=1pt] (4,0) .. controls(4.7,-1) and (4.7,-2.2) .. (4, -2.5);

\draw [color=red](3.85,-1)node{$x$};



% i'
\filldraw [red] (3,-0.6) circle (2pt)
(3.62,-0.75) circle (2pt)
(4,-0.75) circle (2pt)
(4.38,-0.7) circle (2pt)
(4.9,-0.52) circle (2pt);


\draw[color=red][line width=1.5pt] (2.5,-0.1) ..controls(3,-1) and (4.5,-1) .. (5.5,-0.1);


\end{tikzpicture}}
}
\subfigure[]{
\hspace*{0.6em}{ \begin{tikzpicture}[scale=0.45]
% configuracion 2


\filldraw [black] 
(4,0) circle (2pt)
(4,-4) circle (2pt)
(4,-2) circle (2pt)
(4,0.5) circle (1pt)
(4.3,0.5) circle (1pt)
(3.7,0.5) circle (1pt)
(4,-4.5) circle (1pt)
(4.3,-4.5) circle (1pt)
(3.7,-4.5) circle (1pt);
\draw[line width=1pt] (4,0) -- (3, 1);
\draw[line width=1pt] (4,0) -- (5, 1);
\draw[line width=1pt] (4,-4) -- (5, -5);
\draw[line width=1pt] (4,-4) -- (3, -5);
\draw[line width=1pt] (4,0) -- (4, -2);
\draw[line width=1pt] (4,0) .. controls(2, -0.5) and (2,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(6, -0.5) and (6,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(3.3,-1) and (3.3,-2.2) .. (4, -2.5);
\draw[line width=1pt] (4,0) .. controls(4.7,-1) and (4.7,-2.2) .. (4, -2.5);


%i'


\filldraw [red] (2.7,-1.05) circle (2pt)
(3.47,-1.25) circle (2pt)
(4,-1.5) circle (2pt)
(4,-2.5) circle (2pt)
(2.7,-2.95) circle (2pt);

\draw [color=red](4.2,-1.5)node{$x$};

\draw[color=red][line width=1.5pt] (2.2,-1) ..controls(5,-1.25) and (5,-2.75) ..(2.2,-3);

\end{tikzpicture}}

} 

\subfigure[]{
\hspace*{-1em}{
\begin{tikzpicture}[scale=0.45]
% configuracion 3


\filldraw [black] 
(4,0) circle (2pt)
(4,-4) circle (2pt)
(4,-2) circle (2pt)
(4,0.5) circle (1pt)
(4.3,0.5) circle (1pt)
(3.7,0.5) circle (1pt)
(4,-4.5) circle (1pt)
(4.3,-4.5) circle (1pt)
(3.7,-4.5) circle (1pt);
\draw[line width=1pt] (4,0) -- (3, 1);
\draw[line width=1pt] (4,0) -- (5, 1);
\draw[line width=1pt] (4,-4) -- (5, -5);
\draw[line width=1pt] (4,-4) -- (3, -5);
\draw[line width=1pt] (4,0) -- (4, -2);
\draw[line width=1pt] (4,0) .. controls(2, -0.5) and (2,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(6, -0.5) and (6,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(3.3,-1) and (3.3,-2.2) .. (4, -2.5);
\draw[line width=1pt] (4,0) .. controls(4.7,-1) and (4.7,-2.2) .. (4, -2.5);

\draw [color=red](3.85,-1)node{$x$};



% i'
\filldraw [red] (3,-0.6) circle (2pt)
(3.62,-0.75) circle (2pt)
(4,-0.75) circle (2pt)
(4.38,-0.7) circle (2pt)
(4.9,-0.52) circle (2pt);


\draw[color=red][line width=1.5pt] (2.5,-0.1) ..controls(3,-1) and (4.5,-1) .. (5.5,-0.1);


\end{tikzpicture}}
}
\subfigure[]{
\hspace*{0.6em}{ \begin{tikzpicture}[scale=0.45]
% configuracion 4

\filldraw [black] 
(4,0) circle (2pt)
(4,-4) circle (2pt)
(4,-2) circle (2pt)
(4,0.5) circle (1pt)
(4.3,0.5) circle (1pt)
(3.7,0.5) circle (1pt)
(4,-4.5) circle (1pt)
(4.3,-4.5) circle (1pt)
(3.7,-4.5) circle (1pt);
\draw[line width=1pt] (4,0) -- (3, 1);
\draw[line width=1pt] (4,0) -- (5, 1);
\draw[line width=1pt] (4,-4) -- (5, -5);
\draw[line width=1pt] (4,-4) -- (3, -5);
\draw[line width=1pt] (4,0) -- (4, -2);
\draw[line width=1pt] (4,0) .. controls(2, -0.5) and (2,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(6, -0.5) and (6,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(3.3,-1) and (3.3,-2.2) .. (4, -2.5);
\draw[line width=1pt] (4,0) .. controls(4.7,-1) and (4.7,-2.2) .. (4, -2.5);


%i'


\filldraw [red] (2.7,-1.05) circle (2pt)
(3.47,-1.25) circle (2pt)
(4,-1.5) circle (2pt)
(4,-2.5) circle (2pt)
(2.7,-2.95) circle (2pt);

\draw [color=red](4.2,-1.5)node{$x$};

\draw[color=red][line width=1.5pt] (2.2,-1) ..controls(5,-1.25) and (5,-2.75) ..(2.2,-3);

\end{tikzpicture}}

} 
\end{center}
%\caption{$v$ is not an initial point of any detour or auxiliary curve. \label{Ap configuracion 1}}
\end{figure} 




\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{-1em}{
\begin{tikzpicture}[scale=0.45]
% configuracion 5


\filldraw [black] 
(4,0) circle (2pt)
(4,-4) circle (2pt)
(4,-2) circle (2pt)
(4,0.5) circle (1pt)
(4.3,0.5) circle (1pt)
(3.7,0.5) circle (1pt)
(4,-4.5) circle (1pt)
(4.3,-4.5) circle (1pt)
(3.7,-4.5) circle (1pt);
\draw[line width=1pt] (4,0) -- (3, 1);
\draw[line width=1pt] (4,0) -- (5, 1);
\draw[line width=1pt] (4,-4) -- (5, -5);
\draw[line width=1pt] (4,-4) -- (3, -5);
\draw[line width=1pt] (4,0) -- (4, -2);
\draw[line width=1pt] (4,0) .. controls(2, -0.5) and (2,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(6, -0.5) and (6,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(3.3,-1) and (3.3,-2.2) .. (4, -2.5);
\draw[line width=1pt] (4,0) .. controls(4.7,-1) and (4.7,-2.2) .. (4, -2.5);

\draw [color=red](3.8,-1.5)node{$x$};



% i'

\filldraw [red] (5.3,-1.05) circle (2pt)
(4.53,-1.25) circle (2pt)
(4,-1.5) circle (2pt)
(4,-2.5) circle (2pt)
(5.3,-2.95) circle (2pt);


\draw[color=red][line width=1.5pt] (5.8,-1) ..controls(3,-1.25) and (3,-2.75) ..(5.8,-3); 


\end{tikzpicture}}
}
\subfigure[]{
\hspace*{-1em}{ \begin{tikzpicture}[scale=0.45]
% configuracion 6

\filldraw [black] 
(4,0) circle (2pt)
(4,-4) circle (2pt)
(4,-2) circle (2pt)
(4,-4.5) circle (1pt)
(4.3,-4.5) circle (1pt)
(3.7,-4.5) circle (1pt);
\draw[line width=1pt] (4,0) -- (2.5, 1.5);
\draw[line width=1pt] (4,0) -- (5.5,1.5 );
\draw[line width=1pt] (4,-4) -- (5, -5);
\draw[line width=1pt] (4,-4) -- (3, -5);
\draw[line width=1pt] (4,0) -- (4, -2);
\draw[line width=1pt] (4,0) .. controls(2, -0.5) and (2,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(6, -0.5) and (6,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(3.3,-1) and (3.3,-2.2) .. (4, -2.5);
\draw[line width=1pt] (4,0) .. controls(4.7,-1) and (4.7,-2.2) .. (4, -2.5);

\draw [color=red](3.8,-1.15)node{$x$};

%extencion de la configuracion
\filldraw [black] (4,0.75) circle (2pt)
(3.6,0.25) circle (1pt)
(3.45,0.2) circle (1pt)
(3.3,0.15) circle (1pt)
(3.7,0.75) circle (1pt)
(3.55,0.75) circle (1pt)
(3.4,0.75) circle (1pt)
(4.5,0.75) circle (1pt)
(4.35,0.75) circle (1pt)
(4.2,0.75) circle (1pt)
(4.65,0.15) circle (1pt)
(4.5,0.2) circle (1pt)
(4.35,0.25) circle (1pt);
\draw[line width=1pt] (4,0.75) -- (3, 1.75); 
\draw[line width=1pt] (4,0.75) -- (5, 1.75); 
\draw[line width=1pt] (4,0.75) -- (4,0); 



%i'



\draw[color=red][line width=1.5pt] (2.8,-0.2) ..controls(2.7,-4) and (5,-4) .. (6,-3.75);
\draw[color=red][line width=1.5pt] (2.8,-0.2) ..controls (3,1.5) and (5.8,1.5) ..(5,-0.2);
\draw[color=red][line width=1.5pt] (5,-0.2) ..controls(5.05,-0.75) and (1.5,-1.75) .. (6,-3.25); 

\filldraw [red] (4.6,-3.75) circle (2pt)
(2.8,-0.8) circle (2pt)
(3.26,0.7) circle (2pt)
(3.75,1) circle (2pt)
(4.32,1.08) circle (2pt)
(4.9,0.88) circle (2pt)
(4.85,-0.45) circle (2pt)
(4.42,-0.78) circle (2pt)
(4,-1.15) circle (2pt)
(4.15,-2.4) circle (2pt)
(5.3,-3) circle (2pt); 

\end{tikzpicture}}

} 

\subfigure[]{
\hspace*{-1em}{
\begin{tikzpicture}[scale=0.45]
% configuracion 7

\filldraw [black] 
(4,0) circle (2pt)
(4,-4) circle (2pt)
(4,-2) circle (2pt)
(4,-4.5) circle (1pt)
(4.3,-4.5) circle (1pt)
(3.7,-4.5) circle (1pt);
\draw[line width=1pt] (4,0) -- (2.5, 1.5);
\draw[line width=1pt] (4,0) -- (5.5, 1.5);
\draw[line width=1pt] (4,-4) -- (5, -5);
\draw[line width=1pt] (4,-4) -- (3, -5);
\draw[line width=1pt] (4,0) -- (4, -2);
\draw[line width=1pt] (4,0) .. controls(2, -0.5) and (2,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(6, -0.5) and (6,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(3.3,-1) and (3.3,-2.2) .. (4, -2.5);
\draw[line width=1pt] (4,0) .. controls(4.7,-1) and (4.7,-2.2) .. (4, -2.5);

\draw [color=red](4.2,-1.35)node{$x$};


%extencion de la configuracion
\filldraw [black] (4,0.75) circle (2pt)
(3.6,0.25) circle (1pt)
(3.45,0.2) circle (1pt)
(3.3,0.15) circle (1pt)
(3.7,0.75) circle (1pt)
(3.55,0.75) circle (1pt)
(3.4,0.75) circle (1pt)
(4.5,0.75) circle (1pt)
(4.35,0.75) circle (1pt)
(4.2,0.75) circle (1pt)
(4.65,0.15) circle (1pt)
(4.5,0.2) circle (1pt)
(4.35,0.25) circle (1pt);
\draw[line width=1pt] (4,0.75) -- (3, 1.75); 
\draw[line width=1pt] (4,0.75) -- (5, 1.75); 
\draw[line width=1pt] (4,0.75) -- (4,0); 


% i'


\draw[color=red][line width=1.5pt] (1,-4.1)..controls(1.3,-4.1) and (2,-3.9) ..(2.2,-3.9);
\draw[color=red][line width=1.5pt] (2.2,-3.9) ..controls(4.3,-3.3) and (5,-2) .. (3, -0.2);
\draw[color=red][line width=1.5pt] (3,-0.2) ..controls (2,1.5) and (4.8,1.5) ..(5.3,-0.2);
\draw[color=red][line width=1.5pt] (5.3, -0.2) ..controls(5.9,-1.3) and (4,-4.1) ..(3,-4.6);
\draw[color=red][line width=1.5pt] (3,-4.6) ..controls(2.5,-4.9) and (1.5,-5.3) ..(1,-5);

\filldraw [red] (3.12,-3.52) circle (2pt)
(4.17,-2.35) circle (2pt)
(4,-1.45) circle (2pt)
(3.58,-0.8) circle (2pt)
(3.17,-0.4) circle (2pt)
(3.05,0.95) circle (2pt) 
(3.7,1.05) circle (2pt) 
(4.2,0.95) circle (2pt) 
(4.7,0.68) circle (2pt) 
(5.35,-1.18) circle (2pt)
(3.8,-3.9) circle (2pt) ; 



\end{tikzpicture}}
}
\subfigure[]{
\hspace*{-1em}{ \begin{tikzpicture}[scale=0.45]
% configuracion 8
\filldraw [black] 
(4,0) circle (2pt)
(4,-4) circle (2pt)
(4,-2) circle (2pt)
(4,0.5) circle (1pt)
(4.3,0.5) circle (1pt)
(3.7,0.5) circle (1pt)
(4,-4.5) circle (1pt)
(4.3,-4.5) circle (1pt)
(3.7,-4.5) circle (1pt);
\draw[line width=1pt] (4,0) -- (3, 1);
\draw[line width=1pt] (4,0) -- (5, 1);
\draw[line width=1pt] (4,-4) -- (5, -5);
\draw[line width=1pt] (4,-4) -- (3, -5);
\draw[line width=1pt] (4,0) -- (4, -2);
\draw[line width=1pt] (4,0) .. controls(2, -0.5) and (2,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(6, -0.5) and (6,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(3.3,-1) and (3.3,-2.2) .. (4, -2.5);
\draw[line width=1pt] (4,0) .. controls(4.7,-1) and (4.7,-2.2) .. (4, -2.5);

\draw [color=red](4,-2.22)node{$x$};

%i'
\filldraw [red] 
(2.9,-0.7) circle (2pt)
(3.5,-1.43) circle (2pt)
(4,-2) circle (2pt);

\draw [color=red] (3.85,-1.8)node {$\rotatebox{45}{\textbf{\Bowtie}}$};
\draw[color=red][line width=1.5pt] (2.5,0) ..controls(2.5,-0.4) and (4,-2) ..(4,-2); 

\end{tikzpicture}}

} 
\end{center}
% \caption{a \label{Ap configuracion 1}.}

\end{figure} 

\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{-1em}{
\begin{tikzpicture}[scale=0.45]
% configuracion 9

\filldraw [black] 
(4,0) circle (2pt)
(4,-4) circle (2pt)
(4,-2) circle (2pt)
(4,0.5) circle (1pt)
(4.3,0.5) circle (1pt)
(3.7,0.5) circle (1pt)
(4,-4.5) circle (1pt)
(4.3,-4.5) circle (1pt)
(3.7,-4.5) circle (1pt);
\draw[line width=1pt] (4,0) -- (3, 1);
\draw[line width=1pt] (4,0) -- (5, 1);
\draw[line width=1pt] (4,-4) -- (5, -5);
\draw[line width=1pt] (4,-4) -- (3, -5);
\draw[line width=1pt] (4,0) -- (4, -2);
\draw[line width=1pt] (4,0) .. controls(2, -0.5) and (2,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(6, -0.5) and (6,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(3.3,-1) and (3.3,-2.2) .. (4, -2.5);
\draw[line width=1pt] (4,0) .. controls(4.7,-1) and (4.7,-2.2) .. (4, -2.5);

\draw [color=red](4,-2.22)node{$x$};

% i'

\filldraw [red] 
(5.1,-0.7) circle (2pt)
(4.5,-1.43) circle (2pt)
(4,-2) circle (2pt);


\draw [color=red] (4.15,-1.8)node {$\rotatebox{135}{\textbf{\Bowtie}}$};
\draw[color=red][line width=1.5pt] (5.5,0) ..controls(5.5,-0.4) and (4,-2) ..(4,-2); 


\end{tikzpicture}}
}
\subfigure[]{
\hspace*{0.6em}{ \begin{tikzpicture}[scale=0.45]
% configuracion 10

\filldraw [black] 
(4,0) circle (2pt)
(4,-4) circle (2pt)
(4,-2) circle (2pt)
(4,0.5) circle (1pt)
(4.3,0.5) circle (1pt)
(3.7,0.5) circle (1pt)
(4,-4.5) circle (1pt)
(4.3,-4.5) circle (1pt)
(3.7,-4.5) circle (1pt);
\draw[line width=1pt] (4,0) -- (3, 1);
\draw[line width=1pt] (4,0) -- (5, 1);
\draw[line width=1pt] (4,-4) -- (5, -5);
\draw[line width=1pt] (4,-4) -- (3, -5);
\draw[line width=1pt] (4,0) -- (4, -2);
\draw[line width=1pt] (4,0) .. controls(2, -0.5) and (2,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(6, -0.5) and (6,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(3.3,-1) and (3.3,-2.2) .. (4, -2.5);
\draw[line width=1pt] (4,0) .. controls(4.7,-1) and (4.7,-2.2) .. (4, -2.5);

\draw [color=red](4,-2.22)node{$x$};
%i'

\filldraw [red] 
(2.9,-0.7) circle (2pt)
(3.5,-1.43) circle (2pt)
(4,-2) circle (2pt)
(5.05,-0.68) circle (2pt)
(4.5,-1.25) circle (2pt)
(4,-1.7) circle (2pt);


\draw [color=red] (4.25,-1.45)node {$\rotatebox{135}{\textbf{\Bowtie}}$};
\draw[color=red][line width=1.5pt] (5.5,0) ..controls(5.5,-0.4) and (4,-1.7) ..(4,-1.7); 
\draw [color=red] (3.85,-1.8)node {$\rotatebox{45}{\textbf{\Bowtie}}$};
\draw[color=red][line width=1.5pt] (2.5,0) ..controls(2.5,-0.4) and (4,-2) ..(4,-2); 

\end{tikzpicture}}

} 


\subfigure[]{
\hspace*{-1em}{
\begin{tikzpicture}[scale=0.45]
% configuracion 11


\filldraw [black] 
(4,0) circle (2pt)
(4,-4) circle (2pt)
(4,-2) circle (2pt)
(4,0.5) circle (1pt)
(4.3,0.5) circle (1pt)
(3.7,0.5) circle (1pt)
(4,-4.5) circle (1pt)
(4.3,-4.5) circle (1pt)
(3.7,-4.5) circle (1pt);

\filldraw [red] 
(4,-2) circle (2pt);

\draw[line width=1pt] (4,0) -- (3, 1);
\draw[line width=1pt] (4,0) -- (5, 1);
\draw[line width=1pt] (4,-4) -- (5, -5);
\draw[line width=1pt] (4,-4) -- (3, -5);
\draw[line width=1pt] (4,0) -- (4, -2);
\draw[line width=1pt] (4,0) .. controls(2, -0.5) and (2,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(6, -0.5) and (6,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(3.3,-1) and (3.3,-2.2) .. (4, -2.5);
\draw[line width=1pt] (4,0) .. controls(4.7,-1) and (4.7,-2.2) .. (4, -2.5);

\draw [color=red](3.8,-2)node{$x$};


% i'

\draw [color=red] (4,-2.3)node {$\rotatebox{0}{\textbf{\Bowtie}}$};
\draw[color=red][line width=1.5pt] (4,-2) -- (4,-4); 

\end{tikzpicture}}
}
\subfigure[]{
\hspace*{0.6em}{ \begin{tikzpicture}[scale=0.45]
% configuracion 12




\filldraw [black] 
(4,0) circle (2pt)
(4,-4) circle (2pt)
(4,-2) circle (2pt)
(4,0.5) circle (1pt)
(4.3,0.5) circle (1pt)
(3.7,0.5) circle (1pt)
(4,-4.5) circle (1pt)
(4.3,-4.5) circle (1pt)
(3.7,-4.5) circle (1pt);
\draw[line width=1pt] (4,0) -- (3, 1);
\draw[line width=1pt] (4,0) -- (5, 1);
\draw[line width=1pt] (4,-4) -- (5, -5);
\draw[line width=1pt] (4,-4) -- (3, -5);
\draw[line width=1pt] (4,0) -- (4, -2);
\draw[line width=1pt] (4,0) .. controls(2, -0.5) and (2,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(6, -0.5) and (6,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(3.3,-1) and (3.3,-2.2) .. (4, -2.5);
\draw[line width=1pt] (4,0) .. controls(4.7,-1) and (4.7,-2.2) .. (4, -2.5);


\draw [color=red](3.8,-1)node{$x$};


%i'

\filldraw [red] (4.4,-0.15) circle (2pt)
(4.18,-0.25) circle (2pt)
(4,-0.38) circle (2pt)
(3.59,-0.79) circle (2pt)
(2.9,-3.3) circle (2pt)
(3.4,-4.6) circle (2pt)
(4.65,-4.65) circle (2pt)
(5.03,-3.3) circle (2pt)
(4.2,-2.3) circle (2pt)
(4,-1) circle (2pt)
(4.42,-0.8) circle (2pt)
(5,-0.58) circle (2pt);

\draw[color=red][line width=1.5pt] (4,-0.4) ..controls (4.2,-0.15) and (4.9,0) .. (5,0);
\draw[color=red][line width=1.5pt] (4,-0.4) ..controls(3.5,-0.75) and (2.9,-1.5) .. (2.9,-3);
\draw[color=red][line width=1.5pt] (2.9,-3) ..controls(2.9,-5.5) and (5.5,-5.5) .. (5,-3); 
\draw[color=red][line width=1.5pt] (5,-3) .. controls(4.9,-2.25) and (3,-2.5) ..(4,-1); 
\draw[color=red][line width=1.5pt] (4,-1) ..controls (4.3,-0.8) and (5.4,-0.5) .. (5.5,-0.5);


\end{tikzpicture}}

}
\end{center}
% \caption{a \label{Ap configuracion 1}.}
\end{figure} 
\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{-1em}{
\begin{tikzpicture}[scale=0.45]
% configuracion 13


\filldraw [black] 
(4,0) circle (2pt)
(4,-4) circle (2pt)
(4,-2) circle (2pt)
(4,0.5) circle (1pt)
(4.3,0.5) circle (1pt)
(3.7,0.5) circle (1pt)
(4,-4.5) circle (1pt)
(4.3,-4.5) circle (1pt)
(3.7,-4.5) circle (1pt);
\draw[line width=1pt] (4,0) -- (3, 1);
\draw[line width=1pt] (4,0) -- (5, 1);
\draw[line width=1pt] (4,-4) -- (5, -5);
\draw[line width=1pt] (4,-4) -- (3, -5);
\draw[line width=1pt] (4,0) -- (4, -2);
\draw[line width=1pt] (4,0) .. controls(2, -0.5) and (2,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(6, -0.5) and (6,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(3.3,-1) and (3.3,-2.2) .. (4, -2.5);
\draw[line width=1pt] (4,0) .. controls(4.7,-1) and (4.7,-2.2) .. (4, -2.5);


\draw [color=red](3.8,-1)node{$x$};


% i'

\filldraw [red]
(4,-0.38) circle (2pt)
(3.59,-0.79) circle (2pt)
(2.9,-3.3) circle (2pt)
(3.4,-4.6) circle (2pt)
(4.65,-4.65) circle (2pt)
(5.03,-3.3) circle (2pt)
(4.2,-2.3) circle (2pt)
(4,-1) circle (2pt)
(4.42,-0.8) circle (2pt)
(5,-0.58) circle (2pt);

\draw[color=red][line width=1.5pt] (4,-0.4) ..controls(3.5,-0.75) and (2.9,-1.5) .. (2.9,-3);
\draw[color=red][line width=1.5pt] (2.9,-3) ..controls(2.9,-5.5) and (5.5,-5.5) .. (5,-3); 
\draw[color=red][line width=1.5pt] (5,-3) .. controls(4.9,-2.25) and (3,-2.5) ..(4,-1); 
\draw[color=red][line width=1.5pt] (4,-1) ..controls (4.3,-0.8) and (5.4,-0.5) .. (5.5,-0.5);

\end{tikzpicture}}
}
\subfigure[]{
\hspace*{0.6em}{ \begin{tikzpicture}[scale=0.45]
% configuracion 14




\filldraw [black] 
(4,0) circle (2pt)
(4,-4) circle (2pt)
(4,-2) circle (2pt)
(4,0.5) circle (1pt)
(4.3,0.5) circle (1pt)
(3.7,0.5) circle (1pt)
(4,-4.5) circle (1pt)
(4.3,-4.5) circle (1pt)
(3.7,-4.5) circle (1pt);
\draw[line width=1pt] (4,0) -- (3, 1);
\draw[line width=1pt] (4,0) -- (5, 1);
\draw[line width=1pt] (4,-4) -- (5, -5);
\draw[line width=1pt] (4,-4) -- (3, -5);
\draw[line width=1pt] (4,0) -- (4, -2);
\draw[line width=1pt] (4,0) .. controls(2, -0.5) and (2,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(6, -0.5) and (6,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(3.3,-1) and (3.3,-2.2) .. (4, -2.5);
\draw[line width=1pt] (4,0) .. controls(4.7,-1) and (4.7,-2.2) .. (4, -2.5);

\draw [color=red](3.85,-1.1)node{$x$};

%i'


\filldraw [red] (3.32,-0.25) circle (2pt)
(3.75,-0.37) circle (2pt)
(4,-0.43) circle (2pt)
(4.28,-0.5) circle (2pt)
(4.97,-3.45) circle (2pt)
(4.37,-4.34) circle (2pt)
(3.48,-4.47) circle (2pt)
(2.87,-3.25) circle (2pt)
(3.75,-2.35) circle (2pt)
(4,-1) circle (2pt)
(3.57,-0.88) circle (2pt)
(2.87,-0.77) circle (2pt);

\draw[color=red][line width=1.5pt] (4,-1) ..controls(3.8,-0.8) and (1.9,-0.7) ..(1.9,-0.7);
\draw[color=red][line width=1.5pt] (4,-1) .. controls (5.35,-2.25) and (2.8,-2.4) ..(2.9,-3);
\draw[color=red][line width=1.5pt] (2.9,-3) ..controls(2.4,-5) and (5,-5) .. (5,-3); 
\draw[color=red][line width=1.5pt] (5,-3) ..controls (5,-3) and (5.5,-0.55) .. (4,-0.45); 
\draw[color=red][line width=1.5pt] (4,-0.45) ..controls (4,-0.45) and (1.9,0.1) .. (1.9,0.1);

\end{tikzpicture}}

} 

\end{center}
%\caption{a \label{Ap configuracion 1}.}

\end{figure} 
\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{-1em}{
\begin{tikzpicture}[scale=0.4]
% configuracion 15


\filldraw [black] 
(4,0) circle (2pt)
(4,-4) circle (2pt)
(4,-2) circle (2pt)
(4,0.5) circle (1pt)
(4.3,0.5) circle (1pt)
(3.7,0.5) circle (1pt)
(4,-4.5) circle (1pt)
(4.3,-4.5) circle (1pt)
(3.7,-4.5) circle (1pt);
\draw[line width=1pt] (4,0) -- (3, 1);
\draw[line width=1pt] (4,0) -- (5, 1);
\draw[line width=1pt] (4,-4) -- (5, -5);
\draw[line width=1pt] (4,-4) -- (3, -5);
\draw[line width=1pt] (4,0) -- (4, -2);
\draw[line width=1pt] (4,0) .. controls(2, -0.5) and (2,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(6, -0.5) and (6,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(3.3,-1) and (3.3,-2.2) .. (4, -2.5);
\draw[line width=1pt] (4,0) .. controls(4.7,-1) and (4.7,-2.2) .. (4, -2.5);


\draw [color=red](3.8,-1)node{$x$};

% i'

\filldraw [red] (3.32,-0.25) circle (2pt)
(3.75,-0.37) circle (2pt)
(4,-0.43) circle (2pt)
(4.28,-0.5) circle (2pt)
(4.97,-3.45) circle (2pt)
(4.37,-4.34) circle (2pt)
(3.48,-4.47) circle (2pt)
(2.87,-3.25) circle (2pt)
(3.75,-2.35) circle (2pt)
(4,-1) circle (2pt);

\draw[color=red][line width=1.5pt] (4,-1) .. controls (5.35,-2.25) and (2.8,-2.4) ..(2.9,-3);
\draw[color=red][line width=1.5pt] (2.9,-3) ..controls(2.4,-5) and (5,-5) .. (5,-3); 
\draw[color=red][line width=1.5pt] (5,-3) ..controls (5,-3) and (5.5,-0.55) .. (4,-0.45); 
\draw[color=red][line width=1.5pt] (4,-0.45) ..controls (4,-0.45) and (1.9,0.1) .. (1.9,0.1);


\end{tikzpicture}}
}
\subfigure[]{
\hspace*{0.6em}{ \begin{tikzpicture}[scale=0.45]
% configuracion 16

\filldraw [black] 
(4,0) circle (2pt)
(4,-4) circle (2pt)
(4,-2) circle (2pt)
(4,0.5) circle (1pt)
(4.3,0.5) circle (1pt)
(3.7,0.5) circle (1pt)
(4,-4.5) circle (1pt)
(4.3,-4.5) circle (1pt)
(3.7,-4.5) circle (1pt);
\draw[line width=1pt] (4,0) -- (3, 1);
\draw[line width=1pt] (4,0) -- (5, 1);
\draw[line width=1pt] (4,-4) -- (5, -5);
\draw[line width=1pt] (4,-4) -- (3, -5);
\draw[line width=1pt] (4,0) -- (4, -2);
\draw[line width=1pt] (4,0) .. controls(2, -0.5) and (2,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(6, -0.5) and (6,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(3.3,-1) and (3.3,-2.2) .. (4, -2.5);
\draw[line width=1pt] (4,0) .. controls(4.7,-1) and (4.7,-2.2) .. (4, -2.5);

\draw [color=red](4.2,-1.4)node{$x$};
%i'
\filldraw [red] (2.87,-0.77) circle (2pt)
(3.5,-1.07) circle (2pt)
(4,-1.5) circle (2pt)
(4.4,-2.1) circle (2pt);

\draw[color=red][line width=1.5pt] (2,-0.5) ..controls(6,-1.5) and (4,-4) .. (4,-4); 

\end{tikzpicture}}

} 
\subfigure[]{
\hspace*{-1em}{
\begin{tikzpicture}[scale=0.45]
% configuracion 17


\filldraw [black] 
(4,0) circle (2pt)
(4,-4) circle (2pt)
(4,-2) circle (2pt)
(4,0.5) circle (1pt)
(4.3,0.5) circle (1pt)
(3.7,0.5) circle (1pt)
(4,-4.5) circle (1pt)
(4.3,-4.5) circle (1pt)
(3.7,-4.5) circle (1pt);
\draw[line width=1pt] (4,0) -- (3, 1);
\draw[line width=1pt] (4,0) -- (5, 1);
\draw[line width=1pt] (4,-4) -- (5, -5);
\draw[line width=1pt] (4,-4) -- (3, -5);
\draw[line width=1pt] (4,0) -- (4, -2);
\draw[line width=1pt] (4,0) .. controls(2, -0.5) and (2,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(6, -0.5) and (6,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(3.3,-1) and (3.3,-2.2) .. (4, -2.5);
\draw[line width=1pt] (4,0) .. controls(4.7,-1) and (4.7,-2.2) .. (4, -2.5);


\draw [color=red](3.8,-1.4)node{$x$};


% i'
\filldraw [red] (5.15,-0.8) circle (2pt)
(4.5,-1.07) circle (2pt)
(4,-1.5) circle (2pt)
(3.6,-2.1) circle (2pt);
\draw[color=red][line width=1.5pt] (6,-0.5) ..controls(2,-1.5) and (4,-4) .. (4,-4); 

\end{tikzpicture}}
}

\end{center}
\caption{$v$ is not an initial point of any detour or auxiliary curve. \label{Ap configuracion 1}}

\end{figure} 

An easy calculus in each configuration of Figure \ref{Ap configuracion 1} shows that $\partial_{\alpha}(\widehat{S}(\tau))=0$.


\item[$a_{12}$)]$\Delta$ is a triangle of type 3.


Under this condition we have to do an analysis (in the blue arc) in $a$) and $b$) of Figure \ref{p a12} similar to the fact in the previous case.


\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{-1em}{
\begin{tikzpicture}[scale=0.55]
\filldraw [black] (5,0) circle (2pt)
(3.5,-2) circle (2pt)
(6.5,-2) circle (2pt)
(5,0.5) circle (1pt)
(5.3,0.5) circle (1pt)
(4.7,0.5) circle (1pt);

\draw[line width=1pt] (5,0) -- (4, 1);
\draw[line width=1pt] (5,0) -- (6, 1);
\draw[color=blue][line width=1pt] (5,0) -- (3.5,-2);
\draw[line width=1pt] (5,0) -- (6.5,-2);
\draw[line width=1pt] (5, 0) .. controls(1,-0.1) and (1,-3.9) .. (5, -4);
\draw[line width=1pt] (5, 0) .. controls(9,-0.1) and (9,-3.9) .. (5, -4);
\draw[line width=1pt] (5, 0) .. controls(3.5,-0.5) and (3,-2) .. (3.25, -2.25);
\draw[line width=1pt] (5, 0) .. controls(5.05,-0.5) and (4.25,-2.5) .. (3.25, -2.25);
\draw[line width=1pt] (5, 0) .. controls(5,-1) and (5.7,-2.5) .. (6.75, -2.25);
\draw[line width=1pt] (5, 0) .. controls(5,0) and (7.25,-1.5) .. (6.75, -2.25);

\end{tikzpicture}}
}
\subfigure[]{
\hspace*{0.6em}{ \begin{tikzpicture}[scale=0.55]
\filldraw [black] (5,0) circle (2pt)
(3.5,-2) circle (2pt)
(6.5,-2) circle (2pt)
(5,0.5) circle (1pt)
(5.3,0.5) circle (1pt)
(4.7,0.5) circle (1pt);

\draw[line width=1pt] (5,0) -- (4, 1);
\draw[line width=1pt] (5,0) -- (6, 1);
\draw[line width=1pt] (5,0) -- (3.5,-2);
\draw[color=blue][line width=1pt] (5,0) -- (6.5,-2);
\draw[line width=1pt] (5, 0) .. controls(1,-0.1) and (1,-3.9) .. (5, -4);
\draw[line width=1pt] (5, 0) .. controls(9,-0.1) and (9,-3.9) .. (5, -4);
\draw[line width=1pt] (5, 0) .. controls(3.5,-0.5) and (3,-2) .. (3.25, -2.25);
\draw[line width=1pt] (5, 0) .. controls(5.05,-0.5) and (4.25,-2.5) .. (3.25, -2.25);
\draw[line width=1pt] (5, 0) .. controls(5,-1) and (5.7,-2.5) .. (6.75, -2.25);
\draw[line width=1pt] (5, 0) .. controls(5,0) and (7.25,-1.5) .. (6.75, -2.25);

\end{tikzpicture}}

} 
\end{center}
\caption{$\Delta$ is a triangle of type 3.\label{p a12}}

\end{figure} 




\end{itemize}


\item[$a_{2}$)] The arc $k$ is the non folded side of $\Delta'$.

Under this condition we have to do an analysis (in the blue arc) in $a$), $b$) and $c$) of Figure \ref{p a2} similar to the fact in the previous case.


\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{-1em}{
\begin{tikzpicture}[scale=0.65]
\filldraw [black] 
(4,0) circle (2pt)
(4,-4) circle (2pt)
(4,-2) circle (2pt)
(4,0.5) circle (1pt)
(4.3,0.5) circle (1pt)
(3.7,0.5) circle (1pt)
(4,-4.5) circle (1pt)
(4.3,-4.5) circle (1pt)
(3.7,-4.5) circle (1pt);
\draw[line width=1pt] (4,0) -- (3, 1);
\draw[line width=1pt] (4,0) -- (5, 1);
\draw[line width=1pt] (4,-4) -- (5, -5);
\draw[line width=1pt] (4,-4) -- (3, -5);
\draw[line width=1pt] (4,0) -- (4, -2);
\draw[line width=1pt] (4,0) .. controls(2, -0.5) and (2,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(6, -0.5) and (6,-3.5) .. (4, -4);
\draw[color=blue][line width=1pt] (4,0) .. controls(3.3,-1) and (3.3,-2.2) .. (4, -2.5);
\draw[color=blue][line width=1pt] (4,0) .. controls(4.7,-1) and (4.7,-2.2) .. (4, -2.5);


\end{tikzpicture}}
}

\subfigure[]{
\hspace*{-1em}{
\begin{tikzpicture}[scale=0.65]
\filldraw [black] (5,0) circle (2pt)
(3.5,-2) circle (2pt)
(6.5,-2) circle (2pt)
(5,0.5) circle (1pt)
(5.3,0.5) circle (1pt)
(4.7,0.5) circle (1pt);

\draw[line width=1pt] (5,0) -- (4, 1);
\draw[line width=1pt] (5,0) -- (6, 1);
\draw[line width=1pt] (5,0) -- (3.5,-2);
\draw[line width=1pt] (5,0) -- (6.5,-2);
\draw[line width=1pt] (5, 0) .. controls(1,-0.1) and (1,-3.9) .. (5, -4);
\draw[line width=1pt] (5, 0) .. controls(9,-0.1) and (9,-3.9) .. (5, -4);
\draw[color=blue][line width=1pt] (5, 0) .. controls(3.5,-0.5) and (3,-2) .. (3.25, -2.25);
\draw[color=blue][line width=1pt] (5, 0) .. controls(5.05,-0.5) and (4.25,-2.5) .. (3.25, -2.25);
\draw[line width=1pt] (5, 0) .. controls(5,-1) and (5.7,-2.5) .. (6.75, -2.25);
\draw[line width=1pt] (5, 0) .. controls(5,0) and (7.25,-1.5) .. (6.75, -2.25);

\end{tikzpicture}}
}
\subfigure[]{
\hspace*{0.6em}{ \begin{tikzpicture}[scale=0.65]
\filldraw [black] (5,0) circle (2pt)
(3.5,-2) circle (2pt)
(6.5,-2) circle (2pt)
(5,0.5) circle (1pt)
(5.3,0.5) circle (1pt)
(4.7,0.5) circle (1pt);

\draw[line width=1pt] (5,0) -- (4, 1);
\draw[line width=1pt] (5,0) -- (6, 1);
\draw[line width=1pt] (5,0) -- (3.5,-2);
\draw[line width=1pt] (5,0) -- (6.5,-2);
\draw[line width=1pt] (5, 0) .. controls(1,-0.1) and (1,-3.9) .. (5, -4);
\draw[line width=1pt] (5, 0) .. controls(9,-0.1) and (9,-3.9) .. (5, -4);
\draw[line width=1pt] (5, 0) .. controls(3.5,-0.5) and (3,-2) .. (3.25, -2.25);
\draw[line width=1pt] (5, 0) .. controls(5.05,-0.5) and (4.25,-2.5) .. (3.25, -2.25);
\draw[color=blue][line width=1pt] (5, 0) .. controls(5,-1) and (5.7,-2.5) .. (6.75, -2.25);
\draw[color=blue][line width=1pt] (5, 0) .. controls(5,0) and (7.25,-1.5) .. (6.75, -2.25);

\end{tikzpicture}}

} 
\end{center}
\caption{The arc $k$ is the non folded side of $\Delta'$.\label{p a2}}

\end{figure} 


\end{itemize}
\item[b)] The arc $k$ is not a side of any self-folded triangle.

Under this condition, we have to do an analysis (in the blue arc) in each configuration of the Figure \ref{p b} similar to the fact in the previous case.


\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{-1em}{
\begin{tikzpicture}[scale=0.45]
%configuracion 1
\filldraw [black] (-6,0) circle (2pt)
(-10, -3) circle (2pt)
(-2,-3) circle (2pt)
(-6,-6) circle (2pt)
(-6,0.5) circle (1pt)
(-6.5,0.5) circle (1pt)
(-5.5,0.5) circle (1pt)
(-6,-6.5) circle (1pt)
(-6.5,-6.5) circle (1pt)
(-5.5,-6.5) circle (1pt)
(-11, -3) circle (1pt)
(-11, -2.5) circle (1pt)
(-11, -3.5) circle (1pt)
(-1, -3) circle (1pt)
(-1, -2.5) circle (1pt)
(-1, -3.5) circle (1pt);

\draw[line width=1pt] (-6,0) -- (-10, -3);
\draw[line width=1pt] (-2,-3) -- (-6,0) ;

\draw[line width=1pt] (-6,-6) -- (-10, -3);
\draw[line width=1pt] (-2,-3) -- (-6,-6) ;

\draw[color=blue][line width=1pt] (-6,0) -- (-6, -6);

\draw[line width=1pt] (-6,0) -- (-8,1) ; 
\draw[line width=1pt] (-6,0) -- (-4,1) ; 
\draw[line width=1pt] (-6,-6) -- (-8,-7) ; 
\draw[line width=1pt] (-6,-6) -- (-4,-7) ; 

\draw[line width=1pt] (-2,-3) -- (0,-1.5) ;
\draw[line width=1pt] (-2,-3) -- (0,-4.5) ; 

\draw[line width=1pt] (-10,-3) -- (-12,-1.5) ;
\draw[line width=1pt] (-10,-3) -- (-12,-4.5) ; 
%Q(\tau)




\end{tikzpicture}}
}
\subfigure[]{
\hspace*{0.6em}{ \begin{tikzpicture}[scale=0.65]

%configuracion 2
\filldraw [black] (0,0) circle (2pt)
(3,-2) circle (2pt)
(0,-4) circle (2pt)
(0,-2) circle (2pt)
(0,0.5) circle (1pt)
(0.3,0.5) circle (1pt)
(-0.3,0.5) circle (1pt)
(0,-4.5) circle (1pt)
(0.3,-4.5) circle (1pt)
(-0.3,-4.5) circle (1pt);

\draw[line width=1pt] (0,0) -- (-1, 1);
\draw[line width=1pt] (0,0) -- (1, 1);
\draw[line width=1pt] (0,-4) -- (1, -5);
\draw[line width=1pt] (0,-4) -- (-1, -5);
\draw[line width=1pt] (0,0) -- (0, -2);
\draw[line width=1pt] (0,0) .. controls(-0.7,-1) and (-0.7,-2.2) .. (0, -2.5);
\draw[line width=1pt] (0,0) .. controls(0.7,-1) and (0.7,-2.2) .. (0, -2.5);
\draw[line width=1pt] (0,0) .. controls(-2, -0.5) and (-2,-3.5) .. (0, -4);
\draw[color=blue][line width=1pt] (0,0) .. controls(2, -0.5) and (2,-3.5) .. (0, -4);


\draw[line width=1pt] (0,0) ..controls (0.75,0.2 ) and (3,-2) .. (3, -2);

\draw[line width=1pt] (0,-4) ..controls (0.75,-4.2 ) and (3,-2) .. (3, -2);
\end{tikzpicture}}

}


\subfigure[]{
\hspace*{-1em}{
\begin{tikzpicture}[scale=0.55]

%configuracion 3
\filldraw [black] (8,0) circle (2pt)
(5,-2) circle (2pt)
(8,-4) circle (2pt)
(8,-2) circle (2pt)
(8,0.5) circle (1pt)
(8.3,0.5) circle (1pt)
(7.7,0.5) circle (1pt)
(8,-4.5) circle (1pt)
(8.3,-4.5) circle (1pt)
(7.7,-4.5) circle (1pt);

\draw[line width=1pt] (8,0) -- (7, 1);
\draw[line width=1pt] (8,0) -- (9, 1);
\draw[line width=1pt] (8,-4) -- (9, -5);
\draw[line width=1pt] (8,-4) -- (7, -5);
\draw[line width=1pt] (8,0) -- (8, -2);
\draw[line width=1pt] (8,0) .. controls(7.3,-1) and (7.3,-2.2) .. (8, -2.5);
\draw[line width=1pt] (8,0) .. controls(8.7,-1) and (8.7,-2.2) .. (8, -2.5);
\draw[color=blue][line width=1pt] (8,0) .. controls(6, -0.5) and (6,-3.5) .. (8, -4);

\draw[line width=1pt] (8,0) .. controls(10, -0.5) and (10,-3.5) .. (8, -4);

\draw[line width=1pt] (8,0) ..controls (7.25,0.2 ) and (5,-2) .. (5, -2);

\draw[line width=1pt] (8,-4) ..controls (7.25,-4.2 ) and (5,-2) .. (5, -2);




\end{tikzpicture}}
}
\subfigure[]{
\hspace*{0.6em}{ \begin{tikzpicture}[scale=0.45]
%configuracion 4
\filldraw [black] (0,0) circle (2pt)
(-1.5,-2) circle (2pt)
(1.5,-2) circle (2pt)
(0, -5) circle (2pt)
(0,0.5) circle (1pt)
(0.3,0.5) circle (1pt)
(-0.3,0.5) circle (1pt);

\draw[line width=1pt] (0,0) -- (-1, 1);
\draw[line width=1pt] (0,0) -- (1, 1);
\draw[line width=1pt] (0,0) -- (-1.5,-2);
\draw[line width=1pt] (0,0) -- (1.5,-2);
\draw[color=blue][line width=1pt] (0, 0) .. controls(-4,-0.1) and (-4,-3.9) .. (0, -4);

\draw[color=blue][line width=1pt] (0, 0) .. controls(4,-0.1) and (4,-3.9) .. (0, -4);
\draw[line width=1pt] (0, 0) .. controls(-1.5,-0.5) and (-2,-2) .. (-1.75, -2.25);
\draw[line width=1pt] (0, 0) .. controls(0.05,-0.5) and (-0.75,-2.5) .. (-1.75, -2.25);
\draw[line width=1pt] (0, 0) .. controls(0,-1) and (0.7,-2.5) .. (1.75, -2.25);
\draw[line width=1pt] (0, 0) .. controls(0,0) and (2.25,-1.5) .. (1.75, -2.25);



\draw[line width=1pt] (0, 0) .. controls(-5,0.3) and (-5,-3.6) .. (0, -5);
\draw[line width=1pt] (0, 0) .. controls(5,0.3) and (5,-3.6) .. (0, -5);

\end{tikzpicture}}

} 
\end{center}
%\caption{El arco $k$ no es lado de ning\'un tri\'angulo doblado.\label{p b}}

\end{figure} 




\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{-1em}{
\begin{tikzpicture}[scale=0.5 ]
%configuracion 5
\filldraw [black] (0,0) circle (2pt)
(-1.5,-2) circle (2pt)
(1.5,-2) circle (2pt)
(0, -5) circle (2pt)
(0,0.5) circle (1pt)
(0.3,0.5) circle (1pt)
(-0.3,0.5) circle (1pt)
(0,-5.5) circle (1pt)
(0.3,-5.5) circle (1pt)
(-0.3,-5.5) circle (1pt);

\draw[line width=1pt] (0,0) -- (-1, 1);
\draw[line width=1pt] (0,0) -- (1, 1);

\draw[line width=1pt] (0,-5) -- (-1, -6);
\draw[line width=1pt] (0,-5) -- (1, -6); 

\draw[color=blue][line width=1.5pt] (0,0) -- (0, -5);
% node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (0,0) -- (-1.5,-2);
\draw[line width=1pt] (0,0) -- (1.5,-2);
\draw[line width=1pt] (0, 0) .. controls(-4,-0.1) and (-4,-3.9) .. (0, -5);
\draw[line width=1pt] (0, 0) .. controls(4,-0.1) and (4,-3.9) .. (0, -5);
\draw[line width=1pt] (0, 0) .. controls(-1.5,-0.5) and (-2,-2) .. (-1.75, -2.25);
\draw[line width=1pt] (0, 0) .. controls(0.05,-0.5) and (-0.75,-2.5) .. (-1.75, -2.25);
\draw[line width=1pt] (0, 0) .. controls(0,-1) and (0.7,-2.5) .. (1.75, -2.25);
\draw[line width=1pt] (0, 0) .. controls(0,0) and (2.25,-1.5) .. (1.75, -2.25);




\end{tikzpicture}}
}
\subfigure[]{
\hspace*{0.6em}{ \begin{tikzpicture}[scale=0.5]

%configuracion 6
\filldraw [black] (0,0) circle (2pt)
(-1.5,-2) circle (2pt)
(1.5,-3) circle (2pt)
(0, -5) circle (2pt)
(0,0.5) circle (1pt)
(0.3,0.5) circle (1pt)
(-0.3,0.5) circle (1pt)
(0,-5.5) circle (1pt)
(0.3,-5.5) circle (1pt)
(-0.3,-5.5) circle (1pt);

\draw[line width=1pt] (0,0) -- (-1, 1);
\draw[line width=1pt] (0,0) -- (1, 1);


\draw[line width=1pt] (0,-5) -- (-1, -6);
\draw[line width=1pt] (0,-5) -- (1, -6); 

\draw[color=blue][line width=1pt] (0,0) -- (0, -5);



\draw[line width=1pt] (0,0) -- (-1.5,-2);
\draw[line width=1pt] (0,-5) -- (1.5,-3);


\draw[line width=1pt] (0, 0) .. controls(-4,-0.1) and (-4,-3.9) .. (0, -5); 
\draw[line width=1pt] (0, 0) .. controls(4,-0.1) and (4,-3.9) .. (0, -5);

\draw[line width=1pt] (0, 0) .. controls(-1.5,-0.5) and (-2,-2) .. (-1.75, -2.25);
\draw[line width=1pt] (0, 0) .. controls(0.05,-0.5) and (-0.75,-2.5) .. (-1.75, -2.25);
\draw[line width=1pt] (0, -5) .. controls(0,-5) and (0.7,-2.5) .. (1.75, -2.75); 
\draw[line width=1pt] (0, -5) .. controls(0,-5) and (2.25,-3.5) .. (1.75, -2.75);

\end{tikzpicture}}

}

\end{center}
% \caption{El arco $k$ no es lado de ning\'un tri\'angulo doblado.\label{p b}}

\end{figure} 


\begin{figure}[H]
\begin{center}

\subfigure[]{
\hspace*{-1em}{
\begin{tikzpicture}[scale=0.45]

%configuracion 7
\filldraw [black] (0,0) circle (2pt)
(-1.5,-2) circle (2pt)
(1.5,-2) circle (2pt)
(-2.5,0) circle (2pt)
(0,0.5) circle (1pt)
(0.3,0.5) circle (1pt)
(-0.3,0.5) circle (1pt);

\draw[line width=1pt] (0,0) -- (-1, 1); 
\draw[line width=1pt] (0,0) -- (1, 1);

\draw[line width=1pt] (0,0) -- (-1.5,-2);
\draw[line width=1pt] (0,0) -- (1.5,-2);

\draw[line width=1pt] (0,0) -- (-2.5,0);
\draw[line width=1pt] (0,0) ..controls (-1,0) and (-2.8,-1) .. (-3,0);
\draw[line width=1pt] (0,0) ..controls (-1,0) and (-2.8,1) .. (-3,0);

\draw[color=blue][line width=1pt] (0, 0) .. controls(-3,-0.1) and (-3,-3.9) .. (0, -3.8); 
\draw[color=blue][line width=1pt] (0, 0) .. controls(3,-0.1) and (3,-3.9) .. (0, -3.8);

\draw[line width=1pt] (0, 0) .. controls(-1.5,-0.5) and (-2,-2) .. (-1.75, -2.25);
\draw[line width=1pt] (0, 0) .. controls(0.05,-0.5) and (-0.75,-2.5) .. (-1.75, -2.25);
\draw[line width=1pt] (0, 0) .. controls(0,-1) and (0.7,-2.5) .. (1.75, -2.25);
\draw[line width=1pt] (0, 0) .. controls(0,0) and (2.25,-1.5) .. (1.75, -2.25);



\draw[line width=1pt] (0, 0) .. controls(-5,3) and (-5,-4.6) .. (0, -5); 
\draw[line width=1pt] (0, 0) .. controls(5,0.3) and (5,-4.6) .. (0, -5);




\end{tikzpicture}}
}
\subfigure[]{
\hspace*{0.6em}{ \begin{tikzpicture}[scale=0.45]
%configuracion 8
\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(10.5,0) circle (2pt)
(8,0.5) circle (1pt)
(8.3,0.5) circle (1pt)
(7.7,0.5) circle (1pt);

\draw[line width=1pt] (8,0) -- (7, 1); 
\draw[line width=1pt] (8,0) -- (9, 1);

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);

\draw[line width=1pt] (8,0) -- (10.5,0);
\draw[line width=1pt] (8,0) ..controls (9,0) and (10.7,-1) .. (11,0);
\draw[line width=1pt] (8,0) ..controls (9,0) and (10.7,1) .. (11,0);

\draw[color=blue][line width=1pt] (8, 0) .. controls(5,-0.1) and (5,-3.9) .. (8, -3.8); 
\draw[color=blue][line width=1pt] (8, 0) .. controls(11,-0.1) and (11,-3.9) .. (8, -3.8);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);



\draw[line width=1pt] (8, 0) .. controls(3,0.3) and (3,-4.6) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(13,3) and (13,-4.6) .. (8, -5);


\end{tikzpicture}}

} 
\end{center}
\caption{The arc $k$ is not a side of any self-folded triangle.\label{p b}}

\end{figure} 



\end{itemize}


\end{proof}

Now we are going to prove that the arc representation $M(\tau,i)$ satisfies the Jacobian relations.


\begin{theorem}\label{relaciones}
If $\tau$ is a tagged triangulation of a bordered surface with marked points $(\Sigma, M)$ and $i$ is a tagged arc which does not belong to $\tau$, then the arc representation $M(\tau,i)$ satisfies the Jacobian relatios and the module $M(\tau,i)$is nilpotent.
\end{theorem} 

\begin{proof}
By the remark \ref{nota 5.0.15} is enough to prove that $M(\tau,i)$ is a nilpotent representation of $\widehat{Q}(\tau^{\circ})$ and the Jacobian relations of $\widehat{S}(\tau^{\circ})$ are met. For each arc $j$ in $\tau^{\circ}$ we denote by $n_{j}$ the total number of $1$-detour with initial point in the arc $j$.

Let's denote by $\Delta^{1},...,\Delta^{s}$ the triangles of type 2 in $\tau^{\circ}$ and let $l^{\Delta^{1}}_{1},...,l^{\Delta^{s}}_{1}$ be the sides with label $l_{1}$ in the triangles $\Delta^{1},...,\Delta^{s}$ respectively. Let $(j_{1},...,j_{r})$ be an order of the arcs of $\tau^{\circ}$ with the property that $j_{h}=l_{1}^{h}$ for $1\leq h \leq s$. We denote by $J$ the bilateral ideal of $R\langle \langle \widehat{Q}(\tau^{\circ}) \rangle \rangle$ generated by the cyclic derivatives of $\widehat{S}(\tau^{\circ})$ and we denote by $J(\widehat{S}(\tau^{\circ}))$ the topology closure of $J$ in $R\langle \langle \widehat{Q}(\tau^{\circ}) \rangle \rangle$. We are going to define recursively representations $M_{0},...,M_{r}$ of $\widehat{Q}(\tau^{\circ})$ with the following two properties:

$$M_{0}=m(\tau,i) \ \mbox{,} \ M_{r}=M(\tau,i)$$


\begin{equation}\label{ecuacion requerida}
dim(W_{l})\geq dim(W_{l-1}) + n_{j_{l}}.
\end{equation}


where $W_{l}=\{ w\in M_{l} | Jw=0\}$ is the maximal subvector space of $M_{l}$ that satisfies the cyclic derivatives.

In all the representations $M_{l}$ with $r\geq l \geq 1$ the vector space associated to the arc $j$ of $\tau^{\circ}$ will be $M(\tau,i)_{j}$. Let's define $M_{0}$ as $m(\tau,i)$ and for each $r-1 \geq l \geq 1$ once the representation $M_{l}$ is defined we consider all the arrows $\alpha^{l+1}$ in $\widehat{Q}(\tau^{\circ})$ with initial point in the arc $j_{l+1}$. We define $M_{l+1}$ as follows:

First we are going to consider the cases when the arrow $\alpha^{l+1}$ has no empty intersection with exactly one arc of $\tau^{\circ}$.

If $t(\alpha^{l+1})$ is not an end of $i'$, we define, $$M(\tau,i)_{\alpha^{l+1}}:=E^{\overline{\Delta}}_{i',t(\alpha^{l+1})}(D^{\overline{\Delta}}_{i',t(\alpha^{l+1})}m(\tau,i)_{\alpha^{l+1}}^{+} + m(\tau,i)_{\alpha^{l+1}}^{-} )$$ always that $m(\tau,i)_{\alpha^{l+1}}^{+} \neq 0 \neq m(\tau,i)_{\alpha^{l+1}}^{-} $. Otherwise, if $m(\tau,i)_{\alpha^{l+1}}^{+} =0$ \'o $m(\tau,i)_{\alpha^{l+1}}^{-}=0 $, then $$M(\tau,i)_{\alpha^{l+1}}:=E^{\overline{\Delta}}_{i',t(\alpha^{l+1})}D^{\overline{\Delta}}_{i',t(\alpha^{l+1})}m(\tau,i)_{\alpha^{l+1}}$$

(Respectively $M(\tau,i)_{\alpha^{l+1}}:=\pi(E^{\overline{\Delta}}_{i',t(\alpha^{l+1})}(D^{\overline{\Delta}}_{i',t(\alpha^{l+1})}m(\tau,i)_{\alpha^{l+1}}^{+} + m(\tau,i)_{\alpha^{l+1}}^{-} ))$ or $M(\tau,i)_{\alpha^{l+1}}:=\pi(E^{\overline{\Delta}}_{i',t(\alpha^{l+1})}D^{\overline{\Delta}}_{i',t(\alpha^{l+1})}m(\tau,i)_{\alpha^{l+1}})$ if $t(\alpha^{l+1})$ is an end of $i'$.)

On the other hand, we consider the case when $\alpha^{l+1}$ has  empty intersection with the arcs of $\tau^{\circ}$ or the arrow $\alpha^{l+1}$ has no empty intersections with exactly two arcs of $\tau^{\circ}$ and $t(\alpha^{l+1})$ is not an end of $i'$. We define, 

$$M(\tau,i)_{\alpha^{l+1}}:=E^{\Delta}_{i',t(\alpha^{l+1})}(D^{\Delta}_{i',t(\alpha^{l+1})}m(\tau,i)_{\alpha^{l+1}}^{+} + m(\tau,i)_{\alpha^{l+1}}^{-} )$$ 

if $m(\tau,i)_{\alpha^{l+1}}^{+} \neq 0 \neq m(\tau,i)_{\alpha^{l+1}}^{-} $. 

Now if $m(\tau,i)_{\alpha^{l+1}}^{+} =0$ or $m(\tau,i)_{\alpha^{l+1}}^{-}=0 $, then $$M(\tau,i)_{\alpha^{l+1}}:=E^{\Delta}_{i',t(\alpha^{l+1})}D^{\Delta}_{i',t(\alpha^{l+1})}m(\tau,i)_{\alpha^{l+1}}$$
(Respectively $M(\tau,i)_{\alpha^{l+1}}:=\pi(E^{\Delta}_{i',t(\alpha^{l+1})}(D^{\Delta}_{i',t(\alpha^{l+1})}m(\tau,i)_{\alpha^{l+1}}^{+} + m(\tau,i)_{\alpha^{l+1}}^{-} ))$ or $M(\tau,i)_{\alpha^{l+1}}:=\pi(E^{\Delta}_{i',t(\alpha^{l+1})}D^{\Delta}_{i',t(\alpha^{l+1})}m(\tau,i)_{\alpha^{l+1}})$ if $t(\alpha^{l+1})$ is an end of $i'$.) 

For the arrows $a$ in $\widehat{Q}(\tau^{\circ})$ such that $s(a)\neq j_{l+1}$, we define $(M_{l+1})_{a}:=(M_{l})_{a}$.

Let's note that $M_{r}=M(\tau,i)$. 

First we will prove that;
$$dim(W_{l})\geq dim(W_{l-1}) + n_{j}.$$


\begin{lemma}\label{lemma W}
$W_{l}\subseteq W_{l+1}$ for all $r-1 \geq l \geq 0$. 
\end{lemma}
\begin{proof} 

We are going to consider the cases when the arc $j_{l+1}$ is a side of a self-folded triangle or it is not. 

\begin{myEnumerate}
\item[a)] The arc $j_{l+1}$ is a side of a self-folded triangle $\Delta'$.
Under this situation we have to consider if $j_{l+1}$ is the folded side of $\Delta'$ or $j_{l+1}$ is the non folded side of $\Delta'$.
\begin{myEnumerate}
\item[$a_{1}$)] The arc $j_{l+1}$ is the folded side of $\Delta'$. Let's denote by $m$ the non folded side of $\Delta'$.
Since $m$ is the non folded side of $\Delta'$ we have that the arc $m$ is a side of a triangle of type 2 or $m$ is a side of a triangle of type 3. We will consider the cases previously mentioned.

\begin{myEnumerate}
\item[$a_{11}$)] The arc $m$ is a side of a triangle $\Delta$ of type 2.

\begin{figure}[H]
\centering 
\begin{tikzpicture}[scale=0.9]


% configuracion 2




\filldraw [black] (0,0) circle (2pt)
(0,-4) circle (2pt)
(0,-2) circle (2pt)
(0,0.5) circle (1pt)
(0.3,0.5) circle (1pt)
(-0.3,0.5) circle (1pt)
(0,-4.5) circle (1pt)
(0.3,-4.5) circle (1pt)
(-0.3,-4.5) circle (1pt);
\filldraw [red] 
(0,0.75) circle (1pt)
(0.3,0.75) circle (1pt)
(-0.3,0.75) circle (1pt)
(0,-4.75) circle (1pt)
(0.3,-4.75) circle (1pt)
(-0.3,-4.75) circle (1pt);



\draw[line width=1pt] (0,0) -- (-1, 1);
\draw[line width=1pt] (0,0) -- (1, 1);
\draw[line width=1pt] (0,-4) -- (1, -5);
\draw[line width=1pt] (0,-4) -- (-1, -5);
\draw[line width=1pt] (0,0) -- (0, -2);
\draw[line width=1pt] (0,0) .. controls(-0.7,-1) and (-0.7,-2.2) .. (0, -2.5);
\draw[line width=1pt] (0,0) .. controls(0.7,-1) and (0.7,-2.2) .. (0, -2.5);
\draw[line width=1pt] (0,0) .. controls(-2, -0.5) and (-2,-3.5) .. (0, -4);
\draw[line width=1pt] (0,0) .. controls(2, -0.5) and (2,-3.5) .. (0, -4);

%Q_{2}

\draw[->][color=red][line width=1.5pt] (-1,-3.25) -- (-0.1, -2.55)
node[pos=0.7,below] {$\gamma$}; 
\draw[->][color=red][line width=1.5pt] (0, -2.55) -- (1,-3.25)
node[pos=0.2,below] {$\delta$}; 
\draw[->][color=red][line width=1.5pt] (0.8,-3.35 )-- (-0.9,-3.35)
node[pos=0.5,below] {$\beta_{1}$}; 
\draw[->][color=red][line width=1.5pt] (-1.1,-3.15) -- (-0.1, -1.5)
node[pos=0.5,left] {$\alpha_{n}$};
\draw[->][color=red][line width=1.5pt] (0.1, -1.5) -- (1.1,-3.15)
node[pos=0.3,right] {$\alpha^{l+1}$};
\draw[->][color=red][line width=1.5pt] (1.2,-3.35 ) .. controls(2.3,-2) and (2.3,-1) .. (0.7,0.5)
node[pos=0.5,right] {$\alpha_{1}$};
\draw[->][color=red][line width=1.5pt] (-0.7,0.5) ..controls (-2.3,-1) and (-2.3,-2) .. (-1.3,-3.35 )
node[pos=0.5,left] {$\alpha_{n-1}$};
\draw[->][color=red][line width=1.5pt] (-1.2,-3.35 ) -- (-0.8,-4.65)
node[pos=0.5,left] {$\beta_{2}$}; 
\draw[->][color=red][line width=1.5pt] (0.8,-4.65) -- (1.2,-3.45 )
node[pos=0.5,right] {$\beta_{m}$}; 

\end{tikzpicture}
\caption{$m$ is a side of a triangle of type 2.\label{a11}}
\end{figure} 


With the notation of Figure \ref{a11}, the arrow $\alpha^{l+1}$ appears as a factor only in the terms $-\alpha_{n} ... \alpha_{1} \alpha^{l+1}$ and $\alpha_{n} \beta_{1} \alpha^{l+1}$ of the potential $\widehat{S}(\tau^{\circ})$. If $W_{l}\nsubseteq W_{l+1}$ then there is an arc $k$, an element $v$ of the basis of $(M_{l+1})_{k}$ which correspond to a crossing point of $i'$ with $k$ and $\xi \in \{ \partial_{a}(\widehat{S}(\tau^{\circ})) | a\in \widehat{Q}(\tau^{\circ}) \ \ \mbox{and} \ \ t(a)=k \}$ such that $\xi_{M_{l}}v=0$ but $\xi_{M_{l+1}}v \neq 0$. Now since $M_{l+1}$ could be different than $M_{l}$ only in the action of $\alpha^{l+1}$ this implies that $\xi = \partial_{a}(\widehat{S}(\tau^{\circ}))$ for $a\in \{ \alpha_{1},...,\alpha_{n},\beta_{1} \}$ and there is a detour with initial point in $j_{l+1}$ and final point in $t(\alpha^{l+1})$ (if there is not a such detour then $M_{l}$ is equal to $M_{l+1}$). If we prove that $Ker(\xi_{M_{l}}) \subseteq Ker(\xi_{M_{l+1}})$ for $a\in \{\alpha_{1},...,\alpha_{n-1},\beta_{1}\}$ and $\xi_{M_{l+1}}=0$ for $\xi=\partial_{\alpha_{n}}(\widehat{S}(\tau^{\circ}))$ then the vector $v$ does not exist.

\begin{lemma}\label{configuracion 1}
$Ker(\xi_{M_{l}}) \subseteq Ker(\xi_{M_{l+1}})$ if $a\in \{\alpha_{1},...,\alpha_{n-1},\beta_{1}\}$, y $\xi_{M_{l+1}}=0$ for $\xi=\partial_{\alpha_{n}}(S(\tau^{\circ}))$.

\end{lemma} 

\begin{proof}

We begin verifying that $\xi_{M_{l+1}}=0$ for $\xi=\partial_{\alpha_{n}}(\widehat{S}(\tau^{\circ}))$. It is enough to verify that $\partial_{\alpha_{n}}(\widehat{S}(\tau^{\circ}))$ acts as zero in each crossing point of $i'$ with $j_{l+1}$.


Let $v$ be an element of the basis of $j_{l+1}$, if $v$ is not an initial point of any detour $d^{\Delta,1}$ then there is nothing to prove (by Proposition \ref{propo}). Otherwise if $v$ is an initial point of a 1-detour or an 1-auxiliary curve, we will consider the maximal collection of detours $d^{\Delta,n}$ or auxiliary curves $e^{\Delta,n}$ with initial point in $v$. See Figure \ref{c1}.

\begin{figure}[H]
\begin{center}
\subfigure[$i$ is not a loop based on the puncture $p$ with label $\Bowtie$.]{
\hspace*{-1em}{\begin{tikzpicture}[scale=0.85]
% configuracion


\draw [red] (2.45,-1.2)node{ $\tiny{a}$}; 
\draw [red] (3.5,0.85) node{ $\tiny{f}$}; 
\draw [red] (4.8,1) node{ $\tiny{e}$};
\draw [red](5.3,-0.5)node{ $\tiny{d_{1}}$}; 
\draw [red](5.6,-2.75)node{ $\tiny{d_{2}}$};
\draw [red](4.55,-4.05)node{ $\tiny{d_{3}}$};
%1
\filldraw [black] 
(4,0) circle (2pt)
(4,-4) circle (2pt)
(4,-2) circle (2pt)
(4,0.5) circle (1pt)
(4.3,0.5) circle (1pt)
(3.7,0.5) circle (1pt)
(4,-4.5) circle (1pt)
(4.3,-4.5) circle (1pt)
(3.7,-4.5) circle (1pt);
\draw[line width=1pt] (4,0) -- (3, 1)
node[pos=0.25,right] {$p$};
\draw[line width=1pt] (4,0) -- (5, 1);
\draw[line width=1pt] (4,-4) -- (5, -5);
\draw[line width=1pt] (4,-4) -- (3, -5);
\draw[line width=1pt] (4,0) -- (4, -2);
\draw[line width=1pt] (4,0) .. controls(2, -0.5) and (2,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(6, -0.5) and (6,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(3.3,-1) and (3.3,-2.2) .. (4, -2.5)
node[pos=0.5,left] {$m$};
\draw[line width=1pt] (4,0) .. controls(4.7,-1) and (4.7,-2.2) .. (4, -2.5);



%gamma

% 1

\filldraw [red] (4.55,-3.8) circle (2pt)
(5.25,-3) circle (2pt)
(3.55,-2) circle (2pt)
(4.4,-0.75) circle (2pt)
(4,-1.05) circle (2pt)
(4.9,-0.55) circle (2pt)
(4.8,0.75) circle (2pt)
(3.5,0.55) circle (2pt)
(2.65,-1.2) circle (2pt);
\draw[color=red][line width=1.5pt] (5.25,-3) .. controls(3,-3.5) and (3,-1) .. (5,-0.5);
\draw[color=red][line width=1.5pt] (5,-0.5) .. controls(7,0.5) and (3,2) .. (2.65,-1);
\draw[color=red][line width=1.5pt] (4.55,-3.8) .. controls(3.45,-3.8) and (2.5,-1.7) .. (2.65,-1);
\draw[->][color=brown][line width=1.5pt] (3.95,-1.05) ..controls(2,-2. 5) and (4.3,-3.7) .. (4.45,-3.7)
node[pos=0.65,right] {$d_{q_{0},q_{1}}^{\Delta , 1}$}; 
\draw[dashed][color=red][line width=1.5pt] (4.55,-3.8) -- (5.5,-3.7);
\draw[dashed][color=red][line width=1.5pt] (5.25,-3) -- (6,-2.95); 

\end{tikzpicture}}
}
\subfigure[$i$ is a loop based on the puncture $p$ with label $\Bowtie$.]{
\hspace*{0.6em}{ \begin{tikzpicture}[scale=0.85]
% configuracion


\draw [red] (2.35,-1.2)node{ $\tiny{a_{1}}$};
\draw [red] (3.4,0)node{ $\tiny{a_{2}}$}; 
\draw [red] (3.5,-0.5)node{ $\tiny{b_{1}}$};
\draw [red] (3.35,-2.1)node{ $\tiny{b_{2}}$}; 
\draw [red] (4.15,-0.6)node{ $\tiny{c_{1}}$};
\draw [red] (4.25,-1.1)node{ $\tiny{c_{2}}$};

\draw [red](5.3,-0.5)node{ $\tiny{d_{1}}$}; 
\draw [red](4.6,0)node{ $\tiny{d_{2}}$}; 
\draw [red](5.6,-2.75)node{ $\tiny{d_{3}}$};
\draw [red](4.55,-4.05)node{ $\tiny{d_{4}}$};
\draw [red] (4.65,1) node{ $\tiny{e_{1}}$};
\draw [red] (5.1,1.4) node{ $\tiny{e_{2}}$};
\draw [red] (3.5,0.85) node{ $\tiny{f_{1}}$}; 
\draw [red](2.95,1.5)node{ $\tiny{f_{2}}$};


%2
\filldraw [black] 
(4,0) circle (2pt)
(4,-4) circle (2pt)
(4,-2) circle (2pt)
(4,0.5) circle (1pt)
(4.3,0.5) circle (1pt)
(3.7,0.5) circle (1pt)
(4,-4.5) circle (1pt)
(4.3,-4.5) circle (1pt)
(3.7,-4.5) circle (1pt);
\draw[line width=1pt] (4,0) -- (2.5, 1.5)
node[pos=0.25,right] {$p$};
\draw[line width=1pt] (4,0) -- (5.5,1.5 );
\draw[line width=1pt] (4,-4) -- (5, -5);
\draw[line width=1pt] (4,-4) -- (3, -5);
\draw[line width=1pt] (4,0) -- (4, -2);
\draw[line width=1pt] (4,0) .. controls(2, -0.5) and (2,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(6, -0.5) and (6,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(3.3,-1) and (3.3,-2.2) .. (4, -2.5)
node[pos=0.5,left] {$m$};
\draw[line width=1pt] (4,0) .. controls(4.7,-1) and (4.7,-2.2) .. (4, -2.5);



%gamma

% 2

\filldraw [red] (4.55,-3.8) circle (2pt)
(5.25,-3) circle (2pt)
(3.55,-2) circle (2pt)
(4.4,-0.75) circle (2pt)
(4,-1.05) circle (2pt)
(4.9,-0.55) circle (2pt)
(4.8,0.75) circle (2pt)
(3.5,0.55) circle (2pt)
(2.65,-1.2) circle (2pt);
\draw[color=red][line width=1.5pt] (5.25,-3) .. controls(3,-3.5) and (3,-1) .. (5,-0.5);
\draw[color=red][line width=1.5pt] (5,-0.5) .. controls(7,0.5) and (3,2) .. (2.65,-1);
\draw[color=red][line width=1.5pt] (4.55,-3.8) .. controls(3.45,-3.8) and (2.5,-1.7) .. (2.65,-1);
\draw[->][color=brown][line width=1.5pt] (3.95,-1.05) ..controls(2,-2. 5) and (4.3,-3.7) .. (4.45,-3.7)
node[pos=0.65,right] {$d_{q_{0},q_{1}}^{\Delta , 1}$}; 
\draw[dashed][color=red][line width=1.5pt] (4.55,-3.8) -- (5.5,-3.7);


\filldraw [red] (3,1) circle (2pt)
(3.4,-0.25) circle (2pt)
(3.75,-0.35) circle (2pt)
(4,-0.35) circle (2pt)
(4.25,-0.35) circle (2pt)
(4.6,-0.25) circle (2pt)
(5,1) circle (2pt);


\draw[color=red][line width=1.5pt] (3.25,1.5) .. controls (1.5,-1) and (6.5,-1) ..(4.75,1.5);

\end{tikzpicture}}

} 
\end{center}
\caption{Maximal collection of detours and auxiliary curves with initial point $v$. \label{c1}}

\end{figure} 

Let's analyze $a)$ of Figure \ref{c1}. 

$\partial_{a}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=-(\alpha_{n-1} ...\alpha_{1}\alpha^{l+1})_{M_{l+1}}v + (\beta_{1}\alpha^{l+1})_{M_{l+1}}v= \\ -\tiny{\begin{bmatrix}
1 & 0 & 0 
\end{bmatrix}
\displaystyle{ \left(\begin{bmatrix}
1 & 0 & 0 \\
0 & 1 & 0\\
1 & 0 & 1
\end{bmatrix}\begin{bmatrix}
1 \\
1 \\
0
\end{bmatrix}\right)}} + \tiny{\begin{bmatrix}
0 & 0 & 1 
\end{bmatrix}
\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0 \\
0 & 1 & 0\\
1 & 0 & 1
\end{bmatrix}\begin{bmatrix}
1 \\
1 \\
0
\end{bmatrix}\right)}}=-1+1=0.$

$\partial_{a}(\widehat{S}(\tau^{\circ}))_{M_{l}}=-(\alpha_{n-1} ... \alpha_{1}\alpha^{l+1})_{M_{l+1}}v + (\beta_{1}\alpha^{l+1})_{M_{l+1}}v=\\- \tiny{\begin{bmatrix}
1 & 0 & 0 
\end{bmatrix}
\begin{bmatrix}
1 \\
1 \\
0
\end{bmatrix}} + \tiny{\begin{bmatrix}
0 & 0 &1 
\end{bmatrix}
\begin{bmatrix}
1 \\
1 \\
0
\end{bmatrix}} \neq 0.$

Therefore $v\in W_{l+1}$ but $v\notin W_{l}$. 


Now, let's analyze $b)$ of the Figure \ref{c1}.

$\partial_{a}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=-(\alpha_{n-1} ...\alpha_{1}\alpha^{l+1})_{M_{l+1}}v + (\beta_{1}\alpha^{l+1})_{M_{l+1}}v=\\- \tiny{I_{2}...I_{2}\begin{bmatrix}
1 & 0 \\
0&0 
\end{bmatrix} \begin{bmatrix}
1 & 0 & 0 \\
0 & 1 & 0 
\end{bmatrix}
\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0& 0 \\
0 & 1 & 0& 0\\
0 & 0 & 0& 1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0& 0 \\
0 & 1 & 0& 0\\
0 & 0 & 1& 0\\
1 & 0 & 0& 1
\end{bmatrix}\begin{bmatrix}
0 & 1 \\
1 & 0 \\
0 & 1\\
0 & 0
\end{bmatrix}\right)} +}\\ \tiny{\begin{bmatrix}
0 & 0 & 1 \\
0 & 0 & 0 
\end{bmatrix}
\displaystyle{\left( \begin{bmatrix}
1 & 0 & 0& 0 \\
0 & 1 & 0& 0\\
0 & 0 & 0& 1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0& 0 \\
0 & 1 & 0& 0\\
0 & 0 & 1& 0\\
1 & 0 & 0& 1
\end{bmatrix}\begin{bmatrix}
0 & 1 \\
1 & 0 \\
0 & 1\\
0 & 0
\end{bmatrix}\right)}}=-\tiny{\begin{bmatrix}
0 & 1 \\
0&0 
\end{bmatrix}} + \tiny{\begin{bmatrix}
0 & 1 \\
0&0 
\end{bmatrix}=0.}$

$\partial_{a}(\widehat{S}(\tau^{\circ}))_{M_{l}}=-(\alpha_{n-1} ...\alpha_{1}\alpha^{l+1})_{M_{l+1}}v + (\beta_{1}\alpha^{l+1})_{M_{l+1}}v=$

$- \tiny{I_{2}...I_{2}\begin{bmatrix}
1 & 0 \\
0&0 
\end{bmatrix} \begin{bmatrix}
1 & 0 & 0 \\
0 & 1 & 0 
\end{bmatrix}\begin{bmatrix}
0 & 1 \\
1 & 0 \\
0 & 0
\end{bmatrix}} + \tiny{\begin{bmatrix}
0 & 0 & 1 \\
0 & 0 & 0 
\end{bmatrix}
\begin{bmatrix}
0 & 1 \\
1 & 0 \\
0 & 0
\end{bmatrix}}=-\tiny{\begin{bmatrix}
0 & 1 \\
0&0 
\end{bmatrix}} + \tiny{\begin{bmatrix}
0 & 0 \\
0&0 
\end{bmatrix}\neq0.}$

Thus $v\in W_{l+1}$ but $v\notin W_{l}$. 


Now, we will procedure to verify that $Ker(\xi_{M_{l}}) \subseteq Ker(\xi_{M_{l+1}})$ if $a\in \{\alpha_{1},...,\alpha_{n-1},\beta_{1}\}$. We consider the cases when $a=\beta_{1}$ or $a\in \{\alpha_{1},...,\alpha_{n-1}\}$.

\begin{myEnumerate}
\item[Case 1.] $\xi = \partial_{\beta_{1}}(S(\tau^{\circ}))$.

Let's analyze $a)$ of Figure \ref{c1}.

$\partial_{\beta_{1}}(\widehat{S}(\tau^{\circ}))=-\beta_{m}...\beta_{2} + \alpha^{l+1}\alpha_{n} + \delta \gamma$ is easy to verify that $\alpha_{n}$ and $\gamma$ acts as zero in $M_{l}$ and $M_{l+1}$. In addition, there is $s\in \{1,...,m\}$ such that $\beta_{s}$ acts as zero in $M_{l}$ and $M_{l+1}$ because the tagged arc $i$ does not cut itself, therefore the affirmation is fulfilled.


For $b)$ of Figure \ref{c1} it is enough to verify that $(\alpha^{l+1} \alpha_{n} + \delta \gamma)_{M_{l}}=(\alpha^{l+1} \alpha_{n} + \delta \gamma)_{M_{l+1}}$ because there is $s\in \{1,...,m\}$ such that $\beta_{s}$ acts as zero in $M_{l}$ and $M_{l+1}$ since the tagged arc $i$ does not cut itself.

$(\alpha^{l+1} \alpha_{n} + \delta \gamma)_{M_{l}}=\tiny{\begin{bmatrix}
0 & 1 \\
1 & 0 \\
0&0 
\end{bmatrix}\begin{bmatrix}
0 & 1 \\
0&0 
\end{bmatrix}} + \tiny{\begin{bmatrix}
0 & 1 \\
1 & 0 \\
0&0 
\end{bmatrix}\begin{bmatrix}
0 & -1 \\
0&0 
\end{bmatrix}}=0.$

$(\alpha^{l+1} \alpha_{n} + \delta \gamma)_{M_{l+1}}=$

$\tiny{\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0& 0 \\
0 & 1 & 0& 0\\
0 & 0 & 0& 1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0& 0 \\
0 & 1 & 0& 0\\
0 & 0 & 1& 0\\
1 & 0 & 0& 1
\end{bmatrix}\begin{bmatrix}
0 & 1 \\
1 & 0 \\
0 & 1 \\
0&0 
\end{bmatrix}\right)}\begin{bmatrix}
0 & 1 \\
0&0 
\end{bmatrix}+\begin{bmatrix}
0 & 1 \\
1 & 0 \\
0&0 
\end{bmatrix}\begin{bmatrix}
0 & -1 \\
0&0 
\end{bmatrix}=0.}$


Therefore the affirmation is fulfilled

\item[Case 2.] $\xi = \partial_{a}(\widehat{S}(\tau^{\circ}))$ para $a\in \{\alpha_{1},...,\alpha_{n-1} \}$.


In this situation we have that $\partial_{\alpha_{r}}(S(\tau^{\circ})=-\alpha_{r-1}...\alpha_{1}\alpha^{l+1}\alpha_{n}...\alpha_{r+1} +N$, where $N$ is a summand of $\widehat{S}(\tau^{\circ})$ that contain the arrow $\alpha_{r}: s\longrightarrow t$. We consider the cases when some end (or both) of $\alpha_{r}$ is not a side of any self-folded triangle or some end of $\alpha_{r}$ is a side of a self-folded triangle.

\begin{myEnumerate}
\item[Subcase 1.] Any end of $\alpha_{r}$ is a side of any self-folded triangle. 
Since $s$ and $t$ are not sides of any self-folded triangle then we have two possibilities for the arrow $\alpha_{r}$. See Figure \ref{c11}.

\begin{figure}[H]
\begin{center}
\subfigure[The ends of $\alpha_{r}$ are sides of a triangle of type 1.]{
\hspace*{-1em}{\begin{tikzpicture}[scale=0.9]
% configuracion



%1
\filldraw [black] (0,0) circle (2pt)
(0,-4) circle (2pt)
(0,-2) circle (2pt)
(1,2) circle (2pt)
(-1,2) circle (2pt)
(-1,0.5) circle (1pt)
(-0.8,0.65) circle (1pt)
(-0.6,0.8) circle (1pt)
(1.1,0.5) circle (1pt)
(0.9,0.65) circle (1pt)
(0.7,0.8) circle (1pt)
(0,-4.5) circle (1pt)
(0.3,-4.5) circle (1pt)
(-0.3,-4.5) circle (1pt)
(1.4,1.8) circle (1pt)
(1.4,2) circle (1pt)
(1.4,2.2) circle (1pt)
(-1.4,1.8) circle (1pt)
(-1.4,2) circle (1pt)
(-1.4,2.2) circle (1pt);
\draw (-0.5,-2.5)node{$\Delta$};


\draw[line width=1pt] (1,2) -- (2, 3);
\draw[line width=1pt] (1,2) -- (2, 1);

\draw[line width=1pt] (-1,2) -- (-2, 3);
\draw[line width=1pt] (-1,2) -- (-2, 1);

\draw[line width=1pt] (1,2) -- (-1, 2);

\draw[line width=1pt] (0,0) -- (-1, 2)
node[pos=0.5,left] {$t$};
\draw[line width=1pt] (0,0) -- (1, 2)
node[pos=0.5,right] {$s$};
% flechas
\draw[color=blue][->][line width=1pt] (-0.45,1.2) -- (0, 1.95)
node[pos=0.5,left] {$u$};
\draw[color=blue][->][line width=1pt] (0.1, 1.95) -- (0.45,1.2)
node[pos=0.5,right] {$\eta$};
\draw[color=blue][->][line width=1pt] (0.45,1.1) -- (-0.45,1.1)
node[pos=0.5,above] {$\alpha_{r}$}; 
\draw[line width=1pt] (0,0) -- (-1.25, 0.5)
node[pos=0.05,left] {$p$};
\draw[line width=1pt] (0,0) -- (1.5, 0.5);


\draw[line width=1pt] (0,-4) -- (1, -5);
\draw[line width=1pt] (0,-4) -- (-1, -5);
\draw[line width=1pt] (0,0) -- (0, -2);
\draw[line width=1pt] (0,0) .. controls(-0.7,-1) and (-0.7,-2.2) .. (0, -2.5)
node[pos=0.5,left] {$m$};
\draw[line width=1pt] (0,0) .. controls(0.7,-1) and (0.7,-2.2) .. (0, -2.5);
\draw[line width=1pt] (0,0) .. controls(-2, -0.5) and (-2,-3.5) .. (0, -4);
\draw[line width=1pt] (0,0) .. controls(2, -0.5) and (2,-3.5) .. (0, -4);

%gamma


% 1

\filldraw [red] 
(1.25,-3) circle (2pt) %q_{0}
(-0.45,-2) circle (2pt)
(0.4,-0.75) circle (2pt)
(0,-1.05) circle (2pt)
(0.9,-0.55) circle (2pt)
(1.4,0.45) circle (2pt)
(0.35,0.8) circle (2pt)
(-0.3,0.6) circle (2pt)
(-0.8,0.35) circle (2pt)
(-1.35,-1.2) circle (2pt)
(0.55,-3.8) circle (2pt); %q_{1}
\draw[color=red][line width=1.5pt] (1.25,-3) .. controls(-1,-3.5) and (-1,-1) .. (1,-0.5);
\draw[color=red][line width=1.5pt] (1,-0.5) .. controls(3,0.5) and (-1,2) .. (-1.35,-1);
\draw[color=red][line width=1.5pt] (0.55,-3.8) .. controls(-0.55,-3.8) and (-1.5,-1.7) .. (-1.35,-1);
\draw[->][color=brown][line width=1.5pt] (-0.05,-1.05) ..controls(-2,-2. 5) and (0.3,-3.7) .. (0.45,-3.7)
node[pos=0.65,right] {$d_{q_{0},q_{1}}^{\Delta , 1}$}; 

\draw[dashed][color=red][line width=1.5pt] (0.55,-3.8) -- (1.5,-3.7);
\draw[dashed][color=red][line width=1.5pt] (1.25,-3) -- (2,-2.95); 
\end{tikzpicture}}
}
\subfigure[The ends of $\alpha_{r}$ are sides of a triangle of type 2.]{
\hspace*{0.6em}{ \begin{tikzpicture}[scale=0.9]
% configuracion

%2
\filldraw [black] 
(4,0) circle (2pt)
(4,-4) circle (2pt)
(4,-2) circle (2pt)
(4,2.5) circle (2pt)
(4,1.5) circle (2pt)
(4,2.8) circle (1pt)
(4.3,2.8) circle (1pt)
(3.7,2.8) circle (1pt)
(4,-4.5) circle (1pt)
(4.3,-4.5) circle (1pt)
(3.7,-4.5) circle (1pt)
(3,1) circle (1pt)
(2.8,0.9) circle (1pt)
(2.6,0.8) circle (1pt)
(5,1) circle (1pt)
(5.3,0.9) circle (1pt)
(5.5,0.8) circle (1pt);
\draw (4.5,-2.75)node{$\Delta$};
% flechas
\draw[color=blue][->][line width=1pt] (3.2,1) -- (4, 1.95)
node[pos=0.7,left] {\tiny{$u_{2}$}};
\draw[color=blue][->][line width=1pt] (3.25,1) -- (4, 1.2)
node[pos=0.9,left] {\tiny{$u_{1}$}};

\draw[color=blue][->][line width=1pt] (4.1, 1.95) -- (4.75,1)
node[pos=0.3,right] {\tiny{$\eta_{2}$}};
\draw[color=blue][->][line width=1pt] (4.1, 1.2) -- (4.6,1)
node[pos=0.1,right] {\tiny{$\eta_{1}$}};
\draw[color=blue][->][line width=1pt] (4.8,0.9) -- (3.2,0.9)
node[pos=0.85,below] {\tiny{$\alpha_{r}$}}; 



\draw[line width=1pt] (4,2.5) -- (3,3); 
\draw[line width=1pt] (4,2.5) -- (5,3); 
\draw[line width=1pt] (4,2.5) -- (4,1.5);
\draw[line width=1pt] (4,2.5) ..controls(4,2.5) and (3.5,1.2) .. (4,1.25);
\draw[line width=1pt] (4,2.5) ..controls(4,2.5) and (4.5,1.2) .. (4,1.25); 
\draw[line width=1pt] (4,2.5) ..controls(2,0.8) and (4,0) .. (4,0); 
\draw[line width=1pt] (4,2.5) ..controls(6,0.8) and (4,0) .. (4,0); 
\draw[line width=1pt] (4,0) -- (2.75, 0.5)
node[pos=0.05,left] {$p$};
\draw[line width=1pt] (4,0) -- (5.5, 0.5);
\draw[line width=1pt] (4,-4) -- (5, -5);
\draw[line width=1pt] (4,-4) -- (3, -5);
\draw[line width=1pt] (4,0) -- (4, -2);
\draw[line width=1pt] (4,0) .. controls(2, -0.5) and (2,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(6, -0.5) and (6,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(3.3,-1) and (3.3,-2.2) .. (4, -2.5)
node[pos=0.5,left] {$m$};
\draw[line width=1pt] (4,0) .. controls(4.7,-1) and (4.7,-2.2) .. (4, -2.5);

%gamma

% 2

\filldraw [red] 
(5.25,-3) circle (2pt)
(3.55,-2) circle (2pt)
(4.4,-0.75) circle (2pt)
(4,-1.05) circle (2pt)
(4.9,-0.55) circle (2pt)
(5.35,0.5) circle (2pt)
(4.8,0.75) circle (2pt)
(3.35,0.45) circle (2pt)
(3.2,0.35) circle (2pt)
(2.65,-1.2) circle (2pt)
(4.55,-3.8) circle (2pt);
\draw[color=red][line width=1.5pt] (5.25,-3) .. controls(3,-3.5) and (3,-1) .. (5,-0.5);
\draw[color=red][line width=1.5pt] (5,-0.5) .. controls(7,0.5) and (3,2) .. (2.65,-1);
\draw[color=red][line width=1.5pt] (4.55,-3.8) .. controls(3.45,-3.8) and (2.5,-1.7) .. (2.65,-1);
\draw[->][color=brown][line width=1.5pt] (3.95,-1.05) ..controls(2,-2. 5) and (4.3,-3.7) .. (4.45,-3.7)
node[pos=0.65,right] {$d_{q_{0},q_{1}}^{\Delta , 1}$}; 

\draw[dashed][color=red][line width=1.5pt] (4.55,-3.8) -- (5.5,-3.7);
\draw[dashed][color=red][line width=1.5pt] (5.25,-3) -- (6,-2.95); 

\end{tikzpicture}}

} 
\end{center}
\caption{The ends of $\alpha_{r}$ are not sides of any self-folded triangle. \label{c11}.}

\end{figure} 

If the arc $i$ is not a loop based on the puncture $p$ then the curve $i'$ is locally one of the two configurations of Figure \ref{c11a}.

\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{-1em}{\begin{tikzpicture}[scale=0.8]
% configuracion

%1
\filldraw [black] (0,0) circle (2pt)
(0,-4) circle (2pt)
(0,-2) circle (2pt)
(1,2) circle (2pt)
(-1,2) circle (2pt)
(-1,0.5) circle (1pt)
(-0.8,0.65) circle (1pt)
(-0.6,0.8) circle (1pt)
(1.1,0.5) circle (1pt)
(0.9,0.65) circle (1pt)
(0.7,0.8) circle (1pt)
(0,-4.5) circle (1pt)
(0.3,-4.5) circle (1pt)
(-0.3,-4.5) circle (1pt)
(1.4,1.8) circle (1pt)
(1.4,2) circle (1pt)
(1.4,2.2) circle (1pt)
(-1.4,1.8) circle (1pt)
(-1.4,2) circle (1pt)
(-1.4,2.2) circle (1pt);
\draw (-0.5,-2.5)node{$\Delta$};


\draw[line width=1pt] (1,2) -- (2, 3);
\draw[line width=1pt] (1,2) -- (2, 1);

\draw[line width=1pt] (-1,2) -- (-2, 3);
\draw[line width=1pt] (-1,2) -- (-2, 1);

\draw[line width=1pt] (1,2) -- (-1, 2);

\draw[line width=1pt] (0,0) -- (-1, 2);
\draw[line width=1pt] (0,0) -- (1, 2);
% flechas

\draw[line width=1pt] (0,0) -- (-1.25, 0.5)
node[pos=0.05,left] {$p$};
\draw[line width=1pt] (0,0) -- (1.5, 0.5);


\draw[line width=1pt] (0,-4) -- (1, -5);
\draw[line width=1pt] (0,-4) -- (-1, -5);
\draw[line width=1pt] (0,0) -- (0, -2);
\draw[line width=1pt] (0,0) .. controls(-0.7,-1) and (-0.7,-2.2) .. (0, -2.5)
node[pos=0.5,left] {$m$};
\draw[line width=1pt] (0,0) .. controls(0.7,-1) and (0.7,-2.2) .. (0, -2.5);
\draw[line width=1pt] (0,0) .. controls(-2, -0.5) and (-2,-3.5) .. (0, -4);
\draw[line width=1pt] (0,0) .. controls(2, -0.5) and (2,-3.5) .. (0, -4);





%gamma
% 1


\draw [red] (-1.6,-1.2)node{ $\tiny{a}$};
\draw [red] (-0.65,-2.1)node{ $\tiny{b}$}; 
\draw [red] (0.25,-1.1)node{ $\tiny{c}$};

\draw [red](1.3,-0.5)node{ $\tiny{d_{1}}$}; 
\draw [red](1.6,-2.75)node{ $\tiny{d_{2}}$};
\draw [red](0.55,-4.05)node{ $\tiny{d_{3}}$};
\draw [red] (1.6,0.5) node{ $\tiny{e}$};
\draw [red] (0.65,1) node{ $\tiny{f}$};
\draw [red] (-0.2,0.9) node{ $\tiny{g}$}; 
\draw [red] (-1.1,0.25) node{ $\tiny{m}$};

\filldraw [red] 
(1.25,-3) circle (2pt) %q_{0}
(-0.45,-2) circle (2pt)
(0.4,-0.75) circle (2pt)
(0,-1.05) circle (2pt)
(0.9,-0.55) circle (2pt)
(1.4,0.45) circle (2pt)
(0.35,0.8) circle (2pt)
(-0.3,0.6) circle (2pt)
(-0.8,0.35) circle (2pt)
(-1.35,-1.2) circle (2pt)
(0.55,-3.8) circle (2pt); %q_{1}
\draw[color=red][line width=1.5pt] (1.25,-3) .. controls(-1,-3.5) and (-1,-1) .. (1,-0.5);
\draw[color=red][line width=1.5pt] (1,-0.5) .. controls(3,0.5) and (-1,2) .. (-1.35,-1);
\draw[color=red][line width=1.5pt] (0.55,-3.8) .. controls(-0.55,-3.8) and (-1.5,-1.7) .. (-1.35,-1);
\draw[->][color=brown][line width=1.5pt] (-0.05,-1.05) ..controls(-2,-2. 5) and (0.3,-3.7) .. (0.45,-3.7)
node[pos=0.65,right] {$d_{q_{0},q_{1}}^{\Delta , 1}$}; 
\draw[dashed][color=red][line width=1.5pt] (0.55,-3.8) -- (1.5,-3.7);
\draw[dashed][color=red][line width=1.5pt] (1.25,-3) -- (2,-2.95); 
\end{tikzpicture}}
}
\subfigure[]{
\hspace*{0.6em}{ \begin{tikzpicture}[scale=0.8]
% configuracion
%2
\filldraw [black] 
(4,0) circle (2pt)
(4,-4) circle (2pt)
(4,-2) circle (2pt)
(4,2.5) circle (2pt)
(4,1.5) circle (2pt)
(4,2.8) circle (1pt)
(4.3,2.8) circle (1pt)
(3.7,2.8) circle (1pt)
(4,-4.5) circle (1pt)
(4.3,-4.5) circle (1pt)
(3.7,-4.5) circle (1pt)
(3,1) circle (1pt)
(2.8,0.9) circle (1pt)
(2.6,0.8) circle (1pt)
(5,1) circle (1pt)
(5.3,0.9) circle (1pt)
(5.5,0.8) circle (1pt);
\draw (4.5,-2.75)node{$\Delta$};
% flechas
\draw[line width=1pt] (4,2.5) -- (3,3); 
\draw[line width=1pt] (4,2.5) -- (5,3); 
\draw[line width=1pt] (4,2.5) -- (4,1.5);
\draw[line width=1pt] (4,2.5) ..controls(4,2.5) and (3.5,1.2) .. (4,1.25);
\draw[line width=1pt] (4,2.5) ..controls(4,2.5) and (4.5,1.2) .. (4,1.25); 
\draw[line width=1pt] (4,2.5) ..controls(2,0.8) and (4,0) .. (4,0); 
\draw[line width=1pt] (4,2.5) ..controls(6,0.8) and (4,0) .. (4,0); 
\draw[line width=1pt] (4,0) -- (2.75, 0.5)
node[pos=0.05,left] {$p$};
\draw[line width=1pt] (4,0) -- (5.5, 0.5);
\draw[line width=1pt] (4,-4) -- (5, -5);
\draw[line width=1pt] (4,-4) -- (3, -5);
\draw[line width=1pt] (4,0) -- (4, -2);
\draw[line width=1pt] (4,0) .. controls(2, -0.5) and (2,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(6, -0.5) and (6,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(3.3,-1) and (3.3,-2.2) .. (4, -2.5)
node[pos=0.5,left] {$m$};
\draw[line width=1pt] (4,0) .. controls(4.7,-1) and (4.7,-2.2) .. (4, -2.5);
%gamma

% 2
\draw [red] (2.4,-1.2)node{ $\tiny{a}$};
\draw [red] (3.35,-2.1)node{ $\tiny{b}$}; 
\draw [red] (4.25,-1.1)node{ $\tiny{c}$};

\draw [red](5.3,-0.5)node{ $\tiny{d_{1}}$}; 
\draw [red](5.6,-2.75)node{ $\tiny{d_{2}}$};
\draw [red](4.55,-4.05)node{ $\tiny{d_{3}}$};
\draw [red] (5.6,0.5) node{ $\tiny{e}$};
\draw [red] (4.65,1) node{ $\tiny{f}$};
\draw [red] (3.4,0.7) node{ $\tiny{g}$}; 
\draw [red] (2.9,0.25) node{ $\tiny{m}$};

\filldraw [red] 
(5.25,-3) circle (2pt)
(3.55,-2) circle (2pt)
(4.4,-0.75) circle (2pt)
(4,-1.05) circle (2pt)
(4.9,-0.55) circle (2pt)
(5.35,0.5) circle (2pt)
(4.8,0.75) circle (2pt)
(3.35,0.45) circle (2pt)
(3.2,0.35) circle (2pt)
(2.65,-1.2) circle (2pt)
(4.55,-3.8) circle (2pt);
\draw[color=red][line width=1.5pt] (5.25,-3) .. controls(3,-3.5) and (3,-1) .. (5,-0.5);
\draw[color=red][line width=1.5pt] (5,-0.5) .. controls(7,0.5) and (3,2) .. (2.65,-1);
\draw[color=red][line width=1.5pt] (4.55,-3.8) .. controls(3.45,-3.8) and (2.5,-1.7) .. (2.65,-1);
\draw[->][color=brown][line width=1.5pt] (3.95,-1.05) ..controls(2,-2. 5) and (4.3,-3.7) .. (4.45,-3.7)
node[pos=0.65,right] {$d_{q_{0},q_{1}}^{\Delta , 1}$}; 
\draw[dashed][color=red][line width=1.5pt] (4.55,-3.8) -- (5.5,-3.7);
\draw[dashed][color=red][line width=1.5pt] (5.25,-3) -- (6,-2.95); 


\end{tikzpicture}}

} 
\end{center}
\caption{The arc $i$ is not a loop based on the puncture $p$ with label $\Bowtie$ in $p$.\label{c11a}}

\end{figure} 
First let's analyze $a)$ of Figure \ref{c11a}. 

Under this configuration  $N=\eta u$ then $\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + \eta u$, is easy to verify that the arrow $\alpha_{n}$ acts as zero in $M_{l}$ and $M_{l+1}$. Now, since in $t$ there are no initial points of detours $d^{\Delta'',1}$, then the summand $\eta u$ acts as zero in $M_{l}$ and $M_{l+1}$. Therefore $Ker(\xi_{M_{l}}) \subseteq Ker(\xi_{M_{l+1}})$.

Now, let's analyze $b)$ of Figure \ref{c11a}. 

In this case $N=\eta_{1}u_{1} + \eta_{2}u_{2}$ then $\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + \eta_{1}u_{1} + \eta_{2}u_{2}$, in the same way that in $a)$ of Figure \ref{c11a} is easy to verify that the arrows $\alpha_{n}$, $u_{1}$ and $u_{2}$ act as zero in $M_{l}$ and $M_{l+1}$, therefore $Ker(\xi_{M_{l}}) \subseteq Ker(\xi_{M_{l+1}})$.



\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{-1em}{\begin{tikzpicture}[scale=1]
% configuracion



%1
\filldraw [black] (0,0) circle (2pt)
(0,-4) circle (2pt)
(0,-2) circle (2pt)
(1,2) circle (2pt)
(-1,2) circle (2pt)
(-1,0.5) circle (1pt)
(-0.8,0.65) circle (1pt)
(-0.6,0.8) circle (1pt)
(1.1,0.5) circle (1pt)
(0.9,0.65) circle (1pt)
(0.7,0.8) circle (1pt)
(0,-4.5) circle (1pt)
(0.3,-4.5) circle (1pt)
(-0.3,-4.5) circle (1pt)
(1.4,1.8) circle (1pt)
(1.4,2) circle (1pt)
(1.4,2.2) circle (1pt)
(-1.4,1.8) circle (1pt)
(-1.4,2) circle (1pt)
(-1.4,2.2) circle (1pt);
\draw (-0.5,-2.5)node{$\Delta$};
\draw (0,0.25)node{$p$};



\draw[line width=1pt] (1,2) -- (2, 3);
\draw[line width=1pt] (1,2) -- (2, 1);

\draw[line width=1pt] (-1,2) -- (-2, 3);
\draw[line width=1pt] (-1,2) -- (-2, 1);

\draw[line width=1pt] (1,2) -- (-1, 2);

\draw[line width=1pt] (0,0) -- (-1, 2);
\draw[line width=1pt] (0,0) -- (1, 2);

\draw[line width=1pt] (0,0) -- (-1.25, 0.5);
\draw[line width=1pt] (0,0) -- (1.5, 0.5);


\draw[line width=1pt] (0,-4) -- (1, -5);
\draw[line width=1pt] (0,-4) -- (-1, -5);
\draw[line width=1pt] (0,0) -- (0, -2);
\draw[line width=1pt] (0,0) .. controls(-0.7,-1) and (-0.7,-2.2) .. (0, -2.5)
node[pos=0.5,left] {$m$};
\draw[line width=1pt] (0,0) .. controls(0.7,-1) and (0.7,-2.2) .. (0, -2.5);
\draw[line width=1pt] (0,0) .. controls(-2, -0.5) and (-2,-3.5) .. (0, -4);
\draw[line width=1pt] (0,0) .. controls(2, -0.5) and (2,-3.5) .. (0, -4);

%i'
\draw [red] (-1.65,-1.2)node{ $\tiny{a_{1}}$};
\draw [red] (-1,-0.4)node{ $\tiny{a_{2}}$}; 
\draw [red] (-0.5,-0.6)node{ $\tiny{b_{1}}$};
\draw [red] (-0.65,-2.1)node{ $\tiny{b_{2}}$}; 
\draw [red] (0.15,-0.7)node{ $\tiny{c_{1}}$};
\draw [red] (0.25,-1.1)node{ $\tiny{c_{2}}$};

\draw [red](1.3,-0.5)node{ $\tiny{d_{1}}$}; 
\draw [red](0.65,-0.05)node{ $\tiny{d_{2}}$}; 
\draw [red](1.6,-2.75)node{ $\tiny{d_{3}}$};
\draw [red](0.55,-4.05)node{ $\tiny{d_{4}}$};
\draw [red] (1.65,0.5) node{ $\tiny{e_{1}}$};
\draw [red] (0.9,0.5) node{ $\tiny{e_{2}}$};
\draw [red] (0.65,1) node{ $\tiny{f_{1}}$};
\draw [red](1.05,1.5)node{ $\tiny{f_{2}}$};
\draw [red] (-0.2,0.9) node{ $\tiny{g_{1}}$};
\draw [red] (-1.1,1.55) node{ $\tiny{g_{2}}$}; 
\draw [red] (-0.65,0.1) node{ $\tiny{m_{1}}$};
\draw [red] (-1.5,0.3) node{ $\tiny{m_{2}}$};

\filldraw [red] 
(1.25,-3) circle (2pt) %q_{0}
(-0.45,-2) circle (2pt)
(0.4,-0.75) circle (2pt)
(0,-1.05) circle (2pt)
(0.9,-0.55) circle (2pt)
(1.4,0.45) circle (2pt)
(0.35,0.8) circle (2pt)
(-0.3,0.6) circle (2pt)
(-0.8,0.35) circle (2pt)
(-1.35,-1.2) circle (2pt)
(0.55,-3.8) circle (2pt); %q_{1}
\draw[color=red][line width=1.5pt] (1.25,-3) .. controls(-1,-3.5) and (-1,-1) .. (1,-0.5);
\draw[color=red][line width=1.5pt] (1,-0.5) .. controls(3,0.5) and (-1,2) .. (-1.35,-1);
\draw[color=red][line width=1.5pt] (0.55,-3.8) .. controls(-0.55,-3.8) and (-1.5,-1.7) .. (-1.35,-1);
\draw[->][color=brown][line width=1.5pt] (-0.05,-1.05) ..controls(-2,-2. 5) and (0.3,-3.7) .. (0.45,-3.7)
node[pos=0.65,right] {$d_{q_{0},q_{1}}^{\Delta , 1}$}; 
\draw[dashed][color=red][line width=1.5pt] (0.55,-3.8) -- (1.5,-3.7); 
%extencion de i'

\filldraw [red] %corta
(-0.5,2) circle (2pt) %q_{0}
(-0.8,1.6) circle (2pt)
(-1.2,0.5) circle (2pt)
(-0.8,-0.35) circle (2pt)
(-0.3,-0.5) circle (2pt)
(0,-0.5) circle (2pt)
(0.3,-0.5) circle (2pt)
(0.8,-0.35) circle (2pt)
(1.2,0.35) circle (2pt)
(0.8,1.6) circle (2pt)
(0.5,2) circle (2pt); %q_{1}
\draw[color=red][line width=1.5pt] (-0.5,3) -- (0.5,2);
\draw[color=red][line width=1.5pt] (-0.5,2) ..controls (-1,1.5) and (-2,-0.5) ..(0,-0.5);
\draw[color=red][line width=1.5pt] (0.5,2) ..controls (1,1.5) and (2,-0.5).. (0,-0.5); 

\draw[->][color=brown][line width=1pt] (-0.65,1.6) -- (0.35,1.9) 
node[pos=0.65,below] {$\tiny{d^{\Delta' , 1}}$}; 

\end{tikzpicture}}
}
\subfigure[]{
\hspace*{0.6em}{ \begin{tikzpicture}[scale=1]
% configuracion



%2
\filldraw [black] 
(0,0) circle (2pt)
(0,-4) circle (2pt)
(0,-2) circle (2pt)
(0,2.5) circle (2pt)
(0,1.5) circle (2pt)
(0,2.8) circle (1pt)
(0.3,2.8) circle (1pt)
(-0.3,2.8) circle (1pt)
(0,-4.5) circle (1pt)
(0.3,-4.5) circle (1pt)
(-0.3,-4.5) circle (1pt)
(-1,1) circle (1pt)
(-1.2,0.9) circle (1pt)
(-1.4,0.8) circle (1pt)
(1,1) circle (1pt)
(1.3,0.9) circle (1pt)
(1.5,0.8) circle (1pt);

\draw[line width=1pt] (0,2.5) -- (-1,3); 
\draw[line width=1pt] (0,2.5) -- (1,3); 
\draw[line width=1pt] (0,2.5) -- (0,1.5);
\draw[line width=1pt] (0,2.5) ..controls(0,2.5) and (-0.5,1.2) .. (0,1.25);
\draw[line width=1pt] (0,2.5) ..controls(0,2.5) and (0.5,1.2) .. (0,1.25); 
\draw[line width=1pt] (0,2.5) ..controls(-2,0.8) and (0,0) .. (0,0); 
\draw[line width=1pt] (0,2.5) ..controls(2,0.8) and (0,0) .. (0,0); 
\draw[line width=1pt] (0,0) -- (-1.25, 0.5)
node[pos=0.05,left] {$p$};
\draw[line width=1pt] (0,0) -- (1.5, 0.5);
\draw[line width=1pt] (0,-4) -- (1, -5);
\draw[line width=1pt] (0,-4) -- (-1, -5);
\draw[line width=1pt] (0,0) -- (0, -2);
\draw[line width=1pt] (0,0) .. controls(-2, -0.5) and (-2,-3.5) .. (0, -4);
\draw[line width=1pt] (0,0) .. controls(2, -0.5) and (2,-3.5) .. (0, -4)
node[pos=0.5,left] {$j$};
\draw[line width=1pt] (0,0) .. controls(-0.7,-1) and (-0.7,-2.2) .. (0, -2.5)
node[pos=0.5,left] {$m$};
\draw[line width=1pt] (0,0) .. controls(0.7,-1) and (0.7,-2.2) .. (0, -2.5);


%i

% 2


\filldraw [red] 
(1.25,-3) circle (2pt)
(-0.45,-2) circle (2pt)
(0.4,-0.75) circle (2pt)
(0,-1.05) circle (2pt)
(0.9,-0.55) circle (2pt)
(1.35,0.5) circle (2pt)
(0.8,0.75) circle (2pt)
(-0.65,0.45) circle (2pt)
(-0.8,0.35) circle (2pt)
(-1.35,-1.2) circle (2pt)
(0.55,-3.8) circle (2pt)
(-0.2,2.35) circle (2pt) 
(0,2.25) circle (2pt)
(0.45,2.05) circle (2pt)
(0.9,0.3) circle (2pt)
(0.45,-0.15) circle (2pt)
(-0.2,-0.3) circle (2pt)
(0,-0.3) circle (2pt)
(0.2,-0.3) circle (2pt)
(-0.45,-0.15) circle (2pt)
(-0.55,0.2) circle (2pt)
(-0.5,0.3) circle (2pt)
(0.2,1.45) circle (2pt)
(0,1.7) circle (2pt);

\draw[color=red][line width=1.5pt] (1.25,-3) .. controls(-1,-3.5) and (-1,-1) .. (1,-0.5);
\draw[color=red][line width=1.5pt] (1,-0.5) .. controls(3,0.5) and (-1,2) .. (-1.35,-1);
\draw[color=red][line width=1.5pt] (0.55,-3.8) .. controls(-0.55,-3.8) and (-1.5,-1.7) .. (-1.35,-1);
\draw[->][color=brown][line width=1.5pt] (-0.05,-1.05) ..controls(-2,-2. 5) and (0.3,-3.7) .. (0.45,-3.7)
node[pos=0.65,right] {$d_{q_{0},q_{1}}^{\Delta , 1}$};
\draw[dashed][color=red][line width=1.5pt] (0.55,-3.8) -- (1.5,-3.7);

%extencion de i

\draw [red] (-1.65,-1.2)node{ $\tiny{a_{1}}$};
\draw [red] (-0.75,-0.15)node{ $\tiny{a_{2}}$}; 
\draw [red] (-0.5,-0.5)node{ $\tiny{b_{1}}$};
\draw [red] (-0.65,-2.1)node{ $\tiny{b_{2}}$}; 
\draw [red] (0.15,-0.6)node{ $\tiny{c_{1}}$};
\draw [red] (0.25,-1.1)node{ $\tiny{c_{2}}$};
\draw [red](1.3,-0.5)node{ $\tiny{d_{1}}$}; 
\draw [red](0.85,-0.1)node{ $\tiny{d_{2}}$}; 
\draw [red](1.6,-2.75)node{ $\tiny{d_{3}}$};
\draw [red](0.55,-4.05)node{ $\tiny{d_{4}}$};
\draw [red] (1.15,0.15) node{ $\tiny{e_{2}}$};
\draw [red] (1.7,0.35) node{ $\tiny{e_{1}}$};
\draw [red] (0.65,1) node{ $\tiny{f_{1}}$};
\draw [red] (0.7,2.1) node{ $\tiny{f_{2}}$};
\draw [red] (-0.2,0.4) node{ $\tiny{g_{2}}$}; 
\draw [red](-0.6,0.75)node{ $\tiny{g_{1}}$};
\draw [red](-0.3,2.55)node{ $\tiny{g_{3}}$};
\draw [red] (-0.72,0.1)node{ $\tiny{t_{2}}$};
\draw [red] (-1.05,0.25)node{ $\tiny{t_{1}}$}; 
\draw [red] (-0.2,1.8)node{ $\tiny{x_{1}}$};
\draw [red] (-0.2,2.1)node{ $\tiny{x_{2}}$};
\draw [red] (1.5,1.5)node{ $\tiny{y_{1}}$};
\draw [red] (1,2.55)node{ $\tiny{y_{2}}$};

\draw[dashed][color=red][line width=1.5pt] (0.05,2.2) -- (0.85,2.55);

\draw[dashed][color=red][line width=1.5pt] (0.3,1.4) -- (1.3,1.5);

\draw[color=red][line width=1.5pt] (-1.1,2.25) ..controls(0.2,2.75) and (1.5,1.5) .. (0.9,0.25);
\draw[color=red][line width=1.5pt] (-0.5,0.35) ..controls (-0.8,-0.5) and (0.35,-0.5) .. (0.9,0.25);
\draw[color=red][line width=1.5pt] (-0.5,0.35) ..controls(-0.35,1) and (0.75,0.9).. (0,1.7);

\draw[->][color=brown][line width=1pt] (-0.4,0.3) ..controls(0.65,0.8) and (0.55,2) .. (0.22,2.05) 
node[pos=0.05,right] {$\tiny{d^{\Delta' , 1}}$}; 
\end{tikzpicture}}

} 
\subfigure[]{
\hspace*{0.6em}{ \begin{tikzpicture}[scale=1]
% configuracion


%3
\filldraw [black] 
(4,0) circle (2pt)
(4,-4) circle (2pt)
(4,-2) circle (2pt)
(4,2.5) circle (2pt)
(4,1.5) circle (2pt)
(4,2.8) circle (1pt)
(4.3,2.8) circle (1pt)
(3.7,2.8) circle (1pt)
(4,-4.5) circle (1pt)
(4.3,-4.5) circle (1pt)
(3.7,-4.5) circle (1pt)
(3,1) circle (1pt)
(2.8,0.9) circle (1pt)
(2.6,0.8) circle (1pt)
(5,1) circle (1pt)
(5.3,0.9) circle (1pt)
(5.5,0.8) circle (1pt);



\draw[line width=1pt] (4,2.5) -- (3,3); 
\draw[line width=1pt] (4,2.5) -- (5,3); 
\draw[line width=1pt] (4,2.5) -- (4,1.5);
\draw[line width=1pt] (4,2.5) ..controls(4,2.5) and (3.5,1.2) .. (4,1.25);
\draw[line width=1pt] (4,2.5) ..controls(4,2.5) and (4.5,1.2) .. (4,1.25); 
\draw[line width=1pt] (4,2.5) ..controls(2,0.8) and (4,0) .. (4,0); 
\draw[line width=1pt] (4,2.5) ..controls(6,0.8) and (4,0) .. (4,0); 
\draw[line width=1pt] (4,0) -- (2.75, 0.5)
node[pos=0.05,left] {$p$};
\draw[line width=1pt] (4,0) -- (5.5, 0.5);
\draw[line width=1pt] (4,-4) -- (5, -5);
\draw[line width=1pt] (4,-4) -- (3, -5);
\draw[line width=1pt] (4,0) -- (4, -2);
\draw[line width=1pt] (4,0) .. controls(2, -0.5) and (2,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(6, -0.5) and (6,-3.5) .. (4, -4);

\draw[line width=1pt] (4,0) .. controls(3.3,-1) and (3.3,-2.2) .. (4, -2.5)
node[pos=0.5,left] {$m$};
\draw[line width=1pt] (4,0) .. controls(4.7,-1) and (4.7,-2.2) .. (4, -2.5);


\draw[dashed][color=red][line width=1.5pt] (4.55,-3.8) -- (5.5,-3.7);

%gamma

% 3

\filldraw [red] 
(5.25,-3) circle (2pt)
(3.55,-2) circle (2pt)
(4.4,-0.75) circle (2pt)
(4,-1.05) circle (2pt)
(4.9,-0.55) circle (2pt)
(5.35,0.5) circle (2pt)
(4.8,0.75) circle (2pt)
(3.35,0.45) circle (2pt)
(3.2,0.35) circle (2pt)
(2.65,-1.2) circle (2pt)
(4.55,-3.8) circle (2pt)
(4,2.25) circle (2pt)
(3.5,2.05) circle (2pt)
(2.85,0.45) circle (2pt)
(3.45,-0.25) circle (2pt)
(3.8,-0.3) circle (2pt)
(4,-0.3) circle (2pt)
(4.2,-0.3) circle (2pt)
(4.35,-0.15) circle (2pt)
(4.65,0.2) circle (2pt)
(4.6,0.4) circle (2pt)
(3.8,1.45) circle (2pt)
(4,1.7) circle (2pt)
(4.2,1.85) circle (2pt)
(4.45,2) circle (2pt);



\draw [red] (2.35,-1.2)node{ $\tiny{a_{1}}$};
\draw [red] (3.15,-0.2)node{ $\tiny{a_{2}}$}; 
\draw [red] (3.7,-0.5)node{ $\tiny{b_{1}}$};
\draw [red] (3.35,-2.1)node{ $\tiny{b_{2}}$}; 
\draw [red] (4.15,-0.6)node{ $\tiny{c_{1}}$};
\draw [red] (4.25,-1.1)node{ $\tiny{c_{2}}$};
\draw [red](5.3,-0.5)node{ $\tiny{d_{1}}$}; 
\draw [red](4.65,-0.1)node{ $\tiny{d_{2}}$}; 
\draw [red](5.6,-2.75)node{ $\tiny{d_{3}}$};
\draw [red](4.55,-4.05)node{ $\tiny{d_{4}}$};
\draw [red] (5,0.15) node{ $\tiny{e_{2}}$};
\draw [red] (5.7,0.35) node{ $\tiny{e_{1}}$};
\draw [red] (4.65,1) node{ $\tiny{f_{1}}$};
\draw [red] (4.6,2.3) node{ $\tiny{f_{3}}$};
\draw [red] (4.25,0.5) node{ $\tiny{f_{2}}$};
\draw [red](3.4,0.75)node{ $\tiny{g_{1}}$};
\draw [red](3.3,2.15)node{ $\tiny{g_{2}}$};
\draw [red] (3.33,0.15)node{ $\tiny{t_{1}}$};
\draw [red] (2.65,0.35)node{ $\tiny{t_{2}}$}; 
\draw [red] (5.2,1.8)node{ $\tiny{x_{1}}$};
\draw [red] (5,2.65)node{ $\tiny{x_{2}}$};
\draw [red] (5.4,1.45)node{ $\tiny{y_{1}}$};
\draw [red] (3,2.55)node{ $\tiny{y_{2}}$};


\draw[dashed][color=red][line width=1.5pt] (3.2,2.55) -- (3.9,2.2);
\draw[dashed][color=red][line width=1.5pt] (5,1.8) -- (4,1.7);
\draw[dashed][color=red][line width=1.5pt] (4.8,2.65) -- (4.1,2.2);
\draw[dashed][color=red][line width=1.5pt] (5.2,1.45) -- (3.8,1.45);

\draw[color=brown][->][line width=1pt] (3.6,2) -- (3.92,1.75);
\draw[color=blue][->][line width=1pt] (3.55,1.95) -- (3.82,1.55);

\draw[color=red][line width=1.5pt] (5.25,-3) .. controls(3,-3.5) and (3,-1) .. (5,-0.5);
\draw[color=red][line width=1.5pt] (5,-0.5) .. controls(7,0.5) and (3,2) .. (2.65,-1);
\draw[color=red][line width=1.5pt] (4.55,-3.8) .. controls(3.45,-3.8) and (2.5,-1.7) .. (2.65,-1);
\draw[->][color=brown][line width=1.5pt] (3.95,-1.05) ..controls(2,-2. 5) and (4.3,-3.7) .. (4.45,-3.7)
node[pos=0.65,right] {$d_{q_{0},q_{1}}^{\Delta , 1}$}; 
\draw[color=red][line width=1.5pt] (4,2.15) ..controls(3.5,2.5) and (2.5,0.75) .. (2.9,0.35);
\draw[color=red][line width=1.5pt] (2.9,0.35) ..controls (3.2,-0.5) and (4.35,-0.5) .. (4.65,0.25);

\draw[color=red][line width=1.5pt] (4.65,0.25) ..controls(4.65,1) and (3,0.6).. (4,1.7);

\draw[color=red][line width=1.5pt] (4,1.7) ..controls(4.2,1.9) and (4.5,2.1) .. (5,2.1);

\end{tikzpicture}}

} 
\end{center}
\caption{The arc $i$ is a loop based on the puncture $p$ with label $\Bowtie$ in $p$. \label{c11b}}

\end{figure} 

On the other hand, if the arc $i$ is a loop based on the puncture $p$ with label $\Bowtie$ at $p$, then we have one of the three configurations of Figure \ref{c11b}. We will calculate $\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ and $\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}$ explicity in each of the configurations to verify the affirmation.

\begin{itemize}

\item[ $a)$] of Figure \ref{c11b}.
Let's suposse that $t=j_{s}$ for $s\in \{1,...,l\}$ then:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}= -\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + \eta u = $ \\ $-\tiny{\begin{bmatrix}
1 & 0 \\
0&1 
\end{bmatrix}I_{2} \cdots I_{2}\begin{bmatrix}
1 & 0 & 0\\
0&1 &0
\end{bmatrix}\begin{bmatrix}
0 & 1 \\
1 & 0 \\
0&0 
\end{bmatrix}\begin{bmatrix}
0 & 1 \\
0&0 
\end{bmatrix}I_{2}\cdots I_{2}+\begin{bmatrix}
0 \\
1 
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
0&1 
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
1&1 
\end{bmatrix}\begin{bmatrix}
0 & 1 \\
0&0 
\end{bmatrix}\right)}}=0.$

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + \eta u = $ \\ $-\tiny{\begin{bmatrix}
1 & 0 \\
0&1 
\end{bmatrix}I_{2} \cdots I_{2}\begin{bmatrix}
1 & 0 & 0\\
0&1 &0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0& 0 \\
0 & 1 & 0& 0\\
0 & 0 & 0& 1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0& 0 \\
0 & 1 & 0& 0\\
0 & 0 & 1& 0\\
1 & 0 & 0& 1
\end{bmatrix}\begin{bmatrix}
0 & 1 \\
1 & 0 \\
0 & 1 \\
0&0 
\end{bmatrix}\right)}\begin{bmatrix}
0 & 1 \\
0&0 
\end{bmatrix}I_{2}} \\ \tiny{ \cdots I_{2} + \begin{bmatrix}
0 \\
1 
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
0&1 
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
1&1 
\end{bmatrix}\begin{bmatrix}
0 & 1 \\
0&0 
\end{bmatrix}\right)}}=0.$ 

On the other hand, if $t=j_{s}$ for $s\in \{l+2,...,r\}$, then:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}= -\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + \eta u = $ \\ $-\tiny{\begin{bmatrix}
1 & 0 \\
0&1 
\end{bmatrix}I_{2} \cdots I_{2}\begin{bmatrix}
1 & 0 & 0\\
0&1 &0
\end{bmatrix}\begin{bmatrix}
0 & 1 \\
1 & 0 \\
0&0 
\end{bmatrix}\begin{bmatrix}
0 & 1 \\
0&0 
\end{bmatrix}I_{2}\cdots I_{2}+\begin{bmatrix}
0 \\
1 
\end{bmatrix}\begin{bmatrix}
0&0 
\end{bmatrix}=-\begin{bmatrix}
0 & 0 \\
0&1 
\end{bmatrix}}$

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + \eta u = $ \\ $-\tiny{\begin{bmatrix}
1 & 0 \\
0&1 
\end{bmatrix}I_{2} \cdots I_{2}\begin{bmatrix}
1 & 0 & 0\\
0&1 &0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0& 0 \\
0 & 1 & 0& 0\\
0 & 0 & 0& 1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0& 0 \\
0 & 1 & 0& 0\\
0 & 0 & 1& 0\\
1 & 0 & 0& 1
\end{bmatrix}\begin{bmatrix}
0 & 1 \\
1 & 0 \\
0 & 1 \\
0&0 
\end{bmatrix}\right)}\begin{bmatrix}
0 & 1 \\
0&0 
\end{bmatrix}I_{2}} \\ \tiny{ \cdots I_{2} + \begin{bmatrix}
0 \\
1 
\end{bmatrix}\begin{bmatrix}
0&0 
\end{bmatrix}=-\begin{bmatrix}
0 & 0 \\
0&1 
\end{bmatrix}}$ 

Therefore $Ker(\xi_{M_{l}}) \subseteq Ker(\xi_{M_{l+1}})$.

\item[$b)$] of Figure \ref{c11b}.

Let's suposse that $t=j_{s}$ for $s\in \{1,...,l\}$, then:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}= -\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + \eta_{1} u_{1} + \eta_{2} u_{2} = $ \\ $-\tiny{\begin{bmatrix}
1 & 0 \\
0&1 
\end{bmatrix}I_{2} \cdots I_{2}\begin{bmatrix}
1 & 0 & 0\\
0&1 &0
\end{bmatrix}\begin{bmatrix}
0 & 1 \\
1 & 0 \\
0&0 
\end{bmatrix}\begin{bmatrix}
0 & 1 \\
0&0 
\end{bmatrix}I_{2}\cdots I_{2}\begin{bmatrix}
1 & 0 &0 \\
0&1 &0
\end{bmatrix}} + \\ \tiny{\begin{bmatrix}
0 \\
1 
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
0&1 
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 \\
1&1 
\end{bmatrix}\begin{bmatrix}
0 & 1 &0\\
0&0 & 0 
\end{bmatrix} + \begin{bmatrix}
0 & 0 &0\\
0&0 & -1 
\end{bmatrix}\right)}\right)} + \begin{bmatrix}
0 \\
1 
\end{bmatrix}\begin{bmatrix}
0&0 & 1 
\end{bmatrix}}=0.$

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + \eta_{1} u_{1} + \eta_{2} u_{2} = $ \\ $-\tiny{\begin{bmatrix}
1 & 0 \\
0&1 
\end{bmatrix}I_{2} \cdots I_{2}\begin{bmatrix}
1 & 0 & 0\\
0&1 &0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0& 0 \\
0 & 1 & 0& 0\\
0 & 0 & 0& 1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0& 0 \\
0 & 1 & 0& 0\\
0 & 0 & 1& 0\\
1 & 0 & 0& 1
\end{bmatrix}\begin{bmatrix}
0 & 1 \\
1 & 0 \\
0 & 1 \\
0&0 
\end{bmatrix}\right)}\begin{bmatrix}
0 & 1 \\
0&0 
\end{bmatrix}I_{2}\cdot }\\ \tiny{ \cdots I_{2}\begin{bmatrix}
1 & 0 &0 \\
0&1 &0
\end{bmatrix} +\begin{bmatrix}
0 \\
1 
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
0&1 
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 \\
1&1 
\end{bmatrix}\begin{bmatrix}
0 & 1 &0\\
0&0 & 0 
\end{bmatrix} + \begin{bmatrix}
0 & 0 &0\\
0&0 & -1 
\end{bmatrix}\right)}\right)}+ \begin{bmatrix}
0 \\
1 
\end{bmatrix}\begin{bmatrix}
0&0 & 1 
\end{bmatrix}=0.}$

On the other hand if $t=j_{s}$ for $s\in \{l+2,...,r\}$, then:
$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}= -\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + \eta_{1} u_{1} + \eta_{2} u_{2} = $ \\ $-\tiny{\begin{bmatrix}
1 & 0 \\
0&1 
\end{bmatrix}I_{2} \cdots I_{2}\begin{bmatrix}
1 & 0 & 0\\
0&1 &0
\end{bmatrix}\begin{bmatrix}
0 & 1 \\
1 & 0 \\
0&0 
\end{bmatrix}\begin{bmatrix}
0 & 1 \\
0&0 
\end{bmatrix}I_{2}\cdots I_{2}\begin{bmatrix}
1 & 0 &0 \\
0&1 &0
\end{bmatrix} + \begin{bmatrix}
0 \\
1 
\end{bmatrix}\begin{bmatrix}
0&0 & -1 
\end{bmatrix}}\\ \tiny{ + \begin{bmatrix}
0 \\
1 
\end{bmatrix}\begin{bmatrix}
0&0 & 1 
\end{bmatrix}}=-\begin{bmatrix}
0 & 0 &0\\
0&1 & 0 
\end{bmatrix}$

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + \eta_{1} u_{1} + \eta_{2} u_{2} = $ \\ $-\tiny{\begin{bmatrix}
1 & 0 \\
0&1 
\end{bmatrix}I_{2} \cdots I_{2}\begin{bmatrix}
1 & 0 & 0\\
0&1 &0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0& 0 \\
0 & 1 & 0& 0\\
0 & 0 & 0& 1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0& 0 \\
0 & 1 & 0& 0\\
0 & 0 & 1& 0\\
1 & 0 & 0& 1
\end{bmatrix}\begin{bmatrix}
0 & 1 \\
1 & 0 \\
0 & 1 \\
0&0 
\end{bmatrix}\right)}\begin{bmatrix}
0 & 1 \\
0&0 
\end{bmatrix}I_{2}\cdot} \\ \tiny{\cdots I_{2}\begin{bmatrix}
1 & 0 &0 \\
0&1 &0
\end{bmatrix} + \begin{bmatrix}
0 \\
1 
\end{bmatrix}\begin{bmatrix}
0&0 & -1 
\end{bmatrix} + \begin{bmatrix}
0 \\
1 
\end{bmatrix}\begin{bmatrix}
0&0 & 1 
\end{bmatrix}}=-\begin{bmatrix}
0 & 0 &0\\
0&1 & 0 
\end{bmatrix}$

Therefore $Ker(\xi_{M_{l}}) \subseteq Ker(\xi_{M_{l+1}})$.

\item[$c)$] of Figure \ref{c11b}.

Let's supoosse that $t=j_{s}$ for $s\in \{1,...,l\}$, then:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}= -\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + \eta_{1} u_{1} + \eta_{2} u_{2} = $ \\ $-\tiny{\begin{bmatrix}
1 & 0 \\
0&1 \\
0&0 
\end{bmatrix}I_{2} \cdots I_{2}\begin{bmatrix}
1 & 0 & 0\\
0&1 &0
\end{bmatrix}\begin{bmatrix}
0 & 1 \\
1 & 0 \\
0&0 
\end{bmatrix}\begin{bmatrix}
0 & 1 \\
0&0 
\end{bmatrix}I_{2} \cdots I_{2} + } \\ \tiny{\begin{bmatrix}
0 \\
0 \\
1 
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 
\end{bmatrix}\begin{bmatrix}
1 & 1 \\
0&1 
\end{bmatrix}\begin{bmatrix}
0 &0\\
0 & -1 
\end{bmatrix}\right)} + \begin{bmatrix}
0 \\
1 \\
1 
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 &0
\end{bmatrix}\begin{bmatrix}
1 &1\\
0&1
\end{bmatrix}\begin{bmatrix}
0 &0\\
0 & 1 
\end{bmatrix}\right)}}=0.$

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}= -\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + \eta_{1} u_{1} + \eta_{2} u_{2} = $ \\ $-\tiny{\begin{bmatrix}
1 & 0 \\
0&1 \\
0&0 
\end{bmatrix}I_{2} \cdots I_{2}\begin{bmatrix}
1 & 0 & 0\\
0&1 &0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0& 0 \\
0 & 1 & 0& 0\\
0 & 0 & 0& 1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0& 0 \\
0 & 1 & 0& 0\\
0 & 0 & 1& 0\\
1 & 0 & 0& 1
\end{bmatrix}\begin{bmatrix}
0 & 1 \\
1 & 0 \\
0 & 0 \\
0&0 
\end{bmatrix}\right)}\begin{bmatrix}
0 & 1 \\
0&0 
\end{bmatrix}} \\ \tiny{I_{2}\cdots I_{2} + \begin{bmatrix}
0 \\
0 \\
1 
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0
\end{bmatrix}\begin{bmatrix}
1 & 1 \\
0&1 
\end{bmatrix}\begin{bmatrix}
0 &0\\
0 & -1 
\end{bmatrix}\right)} + \begin{bmatrix}
0 \\
1 \\
1 
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 &0
\end{bmatrix}\begin{bmatrix}
1 &1\\
0& 1
\end{bmatrix}\begin{bmatrix}
0 &0\\
0 & 1 
\end{bmatrix}\right)}}=0.$ 


On the other hand, if $t=j_{s}$ for $s\in \{l+2,...,r\}$, then:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}= -\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + \eta_{1} u_{1} + \eta_{2} u_{2} = $ \\ $-\tiny{\begin{bmatrix}
1 & 0 \\
0&1 \\
0&0 
\end{bmatrix}I_{2} \cdots I_{2}\begin{bmatrix}
1 & 0 & 0\\
0&1 &0
\end{bmatrix}\begin{bmatrix}
0 & 1 \\
1 & 0 \\
0&0 
\end{bmatrix}\begin{bmatrix}
0 & 1 \\
0&0 
\end{bmatrix}I_{2}\cdots I_{2}+\begin{bmatrix}
0 \\
0 \\
1 
\end{bmatrix}\begin{bmatrix}
0 &0
\end{bmatrix} + \begin{bmatrix}
0 \\
1 \\
1 
\end{bmatrix}\begin{bmatrix}
0 &0

\end{bmatrix}}\\ \tiny{=-\begin{bmatrix}
0 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}.}$

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}= -\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + \eta_{1} u_{1} + \eta_{2} u_{2} = $ \\ $-\tiny{\begin{bmatrix}
1 & 0 \\
0&1 \\
0&0 
\end{bmatrix}I_{2} \cdots I_{2}\begin{bmatrix}
1 & 0 & 0\\
0&1 &0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0& 0 \\
0 & 1 & 0& 0\\
0 & 0 & 0& 1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0& 0 \\
0 & 1 & 0& 0\\
0 & 0 & 1& 0\\
1 & 0 & 0& 1
\end{bmatrix}\begin{bmatrix}
0 & 1 \\
1 & 0 \\
0 & 0 \\
0&0 
\end{bmatrix}\right)}\begin{bmatrix}
0 & 1 \\
0&0 
\end{bmatrix}I_{2}}\\ \tiny{ \cdots I_{2} + \begin{bmatrix}
0 \\
0 \\
1 
\end{bmatrix}\begin{bmatrix}
0 &0
\end{bmatrix} + \begin{bmatrix}
0 \\
1 \\
1 
\end{bmatrix}\begin{bmatrix}
0 &0\\
0 & 1 
\end{bmatrix}}=-\begin{bmatrix}
0 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}.$ 


\end{itemize}

Therefore $Ker(\xi_{M_{l}}) \subseteq Ker(\xi_{M_{l+1}})$.

\item[Subcase 2.] Some end of $\alpha_{r}$ is a side of a self-folded triangle.

Under this situation we have that $\alpha_{r}\in \{u_{1},u_{2},u_{3},\eta_{2}\}$ in the configurations $(a)$ or $(b)$ of Figure \ref{c114}.

\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{-1em}{\begin{tikzpicture}[scale=1.1]
% configuracion

%1
\filldraw [black] 
(0,0) circle (2pt)
(0,-4) circle (2pt)
(0,-2) circle (2pt)
(0,2.5) circle (2pt)
(0,1) circle (2pt)
(0,2.8) circle (1pt)
(0.3,2.8) circle (1pt)
(-0.3,2.8) circle (1pt)
(0,-4.5) circle (1pt)
(0.3,-4.5) circle (1pt)
(-0.3,-4.5) circle (1pt)
(-1,1) circle (1pt)
(-1.2,0.9) circle (1pt)
(-1.4,0.8) circle (1pt)
(1,1) circle (1pt)
(1.3,0.9) circle (1pt)
(1.5,0.8) circle (1pt);




\draw[line width=1pt] (0,2.5) -- (-1,3); 
\draw[line width=1pt] (0,2.5) -- (1,3); 
\draw[line width=1pt] (0,0) -- (0,1);
\draw[line width=1pt] (0,0) ..controls(0,0) and (-0.5,1.2) .. (0,1.25);
\draw[line width=1pt] (0,0) ..controls(0,0) and (0.5,1.2) .. (0,1.25); 
\draw[line width=1pt] (0,2.5) ..controls(-2,0.8) and (0,0) .. (0,0); 
\draw[line width=1pt] (0,2.5) ..controls(2,0.8) and (0,0) .. (0,0); 
\draw[line width=1pt] (0,0) -- (-1.25, 0.5)
node[pos=0.05,left] {$p$};
\draw[line width=1pt] (0,0) -- (1.5, 0.5);
\draw[line width=1pt] (0,-4) -- (1, -5);
\draw[line width=1pt] (0,-4) -- (-1, -5);
\draw[line width=1pt] (0,0) -- (0, -2);
\draw[line width=1pt] (0,0) .. controls(-2, -0.5) and (-2,-3.5) .. (0, -4);
\draw[line width=1pt] (0,0) .. controls(2, -0.5) and (2,-3.5) .. (0, -4)
node[pos=0.5,left] {$j$};
\draw[line width=1pt] (0,0) .. controls(-0.7,-1) and (-0.7,-2.2) .. (0, -2.5)
node[pos=0.5,left] {$m$};
\draw[line width=1pt] (0,0) .. controls(0.7,-1) and (0.7,-2.2) .. (0, -2.5);

%Q
\draw[->][color=blue][line width=1.5pt] (0.8,1.4) -- (0.1,0.8)
node[pos=0.5,below] {$u_{2}$};
\draw[->][color=blue][line width=1.5pt] (0.7,1.5) -- (0.1,1.27)
node[pos=0.75,above] {$u_{1}$};
\draw[->][color=blue][line width=1.5pt] (-0.1,0.8) -- (-0.8,1.4) 
node[pos=0.5,below] {$\eta_{2}$};
\draw[->][color=blue][line width=1.5pt] (-0.1,1.27) -- (-0.7,1.5) 
node[pos=0.25,above] {$\eta_{1}$};
\draw[->][color=blue][line width=1.5pt] (-0.6,1.7) -- (0.6,1.7)
node[pos=0.5,above] {$\delta$};



%gamma
% 1

\filldraw [red] 
(1.25,-3) circle (2pt)
(-0.45,-2) circle (2pt)
(0.4,-0.75) circle (2pt)
(0,-1.05) circle (2pt)
(0.9,-0.55) circle (2pt)
(1.35,0.5) circle (2pt)
(0.8,0.75) circle (2pt)
(0.25,0.75) circle (2pt)
(0,0.75) circle (2pt)
(-0.2,0.65) circle (2pt)
(-0.65,0.45) circle (2pt)
(-0.8,0.35) circle (2pt)
(-1.35,-1.2) circle (2pt)
(0.55,-3.8) circle (2pt);
\draw[color=red][line width=1.5pt] (1.25,-3) .. controls(-1,-3.5) and (-1,-1) .. (1,-0.5)
node[pos=0,right] {\tiny{$d_{3}$}}
node[pos=0.5,right] {\tiny{$g_{2}$}}
node[pos=0.75,right] {\tiny{$f_{2}$}}
node[pos=0.88,right] {\tiny{$e_{2}$}}
node[pos=1,right] {\tiny{$d_{2}$}};
\draw[color=red][line width=1.5pt] (1,-0.5) .. controls(3,0.5) and (-1,2) .. (-1.35,-1)
node[pos=0.3,right] {\tiny{$c_{2}$}}
node[pos=0.8,left] {\tiny{$p_{2}$}}
node[pos=1,left] {\tiny{$k_{2}$}};
\draw[color=red][line width=1.5pt] (0.55,-3.8) .. controls(-0.55,-3.8) and (-1.5,-1.7) .. (-1.35,-1)
node[pos=0,right] {\tiny{$d_{4}$}}; 
\draw[->][color=brown][line width=1.5pt] (-0.05,-1.05) ..controls(-2,-2. 5) and (0.3,-3.7) .. (0.45,-3.7)
node[pos=0.65,right] {$d_{q_{0},q_{1}}^{\Delta , 1}$};


\end{tikzpicture}}
}
\subfigure[]{
\hspace*{0.6em}{\begin{tikzpicture}[scale=1.1]
% configuracion


%2
\filldraw [black] 
(4,0) circle (2pt)
(4,-4) circle (2pt)
(4,-2) circle (2pt)
(3.25,1) circle (2pt)
(5,1) circle (2pt)
(4,-4.5) circle (1pt)
(4.3,-4.5) circle (1pt)
(3.7,-4.5) circle (1pt)
(2.7,0.45) circle (1pt)
(2.5,0.35) circle (1pt)
(2.3,0.25) circle (1pt)
(5.7,0.45) circle (1pt)
(5.9,0.35) circle (1pt)
(6.1,0.25) circle (1pt);


\draw[line width=1pt] (4,0) -- (3.25,1);
\draw[line width=1pt] (4,0) -- (5,1);

\draw[line width=1pt] (4,0) ..controls(4,0) and (2,1.2) .. (3.25,1.25);
\draw[line width=1pt] (4,0) ..controls(4,0) and (3.75,1.2) .. (3.25,1.25); 

\draw[line width=1pt] (4,0) ..controls(4,0) and (4.25,1.2) .. (5,1.25);
\draw[line width=1pt] (4,0) ..controls(4,0) and (6.25,1.2) .. (5,1.25); 
\draw[line width=1pt] (4,0) ..controls(1.5,0.5) and (1.5,2.3) .. (4,2.5); 
\draw[line width=1pt] (4,0) ..controls(6.5,0.5) and (6.5,2.3) .. (4,2.5); 
\draw[line width=1pt] (4,0) -- (2, 0);
\draw[line width=1pt] (4,0) -- (6, 0);
\draw[line width=1pt] (4,-4) -- (5, -5);
\draw[line width=1pt] (4,-4) -- (3, -5);
\draw[line width=1pt] (4,0) -- (4, -2)
node[pos=0.1,left] {$p$};;
\draw[line width=1pt] (4,0) .. controls(2, -0.5) and (2,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(6, -0.5) and (6,-3.5) .. (4, -4)
node[pos=0.5,left] {$j$};
\draw[line width=1pt] (4,0) .. controls(3.3,-1) and (3.3,-2.2) .. (4, -2.5)
node[pos=0.5,left] {$m$};
\draw[line width=1pt] (4,0) .. controls(4.7,-1) and (4.7,-2.2) .. (4, -2.5);

%Q
\draw[->][color=blue][line width=1.5pt] (4.1,2.4) ..controls(4.1,2.4) and (7,1.8) .. (4.95,0.8)
node[pos=0.5,below] {\tiny{$u_{1}$}};
\draw[->][color=blue][line width=1.5pt] (4.75,0.8) -- (3.5,0.8)
node[pos=0.5,below] {\tiny{$u_{2}$}}; 
\draw[>-][color=blue][line width=1.5pt] (3.9,2.4) ..controls(4.1,2.4) and (0.7,1.8) .. (3.3,0.8)
node[pos=0.5,below] {\tiny{$u_{3}$}};

\draw[->][color=blue][line width=1.5pt] (5,1.3) ..controls(4.5,1.5) and (3.75,1.5) .. (3.25,1.3)
node[pos=0.5,above] {\tiny{$\delta_{3}$}}; 
\draw[->][color=blue][line width=1.5pt] (3.15,1.3) -- (4,2.3)
node[pos=0.5,left] {\tiny{$\delta_{1}$}}; 
\draw[->][color=blue][line width=1.5pt] (4.1,2.3) -- (5.15,1.3)
node[pos=0.5,right] {\tiny{$\delta_{2}$}}; 

\draw[->][color=blue][line width=1.5pt] (4.75,0.9) -- (3.5,1.3)
node[pos=0.9,right] {\tiny{$\varepsilon_{1}$}};
\draw[->][color=blue][line width=1.5pt] (4.75,1.3) -- (3.5,0.95)
node[pos=0.1,left] {\tiny{$\varepsilon_{2}$}};
%gamma

% 2

\filldraw [red] 
(5.25,-3) circle (2pt)
(3.55,-2) circle (2pt)
(4.4,-0.75) circle (2pt)
(4,-1.05) circle (2pt)
(4.9,-0.55) circle (2pt)
(5.55,0) circle (2pt)
(5.35,0.5) circle (2pt)
(5.05,0.65) circle (2pt)
(4.75,0.75) circle (2pt)
(4.3,0.75) circle (2pt)
(3.8,0.65) circle (2pt)
(3.55,0.6) circle (2pt)
(3.35,0.45) circle (2pt)
(3.15,0.25) circle (2pt)
(3,0) circle (2pt)
(2.65,-1.2) circle (2pt)
(4.55,-3.8) circle (2pt);
\draw[color=red][line width=1.5pt] (5.25,-3) .. controls(3,-3.5) and (3,-1) .. (5,-0.5)
node[pos=0,right] {$d_{3}$}
node[pos=0.5,right] {$g_{2}$}
node[pos=0.75,right] {$f_{2}$}
node[pos=0.88,right] {$e_{2}$}
node[pos=1,right] {$d_{2}$};
\draw[color=red][line width=1.5pt] (5,-0.5) .. controls(7,0.5) and (3,2) .. (2.65,-1)

node[pos=1,left] {\tiny{$k_{2}$}};
\draw[color=red][line width=1.5pt] (4.55,-3.8) .. controls(3.45,-3.8) and (2.5,-1.7) .. (2.65,-1)
node[pos=0,right] {\tiny{$d_{4}$}}; 
\draw[->][color=brown][line width=1.5pt] (3.95,-1.05) ..controls(2,-2. 5) and (4.3,-3.7) .. (4.45,-3.7)
node[pos=0.65,right] {$d_{q_{0},q_{1}}^{\Delta , 1}$}; 
\end{tikzpicture}}

} 
\end{center}
\caption{Some end (or both) of $\alpha_{r}$ is the folded side of a self-folded triangle. \label{c114}}

\end{figure} 
\end{myEnumerate}
If $i$ is not a loop based on the puncture $p$ with the label $\Bowtie$ at $p$ then the curve $i'$ is locally $(a)$ or $(b)$ of Figure \ref{c115}.

\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{-1em}{\begin{tikzpicture}[scale=1]
% configuracion



%1
\filldraw [black] 
(0,0) circle (2pt)
(0,-4) circle (2pt)
(0,-2) circle (2pt)
(0,2.5) circle (2pt)
(0,1) circle (2pt)
(0,2.8) circle (1pt)
(0.3,2.8) circle (1pt)
(-0.3,2.8) circle (1pt)
(0,-4.5) circle (1pt)
(0.3,-4.5) circle (1pt)
(-0.3,-4.5) circle (1pt)
(-1,1) circle (1pt)
(-1.2,0.9) circle (1pt)
(-1.4,0.8) circle (1pt)
(1,1) circle (1pt)
(1.3,0.9) circle (1pt)
(1.5,0.8) circle (1pt);




\draw[line width=1pt] (0,2.5) -- (-1,3); 
\draw[line width=1pt] (0,2.5) -- (1,3); 
\draw[line width=1pt] (0,0) -- (0,1);
\draw[line width=1pt] (0,0) ..controls(0,0) and (-0.5,1.2) .. (0,1.25);
\draw[line width=1pt] (0,0) ..controls(0,0) and (0.5,1.2) .. (0,1.25); 
\draw[line width=1pt] (0,2.5) ..controls(-2,0.8) and (0,0) .. (0,0); 
\draw[line width=1pt] (0,2.5) ..controls(2,0.8) and (0,0) .. (0,0); 
\draw[line width=1pt] (0,0) -- (-1.25, 0.5);

\draw[line width=1pt] (0,0) -- (1.5, 0.5);
\draw[line width=1pt] (0,-4) -- (1, -5);
\draw[line width=1pt] (0,-4) -- (-1, -5);
\draw[line width=1pt] (0,0) -- (0, -2);
\draw[line width=1pt] (0,0) .. controls(-2, -0.5) and (-2,-3.5) .. (0, -4);
\draw[line width=1pt] (0,0) .. controls(2, -0.5) and (2,-3.5) .. (0, -4);

\draw[line width=1pt] (0,0) .. controls(-0.7,-1) and (-0.7,-2.2) .. (0, -2.5);

\draw[line width=1pt] (0,0) .. controls(0.7,-1) and (0.7,-2.2) .. (0, -2.5);




%gamma

% 1

\filldraw [red] 
(1.25,-3) circle (2pt)
(-0.45,-2) circle (2pt)
(0.4,-0.75) circle (2pt)
(0,-1.05) circle (2pt)
(0.9,-0.55) circle (2pt)
(1.35,0.5) circle (2pt)
(0.8,0.75) circle (2pt)
(0.25,0.75) circle (2pt)
(0,0.75) circle (2pt)
(-0.2,0.65) circle (2pt)
(-0.65,0.45) circle (2pt)
(-0.8,0.35) circle (2pt)
(-1.35,-1.2) circle (2pt)
(0.55,-3.8) circle (2pt);
\draw[color=red][line width=1.5pt] (1.25,-3) .. controls(-1,-3.5) and (-1,-1) .. (1,-0.5);
\draw[color=red][line width=1.5pt] (1,-0.5) .. controls(3,0.5) and (-1,2) .. (-1.35,-1);
\draw[color=red][line width=1.5pt] (0.55,-3.8) .. controls(-0.55,-3.8) and (-1.5,-1.7) .. (-1.35,-1);
\draw[->][color=brown][line width=1.5pt] (-0.05,-1.05) ..controls(-2,-2. 5) and (0.3,-3.7) .. (0.45,-3.7);



\draw [red] (-1.6,-1.2)node{ $\tiny{a}$};
\draw [red] (-0.65,-2.1)node{ $\tiny{b}$}; 
\draw [red] (0.15,-1.2)node{ $\tiny{c}$};

\draw [red](1.3,-0.5)node{ $\tiny{d_{1}}$}; 
\draw [red](0.55,-4)node{ $\tiny{d_{3}}$}; 
\draw [red](1.6,-2.75)node{ $\tiny{d_{2}}$};
\draw [red] (0.7,1) node{ $\tiny{f}$};
\draw [red] (1.6,0.45) node{ $\tiny{e}$};
\draw [red] (-0.4,0.85) node{ $\tiny{h}$}; 
\draw [red] (-0.7,0.75) node{ $\tiny{t}$}; 
\draw [red] (-1.1,0.25) node{ $\tiny{m}$}; 
\draw [red](1.45,1.75)node{ $\tiny{g}$};

\draw[dashed][color=red][line width=1.5pt] (0.55,-3.8) -- (1.5,-3.7);

\draw[dashed][color=red][line width=1.5pt] (1.25,-3) -- (2.7,-2.9); 
\draw[dashed][color=verdeobscuro][line width=1pt] (0,0.75) -- (1.25,1.75); 


\end{tikzpicture}}
}
\subfigure[]{
\hspace*{0.6em}{\begin{tikzpicture}[scale=1]
% configuracion
%2
\filldraw [black] 
(4,0) circle (2pt)
(4,-4) circle (2pt)
(4,-2) circle (2pt)
(3.25,1) circle (2pt)
(5,1) circle (2pt)
(4,-4.5) circle (1pt)
(4.3,-4.5) circle (1pt)
(3.7,-4.5) circle (1pt)
(2.7,0.45) circle (1pt)
(2.5,0.35) circle (1pt)
(2.3,0.25) circle (1pt)
(5.7,0.45) circle (1pt)
(5.9,0.35) circle (1pt)
(6.1,0.25) circle (1pt);


\draw[line width=1pt] (4,0) -- (3.25,1);
\draw[line width=1pt] (4,0) -- (5,1);

\draw[line width=1pt] (4,0) ..controls(4,0) and (2,1.2) .. (3.25,1.25);
\draw[line width=1pt] (4,0) ..controls(4,0) and (3.75,1.2) .. (3.25,1.25); 

\draw[line width=1pt] (4,0) ..controls(4,0) and (4.25,1.2) .. (5,1.25);
\draw[line width=1pt] (4,0) ..controls(4,0) and (6.25,1.2) .. (5,1.25); 
\draw[line width=1pt] (4,0) ..controls(1.5,0.5) and (1.5,2.3) .. (4,2.5); 
\draw[line width=1pt] (4,0) ..controls(6.5,0.5) and (6.5,2.3) .. (4,2.5); 
\draw[line width=1pt] (4,0) -- (2, 0);
\draw[line width=1pt] (4,0) -- (6, 0);
\draw[line width=1pt] (4,-4) -- (5, -5);
\draw[line width=1pt] (4,-4) -- (3, -5);
\draw[line width=1pt] (4,0) -- (4, -2)
node[pos=0.1,left] {$p$};;
\draw[line width=1pt] (4,0) .. controls(2, -0.5) and (2,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(6, -0.5) and (6,-3.5) .. (4, -4)
node[pos=0.5,left] {$j$};
\draw[line width=1pt] (4,0) .. controls(3.3,-1) and (3.3,-2.2) .. (4, -2.5)
node[pos=0.5,left] {$m$};
\draw[line width=1pt] (4,0) .. controls(4.7,-1) and (4.7,-2.2) .. (4, -2.5);


%gamma

% 2

\filldraw [red] 
(5.25,-3) circle (2pt)
(3.55,-2) circle (2pt)
(4.4,-0.75) circle (2pt)
(4,-1.05) circle (2pt)
(4.9,-0.55) circle (2pt)
(5.55,0) circle (2pt)
(5.35,0.5) circle (2pt)
(5.05,0.65) circle (2pt)
(4.75,0.75) circle (2pt)
(4.3,0.75) circle (2pt)
(3.8,0.65) circle (2pt)
(3.55,0.6) circle (2pt)
(3.35,0.45) circle (2pt)
(3.15,0.25) circle (2pt)
(3,0) circle (2pt)
(2.65,-1.2) circle (2pt)
(4.55,-3.8) circle (2pt);
\draw[color=red][line width=1.5pt] (5.25,-3) .. controls(3,-3.5) and (3,-1) .. (5,-0.5);

\draw[color=red][line width=1.5pt] (5,-0.5) .. controls(7,0.5) and (3,2) .. (2.65,-1);

\draw[color=red][line width=1.5pt] (4.55,-3.8) .. controls(3.45,-3.8) and (2.5,-1.7) .. (2.65,-1);
\draw[->][color=brown][line width=1.5pt] (3.95,-1.05) ..controls(2,-2. 5) and (4.3,-3.7) .. (4.45,-3.7);


\draw [red] (2.4,-1.2)node{ $\tiny{a}$};
\draw [red] (3.35,-2.1)node{ $\tiny{b}$}; 
\draw [red] (4.15,-1.2)node{ $\tiny{c}$};

\draw [red](5.3,-0.5)node{ $\tiny{d_{1}}$}; 
\draw [red](4.55,-4)node{ $\tiny{d_{3}}$}; 
\draw [red](5.6,-2.75)node{ $\tiny{d_{2}}$};
\draw [red] (5.7,-0.2) node{ $\tiny{e}$};
\draw [red] (5.4,0.8) node{ $\tiny{f_{1}}$};
\draw [red] (3,0.5) node{ $\tiny{f_{2}}$};
\draw [red](4.55,1.5)node{ $\tiny{g}$};
\draw [red] (4.2,0.95) node{ $\tiny{h}$}; 
\draw [red] (3.85,0.95) node{ $\tiny{t}$};
\draw [red](3.7,1.5)node{ $\tiny{n}$}; 
\draw [red] (2.7,-0.2) node{ $\tiny{m}$}; 


\draw[dashed][color=red][line width=1.5pt] (4.55,-3.8) -- (5.5,-3.7);

\draw[dashed][color=red][line width=1.5pt] (5.25,-3) -- (6.7,-2.9); 
\draw[dashed][color=verdeobscuro][line width=1pt] (4.65,1.4) -- (4.75,0.9); 
\draw[dashed][color=verdeobscuro][line width=1pt] (3.65,1.3) -- (3.5,0.6);

\end{tikzpicture}}

} 
\end{center}
\caption{The arc $i$ is not a loop based on the puncture $p$ with label $\Bowtie$ in $p$. \label{c115}}
\end{figure} 

We will calculate $\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ and $\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}$ in both configurations of Figure \ref{c115} to verify to the affirmation. We begin with the configuration $(a)$ of Figure \ref{c115}.

\begin{itemize}
\item{}$\alpha_{r}=u_{2}$.

In this case $N=\delta \eta_{2}$ then $\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + \delta \eta_{2}$. Since $\alpha_{n}$ and $\delta$ act as zero in $M_{l}$ and $M_{l+1}$ then $\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}$.

\item{}$\alpha_{r}=\eta_{2}$.

As in the case $\alpha_{r}=u_{2}$ it is easy to verify that $\alpha_{n}$ and $\delta$ act as zero in $M_{l}$ and $M_{l+1}$.
\end{itemize}

Now we will focus on $(b)$ of Figure \ref{c115}.

\begin{itemize}
\item{}$\alpha_{r}=u_{1}$.

In this case $N=u_{3}u_{2} + \delta_{1}\varepsilon_{1}$, since $\alpha_{n}$ acts as zero in $M_{l}$ and $M_{l+1}$ is enough to verify that $N=u_{3}u_{2} + \delta_{1}\varepsilon_{1}$ acts as zero in $M_{l}$ and $M_{l+1}$.

$(u_{3}u_{2} + \delta_{1}\varepsilon_{1})_{M_{l}}=(u_{3}u_{2} + \delta_{1}\varepsilon_{1})_{M_{l+1}} = \tiny{\begin{bmatrix}
0 \\
1
\end{bmatrix}(1) + \begin{bmatrix}
0 \\
1
\end{bmatrix}(-1) }=0.$

\item{}$\alpha_{r}=u_{2}$.

In this case $N=u_{1}u_{3}$, since $\alpha_{n}$ acts as zero in $M_{l}$ and $M_{l+1}$ is enough to verify that $N=u_{1}u_{3}$ acts as zero in $M_{l}$ and $M_{l+1}$.

$(u_{3}u_{2})_{M_{l}}=(u_{3}u_{2})_{M_{l+1}} = \tiny{\begin{bmatrix}
1 & 0 \\
\end{bmatrix} \begin{bmatrix}
0 \\
1
\end{bmatrix}}=0.$
\item{}$\alpha_{r}=u_{3}$.

In this case $N=u_{2}u_{1} + \varepsilon_{2}\delta_{2}$, since $\alpha_{n}$ acts as zero in $M_{l}$ and $M_{l+1}$ is enough to verify that $N=u_{3}u_{2} + \delta_{1}\varepsilon_{1}$ acts as zero in $M_{l}$ and $M_{l+1}$.

$(u_{2}u_{1} + \varepsilon_{2}\delta_{2})_{M_{l}}=(u_{2}u_{1} + \varepsilon_{2}\delta_{2})_{M_{l+1}} = \tiny{(1)\begin{bmatrix}
1 & 0 \\
\end{bmatrix} + (1)\begin{bmatrix}
-1 &0 \\
\end{bmatrix} }=0.$

Therefore $Ker(\xi_{M_{l}}) \subseteq Ker(\xi_{M_{l+1}})$.
\end{itemize}
On the other hand, if the arc $i$ is a loop based on the puncture $p$ with label $\Bowtie$ in $p$, then we have one of the seven configurations of Figure \ref{c116}.

\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=1.25]
% configuracion1



%1
\filldraw [black] 
(0,0) circle (2pt)
(0,-4) circle (2pt)
(0,-2) circle (2pt)
(0,2.5) circle (2pt)
(0,1) circle (2pt)
(0,2.8) circle (1pt)
(0.3,2.8) circle (1pt)
(-0.3,2.8) circle (1pt)
(0,-4.5) circle (1pt)
(0.3,-4.5) circle (1pt)
(-0.3,-4.5) circle (1pt)
(-1,1) circle (1pt)
(-1.2,0.9) circle (1pt)
(-1.4,0.8) circle (1pt)
(1,1) circle (1pt)
(1.3,0.9) circle (1pt)
(1.5,0.8) circle (1pt);




\draw[line width=1pt] (0,2.5) -- (-1,3); 
\draw[line width=1pt] (0,2.5) -- (1,3); 
\draw[line width=1pt] (0,0) -- (0,1);
\draw[line width=1pt] (0,0) ..controls(0,0) and (-0.5,1.2) .. (0,1.25);
\draw[line width=1pt] (0,0) ..controls(0,0) and (0.5,1.2) .. (0,1.25); 
\draw[line width=1pt] (0,2.5) ..controls(-2,0.8) and (0,0) .. (0,0); 
\draw[line width=1pt] (0,2.5) ..controls(2,0.8) and (0,0) .. (0,0); 
\draw[line width=1pt] (0,0) -- (-1.25, 0.5)
node[pos=0.05,left] {$p$};
\draw[line width=1pt] (0,0) -- (1.5, 0.5);
\draw[line width=1pt] (0,-4) -- (1, -5);
\draw[line width=1pt] (0,-4) -- (-1, -5);
\draw[line width=1pt] (0,0) -- (0, -2);
\draw[line width=1pt] (0,0) .. controls(-2, -0.5) and (-2,-3.5) .. (0, -4);
\draw[line width=1pt] (0,0) .. controls(2, -0.5) and (2,-3.5) .. (0, -4);
\draw[line width=1pt] (0,0) .. controls(-0.7,-1) and (-0.7,-2.2) .. (0, -2.5)
node[pos=0.5,left] {$m$};
\draw[line width=1pt] (0,0) .. controls(0.7,-1) and (0.7,-2.2) .. (0, -2.5);

%gamma


% 1

\filldraw [red] 
(1.25,-3) circle (2pt)
(-0.45,-2) circle (2pt)
(0.4,-0.75) circle (2pt)
(0,-1.05) circle (2pt)
(0.9,-0.55) circle (2pt)
(0.2,0.75) circle (2pt) %ll
(0,0.75) circle (2pt)
(-0.2,0.65) circle (1.5pt)
(1.35,0.5) circle (2pt)
(0.8,0.75) circle (2pt)
(-0.65,0.45) circle (2pt)
(-0.8,0.35) circle (2pt)
(-1.35,-1.2) circle (2pt)
(0.55,-3.8) circle (2pt)
(-0.2,2.3) circle (2pt)
(0.45,2.05) circle (2pt)
(0.9,0.3) circle (2pt)
(0.45,-0.15) circle (2pt)
(-0.2,-0.3) circle (2pt)
(0,-0.3) circle (2pt)
(0.2,-0.3) circle (2pt)
(0,0.9) circle (2pt)
(-0.45,-0.15) circle (2pt)
(-0.55,0.2) circle (2pt)
(-0.5,0.3) circle (2pt)
(-0.2,0.8) circle (1.5pt)
(0.2,1.05) circle (2pt)
(-0.65,1.85) circle (2pt);

\draw[color=red][line width=1.5pt] (1.25,-3) .. controls(-1,-3.5) and (-1,-1) .. (1,-0.5);

\draw[color=red][line width=1.5pt] (1,-0.5) .. controls(3,0.5) and (-1,2) .. (-1.35,-1);
\draw[color=red][line width=1.5pt] (0.55,-3.8) .. controls(-0.55,-3.8) and (-1.5,-1.7) .. (-1.35,-1);
\draw[->][color=brown][line width=1.5pt] (-0.05,-1.05) ..controls(-2,-2. 5) and (0.3,-3.7) .. (0.45,-3.7);
%extencion de i' 
\draw[color=red][line width=1.5pt] (-1.1,2.25) ..controls(0.2,2.75) and (1.5,1.5) .. (0.9,0.25);

\draw[color=red][line width=1.5pt] (-0.5,0.35) ..controls (-0.8,-0.5) and (0.35,-0.5) .. (0.9,0.25);

\draw[color=red][line width=1.5pt] (-0.5,0.35) ..controls(-0.35,1) and (0.75,0.9).. (0,1.7);

\draw[color=red][line width=1.5pt] (0,1.7) ..controls (-0.25,1.9) and (-0.75,1.9) .. (-0.65,1.8);

\draw [red] (-1.6,-1.2)node{ $\tiny{a_{1}}$};
\draw [red] (-0.73,-0.2)node{ $\tiny{a_{2}}$};
\draw [red] (-0.65,-2.1)node{ $\tiny{b_{1}}$};
\draw [red] (-0.45,-0.45)node{ $\tiny{b_{2}}$}; 
\draw [red] (0.2,-1.2)node{ $\tiny{c_{1}}$};
\draw [red] (0.2,-0.55)node{ $\tiny{c_{2}}$};
\draw [red](1.3,-0.5)node{ $\tiny{d_{1}}$}; 
\draw [red](0.8,-0.1)node{ $\tiny{d_{2}}$}; 
\draw [red](1.6,-2.75)node{ $\tiny{d_{3}}$};
\draw [red](0.55,-4)node{ $\tiny{d_{4}}$}; 
\draw [red] (1.35,0.7) node{ $\tiny{e_{1}}$};
\draw [red] (1.2,0.2) node{ $\tiny{e_{2}}$};
\draw [red] (0.7,1) node{ $\tiny{f_{1}}$};
\draw [red](0.7,2.2)node{ $\tiny{f_{2}}$};
\draw [red](0.4,0.6)node{ $\tiny{g_{1}}$};
\draw [red] (0.05,1.4) node{ $\tiny{g_{2}}$}; 
\draw [red] (-0.6,0.7) node{ $\tiny{t_{1}}$};
\draw [red] (-0.25,0.35) node{ $\tiny{t_{2}}$};
\draw [red](-0.9,2)node{ $\tiny{t_{3}}$};
\draw [red](-0.3,2.55)node{ $\tiny{t_{4}}$};
\draw [red](-1,1.5)node{ $\tiny{n_{1}}$};
\draw [red](-0.45,1.5)node{ $\tiny{n_{2}}$}; 
\draw [red] (-1.15,0.3) node{ $\tiny{k_{1}}$}; 
\draw [red] (-0.7,0.1) node{ $\tiny{k_{2}}$};

\draw[dashed][color=red][line width=1.5pt] (0.55,-3.8) -- (1.5,-3.7);

\draw[->][color=brown][line width=1pt] (0,0.85) ..controls(0.5,0.95) and (0.7,1.5) .. (-0.1,2.2) ; 
\draw[dashed][color=verdeobscuro][line width=1pt] (-1,1.3) -- (0,0.75); 
\draw[dashed][color=verdeobscuro][line width=1pt] (-0.45,1.3) -- (0,0.85); 

\end{tikzpicture}}
}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=1.25]
% configuracion2


%1

%2
\filldraw [black] 
(4,0) circle (2pt)
(4,-4) circle (2pt)
(4,-2) circle (2pt)
(4,2.5) circle (2pt)
(4,1) circle (2pt)
(4,2.8) circle (1pt)
(4.3,2.8) circle (1pt)
(3.7,2.8) circle (1pt)
(4,-4.5) circle (1pt)
(4.3,-4.5) circle (1pt)
(3.7,-4.5) circle (1pt)
(3,1) circle (1pt)
(2.8,0.9) circle (1pt)
(2.6,0.8) circle (1pt)
(5,1) circle (1pt)
(5.3,0.9) circle (1pt)
(5.5,0.8) circle (1pt);



\draw[line width=1pt] (4,2.5) -- (3,3); 
\draw[line width=1pt] (4,2.5) -- (5,3); 
\draw[line width=1pt] (4,0) -- (4,1);
\draw[line width=1pt] (4,0) ..controls(4,0) and (3.5,1.2) .. (4,1.25);
\draw[line width=1pt] (4,0) ..controls(4,0) and (4.5,1.2) .. (4,1.25); 
\draw[line width=1pt] (4,2.5) ..controls(2,0.8) and (4,0) .. (4,0); 
\draw[line width=1pt] (4,2.5) ..controls(6,0.8) and (4,0) .. (4,0); 
\draw[line width=1pt] (4,0) -- (2.75, 0.5)
node[pos=0.05,left] {$p$};
\draw[line width=1pt] (4,0) -- (5.5, 0.5);
\draw[line width=1pt] (4,-4) -- (5, -5);
\draw[line width=1pt] (4,-4) -- (3, -5);
\draw[line width=1pt] (4,0) -- (4, -2);
\draw[line width=1pt] (4,0) .. controls(2, -0.5) and (2,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(6, -0.5) and (6,-3.5) .. (4, -4);
% node[pos=0.5,left] {$j$};
\draw[line width=1pt] (4,0) .. controls(3.3,-1) and (3.3,-2.2) .. (4, -2.5)
node[pos=0.5,left] {$m$};
\draw[line width=1pt] (4,0) .. controls(4.7,-1) and (4.7,-2.2) .. (4, -2.5);



%gamma

% 2

\filldraw [red] 
(5.25,-3) circle (2pt)
(3.55,-2) circle (2pt)
(4.4,-0.75) circle (2pt)
(4,-1.05) circle (2pt)
(4.9,-0.55) circle (2pt)
(5.35,0.5) circle (2pt)
(4.8,0.75) circle (2pt)
(4.2,0.75) circle (1.5pt)
(4,0.7) circle (1.5pt) 
(3.8,0.65) circle (2pt)
(3.35,0.45) circle (2pt)
(3.2,0.35) circle (2pt)
(2.65,-1.2) circle (2pt)
(4.55,-3.8) circle (2pt)
(4.25,2.3) circle (2pt)
(3.45,1.95) circle (2pt)
(2.85,0.45) circle (2pt)
(3.45,-0.25) circle (2pt)
(3.8,-0.3) circle (2pt)
(4,-0.3) circle (2pt)
(4.2,-0.3) circle (2pt)
(4.35,-0.15) circle (2pt)
(4.65,0.2) circle (2pt)
(4.6,0.4) circle (2pt)
(4,0.85) circle (1.5pt)
(3.8,0.9) circle (2pt)
(4.5,2) circle (2pt);
\draw[color=red][line width=1.5pt] (5.25,-3) .. controls(3,-3.5) and (3,-1) .. (5,-0.5);


\draw[color=red][line width=1.5pt] (5,-0.5) .. controls(7,0.5) and (3,2) .. (2.65,-1);


\draw[color=red][line width=1.5pt] (4.55,-3.8) .. controls(3.45,-3.8) and (2.5,-1.7) .. (2.65,-1);
\draw[->][color=brown][line width=1.5pt] (3.95,-1.05) ..controls(2,-2. 5) and (4.3,-3.7) .. (4.45,-3.7);
%extencion de i' 
\draw[color=red][line width=1.5pt] (4.3,2.3) ..controls(3.5,2.5) and (2.5,0.75) .. (2.9,0.35);

\draw[color=red][line width=1.5pt] (2.9,0.35) ..controls (3.2,-0.5) and (4.35,-0.5) .. (4.65,0.25);

\draw[color=red][line width=1.5pt] (4.65,0.25) ..controls(4.65,1) and (3,0.6).. (4,1.7);

\draw[color=red][line width=1.5pt] (4,1.7) ..controls(4.2,1.9) and (4.5,2.1) .. (5,2.1);



\draw [red] (2.4,-1.2)node{ $\tiny{a_{1}}$};
\draw [red] (3.17,-0.2)node{ $\tiny{a_{2}}$};
\draw [red] (3.35,-2.1)node{ $\tiny{b_{1}}$};
\draw [red] (3.55,-0.45)node{ $\tiny{b_{2}}$}; 
\draw [red] (4.2,-1.2)node{ $\tiny{c_{1}}$};
\draw [red] (4.2,-0.55)node{ $\tiny{c_{2}}$};
\draw [red](5.3,-0.5)node{ $\tiny{d_{1}}$}; 
\draw [red](4.65,-0.1)node{ $\tiny{d_{2}}$}; 
\draw [red](5.6,-2.75)node{ $\tiny{d_{3}}$};
\draw [red](4.55,-4)node{ $\tiny{d_{4}}$}; 
\draw [red] (5.35,0.7) node{ $\tiny{e_{1}}$};
\draw [red] (5,0.2) node{ $\tiny{e_{2}}$};
\draw [red] (4.7,1) node{ $\tiny{f_{1}}$};
\draw [red](4.33,0.5)node{ $\tiny{f_{2}}$};
\draw [red](4.9,1.9)node{ $\tiny{f_{3}}$};
\draw [red](4.5,2.4)node{ $\tiny{f_{4}}$};
\draw [red](3.7,0.5)node{ $\tiny{g_{1}}$};
\draw [red] (3.55,1) node{ $\tiny{g_{2}}$}; 
\draw [red] (3.4,0.7) node{ $\tiny{t_{1}}$};
\draw [red](3.1,2)node{ $\tiny{t_{2}}$};
\draw [red](2.45,1)node{ $\tiny{n_{1}}$};
\draw [red](5.6,1.9)node{ $\tiny{n_{2}}$}; 
\draw [red] (2.7,0.3) node{ $\tiny{k_{2}}$}; 
\draw [red] (3.3,0.1) node{ $\tiny{k_{1}}$};

\draw[dashed][color=red][line width=1.5pt] (4.55,-3.8) -- (5.5,-3.7);

\draw[->][color=brown][line width=1pt] (3.6,2) -- (4.35,2.05) ; 
\draw[dashed][color=verdeobscuro][line width=1pt] (4,0.85) -- (5.5,1.9); 
\draw[dashed][color=verdeobscuro][line width=1pt] (4,0.75) -- (2.55,1); 



\end{tikzpicture}}

} 

\end{center}
% \caption{a \label{c116}.}

\end{figure}





\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=1]
% configuracion3



%3
\filldraw [black] 
(0,0) circle (2pt)
(0,-4) circle (2pt)
(0,-2) circle (2pt)
(-1.15,1.75) circle (2pt) %
(1.25,1.75) circle (2pt) %
(0,-4.5) circle (1pt)
(0.3,-4.5) circle (1pt)
(-0.3,-4.5) circle (1pt)
(-1.9,0.45) circle (1pt)
(-2.1,0.35) circle (1pt)
(-2.3,0.25) circle (1pt)
(1.75,0.45) circle (1pt)
(1.95,0.35) circle (1pt)
(2.15,0.25) circle (1pt);

\draw[line width=1pt] (0,0) -- (-1.15,1.75);
\draw[line width=1pt] (0,0) -- (1.25,1.75);

\draw[line width=1pt] (0,0) -- (-2, 0); 
\draw[line width=1pt] (0,0) -- (1.8, 0);

\draw[line width=1pt] (0,0) ..controls(0,0) and (-2,1.2) .. (-1.15,1.95); %
\draw[line width=1pt] (0,0) ..controls(0,0) and (0,1.7) .. (-1.15,1.95); % 

\draw[line width=1pt] (0,0) ..controls(0,0) and (0,1.6) .. (1.35,1.9); %
\draw[line width=1pt] (0,0) ..controls(0,0) and (2.25,1.2) .. (1.35,1.9); %
\draw[line width=1pt] (0,0) ..controls(-3.5,0.5) and (-3.5,3.3) .. (0,3.5); 
\draw[line width=1pt] (0,0) ..controls(3.5,0.5) and (3.5,3.3) .. (0,3.5); 


\draw[line width=1pt] (0,-4) -- (1, -5);
\draw[line width=1pt] (0,-4) -- (-1, -5);
\draw[line width=1pt] (0,0) -- (0, -2)
node[pos=0.1,left] {$p$};
\draw[line width=1pt] (0,0) .. controls(-2, -0.5) and (-2,-3.5) .. (0, -4);
\draw[line width=1pt] (0,0) .. controls(2, -0.5) and (2,-3.5) .. (0, -4)
node[pos=0.5,left] {$j$};
\draw[line width=1pt] (0,0) .. controls(-0.7,-1) and (-0.7,-2.2) .. (0, -2.5)
node[pos=0.5,left] {$m$};
\draw[line width=1pt] (0,0) .. controls(0.7,-1) and (0.7,-2.2) .. (0, -2.5);




% 3 gamma

\filldraw [red] 
(1.25,-3) circle (2pt)
(-0.45,-2) circle (2pt)
(0.4,-0.75) circle (2pt)
(0,-1.05) circle (2pt)
(0.9,-0.55) circle (2pt)
(1.55,0) circle (2pt)
(1.43,0.45) circle (2pt)
(1,0.65) circle (2pt)
(0.55,0.75) circle (2pt)
(0.15,0.75) circle (2pt)
(-0.1,0.7) circle (2pt)
(-0.45,0.6) circle (2pt)
(-0.65,0.45) circle (2pt)
(-0.85,0.25) circle (2pt)
(-1,0) circle (2pt)
(-1.35,-1.2) circle (2pt)
(0.55,-3.8) circle (2pt);
\draw[color=red][line width=1.5pt] (1.25,-3) .. controls(-1,-3.5) and (-1,-1) .. (1,-0.5);

\draw[color=red][line width=1.5pt] (1,-0.5) .. controls(3,0.5) and (-1,2) .. (-1.35,-1);

\draw[color=red][line width=1.5pt] (0.55,-3.8) .. controls(-0.55,-3.8) and (-1.5,-1.7) .. (-1.35,-1);
\draw[->][color=brown][line width=1.5pt] (-0.05,-1.05) ..controls(-2,-2. 5) and (0.3,-3.7) .. (0.45,-3.7);

%extencion de i'
\filldraw [red] 
(-0.45,3.45) circle (2pt)
(-1.05,1.9) circle (2pt)
(-1.1,1.7) circle (2pt)
(-1.25,1.05) circle (2pt)
(-1.2,0.3) circle (2pt)
(-1.15,0) circle (1.5pt)
(-0.85,-0.45) circle (2pt)
(-0.4,-0.65) circle (2pt)
(0,-0.55) circle (2pt)
(0.2,-0.4) circle (2pt)
(0.45,-0.2) circle (2pt)
(0.5,0) circle (2pt)
(0.55,0.15) circle (1.5pt)
(0.7,0.5) circle (2pt) 
(0.8,1.1) circle (2pt)
(0.85,1.7) circle (2pt)
(0.5,3.45) circle (2pt);

\draw[color=red][line width=1.5pt] (-0.35,3.5) .. controls (-3.5,-2.1) and (2.25,-2.1) .. (0.35,4); 


\draw [red] (-1.6,-1.2)node{ $\tiny{a_{1}}$};
\draw [red] (-0.97,-0.6)node{ $\tiny{a_{2}}$};
\draw [red] (-0.65,-2.1)node{ $\tiny{b_{1}}$};
\draw [red] (-0.45,-0.8)node{ $\tiny{b_{2}}$}; 
\draw [red] (0.2,-1.2)node{ $\tiny{c_{1}}$};
\draw [red] (0.2,-0.65)node{ $\tiny{c_{2}}$};
\draw [red](1.3,-0.5)node{ $\tiny{d_{1}}$}; 
\draw [red](0.5,-0.4)node{ $\tiny{d_{2}}$}; 
\draw [red](1.6,-2.75)node{ $\tiny{d_{3}}$};
\draw [red](0.55,-4)node{ $\tiny{d_{4}}$}; 
\draw [red] (1.75,0.2) node{ $\tiny{e_{1}}$};
\draw [red] (0.75,-0.15) node{ $\tiny{e_{2}}$};
\draw [red] (1.43,0.75) node{ $\tiny{f_{1}}$};
\draw [red] (0.85,0.35) node{ $\tiny{f_{2}}$};
\draw [red] (-0.65,3.75) node{ $\tiny{f_{3}}$};
\draw [red] (0.65,3.75) node{ $\tiny{f_{4}}$};
\draw [red] (-1.55,0.6) node{ $\tiny{f_{6}}$};
\draw [red] (-0.95,0.5) node{ $\tiny{f_{5}}$};
\draw [red](0.5,1)node{ $\tiny{g_{1}}$};
\draw [red] (1.1,1.2) node{ $\tiny{g_{2}}$}; 
\draw [red](-0.35,0.85)node{ $\tiny{h_{1}}$};
\draw [red](-0.75,1.65)node{ $\tiny{h_{2}}$};
\draw [red] (-0.8,-0.15) node{ $\tiny{t_{1}}$};
\draw [red](-1.4,-0.15)node{ $\tiny{t_{2}}$};
\draw [red](-0.3,2.05)node{ $\tiny{n_{1}}$};
\draw [red](-1.25,2.15)node{ $\tiny{n_{2}}$}; 
\draw [red] (1,1.9) node{ $\tiny{k_{2}}$}; 
\draw [red] (0.15,1.3) node{ $\tiny{k_{1}}$};

\draw[dashed][color=red][line width=1.5pt] (0.55,-3.8) -- (1.5,-3.7);

\draw[->][color=brown][line width=1pt] (-1,1.65) -- (0.4,3.35) ; 
\draw[dashed][color=verdeobscuro][line width=1pt] (-0.03,0.75) -- (-0.3,1.9); 
\draw[dashed][color=verdeobscuro][line width=1pt] (0.15,0.75) -- (0.15,1.2); 

\end{tikzpicture}}
}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=1]
% configuracion4



%1
\filldraw [black] 
(0,0) circle (2pt)
(0,-4) circle (2pt)
(0,-2) circle (2pt)
(-1.15,1.75) circle (2pt) %
(1.25,1.75) circle (2pt) %
(0,-4.5) circle (1pt)
(0.3,-4.5) circle (1pt)
(-0.3,-4.5) circle (1pt)
(-1.9,0.45) circle (1pt)
(-2.1,0.35) circle (1pt)
(-2.3,0.25) circle (1pt)
(1.75,0.45) circle (1pt)
(1.95,0.35) circle (1pt)
(2.15,0.25) circle (1pt);

\draw[line width=1pt] (0,0) -- (-1.15,1.75);
\draw[line width=1pt] (0,0) -- (1.25,1.75);

\draw[line width=1pt] (0,0) -- (-2, 0); 
\draw[line width=1pt] (0,0) -- (1.8, 0);

\draw[line width=1pt] (0,0) ..controls(0,0) and (-2,1.2) .. (-1.15,1.95); %
\draw[line width=1pt] (0,0) ..controls(0,0) and (0,1.7) .. (-1.15,1.95); % 

\draw[line width=1pt] (0,0) ..controls(0,0) and (0,1.6) .. (1.35,1.9); %
\draw[line width=1pt] (0,0) ..controls(0,0) and (2.25,1.2) .. (1.35,1.9); %
\draw[line width=1pt] (0,0) ..controls(-3.5,0.5) and (-3.5,3.3) .. (0,3.5); 
\draw[line width=1pt] (0,0) ..controls(3.5,0.5) and (3.5,3.3) .. (0,3.5); 


\draw[line width=1pt] (0,-4) -- (1, -5);
\draw[line width=1pt] (0,-4) -- (-1, -5);
\draw[line width=1pt] (0,0) -- (0, -2)
node[pos=0.1,left] {$p$};
\draw[line width=1pt] (0,0) .. controls(-2, -0.5) and (-2,-3.5) .. (0, -4);
\draw[line width=1pt] (0,0) .. controls(2, -0.5) and (2,-3.5) .. (0, -4)
node[pos=0.5,left] {$j$};
\draw[line width=1pt] (0,0) .. controls(-0.7,-1) and (-0.7,-2.2) .. (0, -2.5)
node[pos=0.5,left] {$m$};
\draw[line width=1pt] (0,0) .. controls(0.7,-1) and (0.7,-2.2) .. (0, -2.5);


% 1

\filldraw [red] 
(1.25,-3) circle (2pt)
(-0.45,-2) circle (2pt)
(0.4,-0.75) circle (2pt)
(0,-1.05) circle (2pt)
(0.9,-0.55) circle (2pt)
(1.55,0) circle (2pt)
(1.35,0.5) circle (2pt)
(1,0.65) circle (2pt)
(0.55,0.75) circle (2pt)
(0.15,0.75) circle (2pt)
(-0.1,0.7) circle (2pt)
(-0.45,0.6) circle (2pt)
(-0.65,0.45) circle (2pt)
(-0.85,0.25) circle (2pt)
(-1,0) circle (2pt)
(-1.35,-1.2) circle (2pt)
(0.55,-3.8) circle (2pt);
\draw[color=red][line width=1.5pt] (1.25,-3) .. controls(-1,-3.5) and (-1,-1) .. (1,-0.5);

\draw[color=red][line width=1.5pt] (1,-0.5) .. controls(3,0.5) and (-1,2) .. (-1.35,-1);

\draw[color=red][line width=1.5pt] (0.55,-3.8) .. controls(-0.55,-3.8) and (-1.5,-1.7) .. (-1.35,-1);
\draw[->][color=brown][line width=1.5pt] (-0.05,-1.05) ..controls(-2,-2. 5) and (0.3,-3.7) .. (0.45,-3.7);


%extencion de i'
\filldraw [red] (-2,0.8) circle (2pt)
(-1.3,1.25) circle (2pt)
(-1,1.6) circle (2pt)
(-0.83,1.78) circle (2pt)
(1.8,0.6) circle (2pt)
(1.3,0) circle (2pt)
(0.65,-0.3) circle (2pt)
(0.25,-0.45) circle (2pt)
(0,-0.5) circle (2pt)
(-0.25,-0.5) circle (2pt)
(-0.95,-0.5) circle (2pt)
(-1.75,0) circle (2pt)
(-1.6,0.5) circle (2pt)
(-1.1,0.9) circle (2pt)
(-0.65,1) circle (2pt)
(-0.2,1) circle (2pt) 
(0.2,1) circle (2pt)
(0.7,1.05) circle (2pt)
(1.55,1.6) circle (2pt)
(-0.43,1.45) circle (2pt)
(-0.8,1.2) circle (2pt);


\draw[color=red][line width=1.5pt] (-1.75,0) ..controls (-1.5,-1) and (1.2,-0.5) ..(1.75,0.5);
\draw[color=red][line width=1.5pt] (-1.75,0) ..controls(-1.5,2) and (1.2,0) .. (1.7,2);

\draw[color=red][line width=1.5pt] (-0.8,1.2) ..controls (-0.6,1.5) and (1.5,2.5) .. (1.7,2);
\draw[color=red][line width=1.5pt] (-1,1.6) ..controls (-0.6,2.2) and (1,2.9) .. (1.7,2.5);
\draw[color=red][line width=1.5pt] (1.7,2.5) ..controls (2.5,2.3) and (2,1) .. (1.75,0.5); 
\draw[color=red][line width=1.5pt] (-1,1.6) .. controls (-1.3,1) and (-2.6,0.5) ..(-2.6,0.5);


\draw [red] (-1.6,-1.2)node{ $\tiny{a_{1}}$};
\draw [red] (-0.85,-0.8)node{ $\tiny{a_{2}}$};
\draw [red] (-0.65,-2.1)node{ $\tiny{b_{1}}$};
\draw [red] (-0.45,-0.7)node{ $\tiny{b_{2}}$}; 
\draw [red] (0.2,-1.2)node{ $\tiny{c_{1}}$};
\draw [red] (0.2,-0.65)node{ $\tiny{c_{2}}$};
\draw [red](1.3,-0.6)node{ $\tiny{d_{1}}$}; 
\draw [red](0.75,-0.05)node{ $\tiny{d_{2}}$}; 
\draw [red](1.6,-2.75)node{ $\tiny{d_{3}}$};
\draw [red](0.55,-4)node{ $\tiny{d_{4}}$}; 
\draw [red] (1.75,-0.2) node{ $\tiny{e_{1}}$};
\draw [red] (1.15,0.16) node{ $\tiny{e_{2}}$};
\draw [red] (1.46,0.75) node{ $\tiny{f_{1}}$};
\draw [red] (2.05,0.6) node{ $\tiny{f_{2}}$};
\draw [red] (-2,1.1) node{ $\tiny{f_{3}}$};
\draw [red] (-1.65,0.8) node{ $\tiny{f_{4}}$};
\draw [red] (-0.95,0.5) node{ $\tiny{f_{5}}$};
\draw [red](0.7,0.6)node{ $\tiny{g_{1}}$};
\draw [red] (0.7,1.3) node{ $\tiny{g_{2}}$}; 
\draw [red](1.02,0.9)node{ $\tiny{h_{1}}$};
\draw [red](1.8,1.65)node{ $\tiny{h_{2}}$};
\draw [red] (-0.8,-0.15) node{ $\tiny{t_{1}}$};
\draw [red](-1.85,-0.15)node{ $\tiny{t_{2}}$};
\draw [red](0.15,1.55)node{ $\tiny{n_{1}}$};
\draw [red](-0.41,1.2)node{ $\tiny{n_{2}}$};
\draw [red](0,2.7)node{ $\tiny{n_{3}}$};
\draw [red](-0.8,2.1)node{ $\tiny{n_{4}}$}; 
\draw [red] (-1.8,2) node{ $\tiny{k_{2}}$}; 
\draw [red] (-2.4,2) node{ $\tiny{k_{1}}$};
\draw [red] (-0.4,2.7) node{ $\tiny{k_{4}}$};
\draw [red] (-1.2,2.7) node{ $\tiny{k_{3}}$}; 

\draw[dashed][color=red][line width=1.5pt] (0.55,-3.8) -- (1.5,-3.7);

\draw[dashed][color=verdeobscuro][line width=1pt] (-0.03,0.75) -- (0.1,1.4); 
\draw[dashed][color=verdeobscuro][line width=1pt] (-0.55,0.75) -- (-2.4,1.8); 
\draw[dashed][color=verdeobscuro][line width=1pt] (-0.65,1) -- (-1.8,1.8); 
\draw[dashed][color=verdeobscuro][line width=1pt] (-0.75,1.25) -- (-0.4,2.5); 
\draw[dashed][color=verdeobscuro][line width=1pt] (-1,1.75) -- (-1.2,2.5); 

\draw[dashed][color=verdeobscuro][line width=1pt] (-0.35,1.5) -- (0,2.5); 

\draw[->][color=blue][line width=1pt] (0.65,1) ..controls(3.4,1.6) and (1,3.15) .. (-0.9,1.5); 
\draw[->][color=brown][line width=1pt] (0.65,1) ..controls(3.5,0.9) and (1.5,3.55) .. (-0.7,1.8);

\end{tikzpicture}} } 


\end{center}
% \caption{a \label{c116}.}

\end{figure}





\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=1]
% configuracion5



%1
\filldraw [black] 
(0,0) circle (2pt)
(0,-4) circle (2pt)
(0,-2) circle (2pt)
(-1.15,1.75) circle (2pt) %
(1.25,1.75) circle (2pt) %
(0,-4.5) circle (1pt)
(0.3,-4.5) circle (1pt)
(-0.3,-4.5) circle (1pt)
(-1.9,0.45) circle (1pt)
(-2.1,0.35) circle (1pt)
(-2.3,0.25) circle (1pt)
(1.75,0.45) circle (1pt)
(1.95,0.35) circle (1pt)
(2.15,0.25) circle (1pt);

\draw[line width=1pt] (0,0) -- (-1.15,1.75);
\draw[line width=1pt] (0,0) -- (1.25,1.75);

\draw[line width=1pt] (0,0) -- (-2, 0); 
\draw[line width=1pt] (0,0) -- (1.8, 0);

\draw[line width=1pt] (0,0) ..controls(0,0) and (-2,1.2) .. (-1.15,1.95); %
\draw[line width=1pt] (0,0) ..controls(0,0) and (0,1.7) .. (-1.15,1.95); % 

\draw[line width=1pt] (0,0) ..controls(0,0) and (0,1.6) .. (1.35,1.9); %
\draw[line width=1pt] (0,0) ..controls(0,0) and (2.25,1.2) .. (1.35,1.9); %
\draw[line width=1pt] (0,0) ..controls(-3.5,0.5) and (-3.5,3.3) .. (0,3.5); 
\draw[line width=1pt] (0,0) ..controls(3.5,0.5) and (3.5,3.3) .. (0,3.5); 


\draw[line width=1pt] (0,-4) -- (1, -5);
\draw[line width=1pt] (0,-4) -- (-1, -5);
\draw[line width=1pt] (0,0) -- (0, -2)
node[pos=0.1,left] {$p$};
\draw[line width=1pt] (0,0) .. controls(-2, -0.5) and (-2,-3.5) .. (0, -4);
\draw[line width=1pt] (0,0) .. controls(2, -0.5) and (2,-3.5) .. (0, -4)
node[pos=0.5,left] {$j$};
\draw[line width=1pt] (0,0) .. controls(-0.7,-1) and (-0.7,-2.2) .. (0, -2.5)
node[pos=0.5,left] {$m$};
\draw[line width=1pt] (0,0) .. controls(0.7,-1) and (0.7,-2.2) .. (0, -2.5);




% 1

\filldraw [red] 
(1.25,-3) circle (2pt)
(-0.45,-2) circle (2pt)
(0.4,-0.75) circle (2pt)
(0,-1.05) circle (2pt)
(0.9,-0.55) circle (2pt)
(1.55,0) circle (2pt)
(1.35,0.5) circle (2pt)
(1,0.65) circle (2pt)
(0.55,0.75) circle (2pt)
(0.15,0.75) circle (2pt)
(-0.1,0.7) circle (2pt)
(-0.45,0.6) circle (2pt)
(-0.65,0.45) circle (2pt)
(-0.85,0.25) circle (2pt)
(-1,0) circle (2pt)
(-1.35,-1.2) circle (2pt)
(0.55,-3.8) circle (2pt);
\draw[color=red][line width=1.5pt] (1.25,-3) .. controls(-1,-3.5) and (-1,-1) .. (1,-0.5);

\draw[color=red][line width=1.5pt] (1,-0.5) .. controls(3,0.5) and (-1,2) .. (-1.35,-1);

\draw[color=red][line width=1.5pt] (0.55,-3.8) .. controls(-0.55,-3.8) and (-1.5,-1.7) .. (-1.35,-1);
\draw[->][color=brown][line width=1.5pt] (-0.05,-1.05) ..controls(-2,-2. 5) and (0.3,-3.7) .. (0.45,-3.7);

%extencion de i'
\filldraw [red] 
(2.1,0.85) circle (2pt)
(1.35,1.05) circle (2pt)
(0.9,1.28) circle (2pt)
(0.57,1.5) circle (2pt)
(-1.35,1.35) circle (2pt)
(-0.73,1.05) circle (2pt)
(-0.2,1) circle (2pt)
(0.2,1) circle (2pt)
(0.73,1) circle (2pt)
(1.2,0.9) circle (2pt)
(1.6,0.5) circle (2pt)
(1.75,0) circle (2pt)
(0.75,-0.4) circle (2pt)
(0.25,-0.45) circle (2pt)
(0,-0.45) circle (2pt)
(-0.25,-0.45) circle (2pt)
(-0.75,-0.35) circle (2pt)
(-1.45,0) circle (2pt)
(-1.78,0.6) circle (2pt)
(0.93,1.75) circle (2pt)
(1.15,1.6) circle (2pt);


\draw[color=red][line width=1.5pt] (1.75,0) ..controls (1.5,-0.4) and (-1.2,-1) ..(-1.75,0.5);
\draw[color=red][line width=1.5pt] (1.75,0) ..controls(1.5,2) and (-1.2,0) .. (-1.7,2);

\draw[color=red][line width=1.5pt] (0,2.25) -- (1.15,1.6);
\draw[color=red][line width=1.5pt] (1,1.22) ..controls (2,0.6) and (2.6,1) .. (2.6,1);
\draw[color=red][line width=1.5pt] (-1.75,0.5) ..controls (-2.5,2.5) and (-2.5,3.5) ..(0,2.25);
\draw[color=red][line width=1.5pt] (-1.7,2) ..controls (-1.6,3) and (0.8,1.5) .. (1,1.2);



\draw [red] (-1.6,-1.2)node{ $\tiny{a_{1}}$};
\draw [red] (-1,-0.5)node{ $\tiny{a_{2}}$};
\draw [red] (-0.65,-2.1)node{ $\tiny{b_{1}}$};
\draw [red] (-0.5,-0.6)node{ $\tiny{b_{2}}$}; 
\draw [red] (0.2,-1.2)node{ $\tiny{c_{1}}$};
\draw [red] (0.2,-0.65)node{ $\tiny{c_{2}}$};
\draw [red](1.3,-0.6)node{ $\tiny{d_{1}}$}; 
\draw [red](0.75,-0.13)node{ $\tiny{d_{2}}$}; 
\draw [red](1.6,-2.75)node{ $\tiny{d_{3}}$};
\draw [red](0.55,-4)node{ $\tiny{d_{4}}$}; 
\draw [red] (1.35,0.15) node{ $\tiny{e_{1}}$};
\draw [red] (2,0.15) node{ $\tiny{e_{2}}$};
\draw [red] (1.1,0.45) node{ $\tiny{f_{1}}$};
\draw [red] (1.9,0.55) node{ $\tiny{f_{2}}$};
\draw [red] (2.05,1.2) node{ $\tiny{f_{3}}$};
\draw [red] (-1.6,0.8) node{ $\tiny{f_{4}}$};
\draw [red] (-1.05,0.5) node{ $\tiny{f_{5}}$};
\draw [red](0.65,0.55)node{ $\tiny{g_{1}}$};
\draw [red] (0.6,1.2) node{ $\tiny{g_{2}}$}; 
\draw [red] (1.25,1.3) node{ $\tiny{g_{3}}$}; 
\draw [red] (1.4,1.55) node{ $\tiny{g_{4}}$}; 
\draw [red](-0.25,1.85)node{ $\tiny{h_{1}}$};
\draw [red](0.1,1.25)node{ $\tiny{h_{2}}$};
\draw [red](0.3,1.55)node{ $\tiny{h_{3}}$};
\draw [red](0.9,2)node{ $\tiny{h_{4}}$};
\draw [red] (-1.2,0.15) node{ $\tiny{t_{1}}$};
\draw [red](-1.75,0.2)node{ $\tiny{t_{2}}$};
\draw [red](-0.4,0.85)node{ $\tiny{n_{1}}$};
\draw [red](-0.55,1.25)node{ $\tiny{n_{2}}$};
\draw [red] (-1.15,1.5) node{ $\tiny{k_{2}}$}; 
\draw [red] (-0.7,0.75) node{ $\tiny{k_{1}}$};


\draw[dashed][color=red][line width=1.5pt] (0.55,-3.8) -- (1.5,-3.7);

\draw[dashed][color=verdeobscuro][line width=1pt] (0.1,0.75) -- (-0.25,1.7); 
\draw[->][color=brown][line width=1pt] (-1.7,0.7) ..controls(-2.7,4.2) and (0.4,1.85) .. (0.6,1.65) ;

\end{tikzpicture}}
}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=1]
% configuracion6



%1
\filldraw [black] 
(0,0) circle (2pt)
(0,-4) circle (2pt)
(0,-2) circle (2pt)
(-1.15,1.75) circle (2pt) %
(1.25,1.75) circle (2pt) %
(0,-4.5) circle (1pt)
(0.3,-4.5) circle (1pt)
(-0.3,-4.5) circle (1pt)
(-1.9,0.45) circle (1pt)
(-2.1,0.35) circle (1pt)
(-2.3,0.25) circle (1pt)
(1.75,0.45) circle (1pt)
(1.95,0.35) circle (1pt)
(2.15,0.25) circle (1pt);

\draw[line width=1pt] (0,0) -- (-1.15,1.75);
\draw[line width=1pt] (0,0) -- (1.25,1.75);

\draw[line width=1pt] (0,0) -- (-2, 0); 
\draw[line width=1pt] (0,0) -- (1.8, 0);

\draw[line width=1pt] (0,0) ..controls(0,0) and (-2,1.2) .. (-1.15,1.95); %
\draw[line width=1pt] (0,0) ..controls(0,0) and (0,1.7) .. (-1.15,1.95); % 

\draw[line width=1pt] (0,0) ..controls(0,0) and (0,1.6) .. (1.35,1.9); %
\draw[line width=1pt] (0,0) ..controls(0,0) and (2.25,1.2) .. (1.35,1.9); %
\draw[line width=1pt] (0,0) ..controls(-3.5,0.5) and (-3.5,3.3) .. (0,3.5); 
\draw[line width=1pt] (0,0) ..controls(3.5,0.5) and (3.5,3.3) .. (0,3.5); 


\draw[line width=1pt] (0,-4) -- (1, -5);
\draw[line width=1pt] (0,-4) -- (-1, -5);
\draw[line width=1pt] (0,0) -- (0, -2)
node[pos=0.1,left] {$p$};
\draw[line width=1pt] (0,0) .. controls(-2, -0.5) and (-2,-3.5) .. (0, -4);
\draw[line width=1pt] (0,0) .. controls(2, -0.5) and (2,-3.5) .. (0, -4)
node[pos=0.5,left] {$j$};
\draw[line width=1pt] (0,0) .. controls(-0.7,-1) and (-0.7,-2.2) .. (0, -2.5)
node[pos=0.5,left] {$m$};
\draw[line width=1pt] (0,0) .. controls(0.7,-1) and (0.7,-2.2) .. (0, -2.5);




% 1

\filldraw [red] 
(1.25,-3) circle (2pt)
(-0.45,-2) circle (2pt)
(0.4,-0.75) circle (2pt)
(0,-1.05) circle (2pt)
(0.9,-0.55) circle (2pt)
(1.55,0) circle (2pt)
(1.35,0.5) circle (2pt)
(1,0.65) circle (2pt)
(0.55,0.75) circle (2pt)
(0.15,0.75) circle (2pt)
(-0.1,0.7) circle (2pt)
(-0.45,0.6) circle (2pt)
(-0.65,0.45) circle (2pt)
(-0.85,0.25) circle (2pt)
(-1,0) circle (2pt)
(-1.35,-1.2) circle (2pt)
(0.55,-3.8) circle (2pt);
\draw[color=red][line width=1.5pt] (1.25,-3) .. controls(-1,-3.5) and (-1,-1) .. (1,-0.5);

\draw[color=red][line width=1.5pt] (1,-0.5) .. controls(3,0.5) and (-1,2) .. (-1.35,-1);

\draw[color=red][line width=1.5pt] (0.55,-3.8) .. controls(-0.55,-3.8) and (-1.5,-1.7) .. (-1.35,-1);
\draw[->][color=brown][line width=1.5pt] (-0.05,-1.05) ..controls(-2,-2. 5) and (0.3,-3.7) .. (0.45,-3.7);

%extencion de i'
\filldraw [red] (0.57,1.5) circle (2pt)
(1,1.45) circle (2pt)
(1.55,1.6) circle (2pt) 
(-1.35,1.35) circle (2pt)
(-0.73,1.05) circle (2pt)
(-0.2,1) circle (2pt)
(0.2,1) circle (2pt)
(0.73,1) circle (2pt)
(1.2,0.9) circle (2pt)
(1.6,0.5) circle (2pt)
(1.75,0) circle (2pt)
(0.75,-0.4) circle (2pt)
(0.25,-0.45) circle (2pt)
(0,-0.45) circle (2pt)
(-0.25,-0.45) circle (2pt)
(-0.75,-0.35) circle (2pt)
(-1.45,0) circle (2pt)
(-1.8,0.6) circle (2pt)
(1.5,1.35) circle (2pt) 
(0.8,1.2) circle (2pt);



\draw[color=red][line width=1.5pt] (1.75,0) ..controls (1.5,-0.4) and (-1.2,-1) ..(-1.75,0.5);
\draw[color=red][line width=1.5pt] (1.75,0) ..controls(1.5,2) and (-1.2,0) .. (-1.7,2);

\draw[color=red][line width=1.5pt] (-1.75,0.5) ..controls (-2.5,2.5) and (-2.5,3) ..(0,3);


\draw[color=red][line width=1.5pt] (-1.7,2) ..controls (-1.6,3) and (0.8,2.5) .. (1,2.45);
\draw[color=red][line width=1.5pt] (0.95,2.45) ..controls (2,2.2) and (2,1.5) .. (1,1.4);
\draw[dashed][color=red][line width=1.5pt] (0,1.6)-- (1,1.4);

\draw[color=red][line width=1.5pt] (0,3)..controls(3,2.7) and (3,1.6).. (0.8,1.15);




\draw [red] (-1.6,-1.2)node{ $\tiny{a_{1}}$};
\draw [red] (-1,-0.5)node{ $\tiny{a_{2}}$};
\draw [red] (-0.65,-2.1)node{ $\tiny{b_{1}}$};
\draw [red] (-0.5,-0.6)node{ $\tiny{b_{2}}$}; 
\draw [red] (0.2,-1.2)node{ $\tiny{c_{1}}$};
\draw [red] (0.2,-0.65)node{ $\tiny{c_{2}}$};
\draw [red](1.3,-0.6)node{ $\tiny{d_{1}}$}; 
\draw [red](0.75,-0.13)node{ $\tiny{d_{2}}$}; 
\draw [red](1.6,-2.75)node{ $\tiny{d_{3}}$};
\draw [red](0.55,-4)node{ $\tiny{d_{4}}$}; 
\draw [red] (1.35,0.15) node{ $\tiny{e_{1}}$};
\draw [red] (2,0.15) node{ $\tiny{e_{2}}$};
\draw [red] (1.1,0.45) node{ $\tiny{f_{1}}$};
\draw [red] (1.65,0.8) node{ $\tiny{f_{2}}$};
\draw [red] (-1.6,0.8) node{ $\tiny{f_{3}}$};
\draw [red] (-1.05,0.5) node{ $\tiny{f_{4}}$};
\draw [red](0.65,0.55)node{ $\tiny{g_{1}}$};
\draw [red] (-0.4,1.85) node{ $\tiny{g_{2}}$}; 
\draw [red] (0,1.85) node{ $\tiny{g_{4}}$}; 
\draw [red] (0.4,2.05) node{ $\tiny{g_{3}}$}; 
\draw [red](2.6,0.85)node{ $\tiny{h_{1}}$};
\draw [red](2.6,1.2)node{ $\tiny{h_{2}}$};
\draw [red](1.7,1.2)node{ $\tiny{h_{4}}$};
\draw [red](1.5,1.9)node{ $\tiny{h_{3}}$};
\draw [red] (-1.2,0.15) node{ $\tiny{t_{1}}$};
\draw [red](-1.75,0.2)node{ $\tiny{t_{2}}$};
\draw [red](-0.4,0.85)node{ $\tiny{n_{1}}$};
\draw [red](-0.55,1.25)node{ $\tiny{n_{2}}$};
\draw [red] (-1.15,1.5) node{ $\tiny{k_{2}}$}; 
\draw [red] (-0.7,0.75) node{ $\tiny{k_{1}}$};


\draw[dashed][color=red][line width=1.5pt] (0.55,-3.8) -- (1.5,-3.7);


\draw[dashed][color=verdeobscuro][line width=1pt] (0.75,1) -- (-0.4,1.7); 
\draw[dashed][color=verdeobscuro][line width=1pt] (0.75,1.2) -- (0,1.7); 
\draw[dashed][color=verdeobscuro][line width=1pt] (0.95,1.5) -- (0.4,1.9);


\draw[dashed][color=verdeobscuro][line width=1pt] (1.25,1) -- (2.4,1.1); 
\draw[dashed][color=verdeobscuro][line width=1pt] (1,0.73) -- (2.4,0.9); 

\draw[color=brown][line width=1pt] (-1.75,0.7) ..controls(-3.1,3.8) and (0.7,2.7) .. (0.9,2.75) ;
\draw[->][color=brown][line width=1pt] (0.9,2.75) ..controls(2.3,2.4) and (2.6,1.4) .. (1.1,1.35) ;

\draw[color=blue][line width=1pt] (-1.75,0.7) ..controls(-2.6,3.6) and (0.7,2.6) .. (0.9,2.65) ;
\draw[->][color=blue][line width=1pt] (0.9,2.65) ..controls(2.2,2.25) and (2.2,1.6) .. (1.65,1.6) ;
\end{tikzpicture}} } 

\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=1]
% configuracion7



%1
\filldraw [black] 
(0,0) circle (2pt)
(0,-4) circle (2pt)
(0,-2) circle (2pt)
(-1.15,1.75) circle (2pt) %
(1.25,1.75) circle (2pt) %
(0,-4.5) circle (1pt)
(0.3,-4.5) circle (1pt)
(-0.3,-4.5) circle (1pt)
(-1.9,0.45) circle (1pt)
(-2.1,0.35) circle (1pt)
(-2.3,0.25) circle (1pt)
(1.75,0.45) circle (1pt)
(1.95,0.35) circle (1pt)
(2.15,0.25) circle (1pt);

\draw[line width=1pt] (0,0) -- (-1.15,1.75);
\draw[line width=1pt] (0,0) -- (1.25,1.75);

\draw[line width=1pt] (0,0) -- (-2, 0); 
\draw[line width=1pt] (0,0) -- (1.8, 0);

\draw[line width=1pt] (0,0) ..controls(0,0) and (-2,1.2) .. (-1.15,1.95); %
\draw[line width=1pt] (0,0) ..controls(0,0) and (0,1.7) .. (-1.15,1.95); % 

\draw[line width=1pt] (0,0) ..controls(0,0) and (0,1.6) .. (1.35,1.9); %
\draw[line width=1pt] (0,0) ..controls(0,0) and (2.25,1.2) .. (1.35,1.9); %
\draw[line width=1pt] (0,0) ..controls(-3.5,0.5) and (-3.5,3.3) .. (0,3.5); 
\draw[line width=1pt] (0,0) ..controls(3.5,0.5) and (3.5,3.3) .. (0,3.5); 


\draw[line width=1pt] (0,-4) -- (1, -5);
\draw[line width=1pt] (0,-4) -- (-1, -5);
\draw[line width=1pt] (0,0) -- (0, -2)
node[pos=0.1,left] {$p$};
\draw[line width=1pt] (0,0) .. controls(-2, -0.5) and (-2,-3.5) .. (0, -4);
\draw[line width=1pt] (0,0) .. controls(2, -0.5) and (2,-3.5) .. (0, -4)
node[pos=0.5,left] {$j$};
\draw[line width=1pt] (0,0) .. controls(-0.7,-1) and (-0.7,-2.2) .. (0, -2.5)
node[pos=0.5,left] {$m$};
\draw[line width=1pt] (0,0) .. controls(0.7,-1) and (0.7,-2.2) .. (0, -2.5);




% 1

\filldraw [red] 
(1.25,-3) circle (2pt)
(-0.45,-2) circle (2pt)
(0.4,-0.75) circle (2pt)
(0,-1.05) circle (2pt)
(0.9,-0.55) circle (2pt)
(1.55,0) circle (2pt)
(1.35,0.5) circle (2pt)
(1,0.65) circle (2pt)
(0.55,0.75) circle (2pt)
(0.15,0.75) circle (2pt)
(-0.1,0.7) circle (2pt)
(-0.45,0.6) circle (2pt)
(-0.65,0.45) circle (2pt)
(-0.85,0.25) circle (2pt)
(-1,0) circle (2pt)
(-1.35,-1.2) circle (2pt)
(0.55,-3.8) circle (2pt);
\draw[color=red][line width=1.5pt] (1.25,-3) .. controls(-1,-3.5) and (-1,-1) .. (1,-0.5);

\draw[color=red][line width=1.5pt] (1,-0.5) .. controls(3,0.5) and (-1,2) .. (-1.35,-1);

\draw[color=red][line width=1.5pt] (0.55,-3.8) .. controls(-0.55,-3.8) and (-1.5,-1.7) .. (-1.35,-1);
\draw[->][color=brown][line width=1.5pt] (-0.05,-1.05) ..controls(-2,-2. 5) and (0.3,-3.7) .. (0.45,-3.7);


%extencion de i'
\filldraw [red] 
(-1,1.5) circle (2pt)
(-1.35,1.6) circle (2pt)
(1.8,0.6) circle (2pt)
(1.3,0) circle (2pt)
(0.65,-0.3) circle (2pt)
(0.25,-0.45) circle (2pt)
(0,-0.5) circle (2pt)
(-0.25,-0.5) circle (2pt)
(-0.95,-0.5) circle (2pt)
(-1.75,0) circle (2pt)
(-1.6,0.5) circle (2pt)
(-1.1,0.9) circle (2pt)
(-0.65,1) circle (2pt)
(-0.2,1) circle (2pt) 
(0.2,1) circle (2pt)
(0.7,1.05) circle (2pt)
(1.55,1.6) circle (2pt)
(-1.38,1.4) circle (2pt)
(-0.8,1.25) circle (2pt);

\draw[color=red][line width=1.5pt] (-1.75,0) ..controls (-1.5,-1) and (1.2,-0.5) ..(1.75,0.5);
\draw[color=red][line width=1.5pt] (-1.75,0) ..controls(-1.5,2) and (1.2,0) .. (1.7,2);
\draw[color=red][line width=1.5pt] (1.7,2.9) ..controls (2.8,2.7) and (2,1) .. (1.75,0.5);
\draw[color=red][line width=1.5pt] (-0.8,2.5) ..controls (-0.6,2.6) and (1.5,2.8) .. (1.7,2);


\draw[color=red][line width=1.5pt] (-0.8,2.5) ..controls (-2,2.3) and (-2,1.7)..(-1,1.5);
\draw[color=red][line width=1.5pt] (1.75,2.9) ..controls (-3,3.5) and (-3,1.6)..(-0.8,1.25);

\draw[dashed][color=red][line width=1.5pt] (-0.8,1.25)..controls (-0.5,1.2) and (0.2,1.3) .. (0.4,1.5);


\draw [red] (-1.6,-1.2)node{ $\tiny{a_{1}}$};
\draw [red] (-1,-0.3)node{ $\tiny{a_{2}}$};
\draw [red] (-0.65,-2.1)node{ $\tiny{b_{1}}$};
\draw [red] (-0.5,-0.7)node{ $\tiny{b_{2}}$}; 
\draw [red] (0.2,-1.2)node{ $\tiny{c_{1}}$};
\draw [red] (0.2,-0.65)node{ $\tiny{c_{2}}$};
\draw [red](1.3,-0.6)node{ $\tiny{d_{1}}$}; 
\draw [red](0.75,-0.06)node{ $\tiny{d_{2}}$}; 
\draw [red](1.6,-2.75)node{ $\tiny{d_{3}}$};
\draw [red](0.55,-4)node{ $\tiny{d_{4}}$}; 
\draw [red] (1.75,0.15) node{ $\tiny{e_{1}}$};
\draw [red] (1.05,0.12) node{ $\tiny{e_{2}}$};
\draw [red] (1.1,0.45) node{ $\tiny{f_{1}}$};
\draw [red] (1.6,0.8) node{ $\tiny{f_{2}}$};
\draw [red] (-1.6,0.8) node{ $\tiny{f_{3}}$};
\draw [red] (-1.05,0.5) node{ $\tiny{f_{4}}$};
\draw [red](0.65,0.55)node{ $\tiny{g_{1}}$};
\draw [red] (0.65,1.25) node{ $\tiny{g_{2}}$}; 
\draw [red](1,0.9)node{ $\tiny{h_{1}}$};
\draw [red](1.45,2)node{ $\tiny{h_{2}}$};
\draw [red] (-1.2,0.15) node{ $\tiny{t_{1}}$};
\draw [red](-1.9,0.2)node{ $\tiny{t_{2}}$};
\draw [red](-0.35,0.82)node{ $\tiny{n_{1}}$};
\draw [red](-0.45,1.18)node{ $\tiny{n_{2}}$};
\draw [red](-0.63,1.42)node{ $\tiny{n_{3}}$};
\draw [red](-0.8,1.68)node{ $\tiny{n_{4}}$};
\draw [red] (-1.35,1) node{ $\tiny{k_{2}}$}; 
\draw [red] (-0.7,0.75) node{ $\tiny{k_{1}}$};
\draw [red] (-1.55,1.35) node{ $\tiny{k_{3}}$}; 
\draw [red] (-1.5,1.9) node{ $\tiny{k_{4}}$}; 


\draw[dashed][color=red][line width=1.5pt] (0.55,-3.8) -- (1.5,-3.7);

\draw[color=brown][line width=1pt] (0.85,1) ..controls(4,2) and (0.5,3) .. (-0.3,2.85) ;
\draw[->][color=brown][line width=1pt] (-0.3,2.85) ..controls(-2,2.85) and (-2.5,2) .. (-1.45,1.5) ;


\end{tikzpicture}} } 

\end{center}
\caption{The arc $i$ is a loop based on the puncture $p$ with label $\Bowtie$ at $p$. \label{c116}}

\end{figure}



We will calculate explicity $\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ and $\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}$ in the seven configurations of Figure \ref{c116}  to verify the affirmation.

We begin with the configuration $(a)$ of Figure \ref{c116}.

\begin{itemize}
\item{}$\alpha_{r}=u_{2}$.

In this case $N=\delta \eta_{2}$, if we suppose that $t=j_{s}$ for $s\in \{1,...,l\}$, then:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}= -\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + \delta \eta_{2} =\\-\tiny{ I_{2}\cdots I_{2}\begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2}\begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}}\\ \tiny{\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0\\
0 & 1 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\right)} +\begin{bmatrix}
0 & 0 &0\\
0 & 0 &1
\end{bmatrix}} \\ \tiny{\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0\\
0 & 1 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 1 \\
0 & 0 
\end{bmatrix} \right)} =0.}$ 


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}= -\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + \delta \eta_{2} =\\ -\tiny{I_{2}\cdots I_{2}\begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0\\
1 & 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
1 & 0 \\
0 & 0 
\end{bmatrix}\right)}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2}}\\ \tiny{\begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0\\
0 & 1 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\right)} +}\\ \tiny{ \begin{bmatrix}
0 & 0 &0\\
0 & 0 &1
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0\\
0 & 1 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\right)} }=0.$


We suppose that $t=j_{s}$ for $s\in \{l+2,...,r\}$, then:


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}= -\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + \delta \eta_{2} =-\tiny{I_{2}\cdots I_{2}\begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix}} \\ \tiny{\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2}\begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix} + \begin{bmatrix}
0 & 0 &0\\
0 & 0 &1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix} =-\begin{bmatrix}
0&0\\
0&1
\end{bmatrix}.}$ 


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}} = -\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + \delta \eta_{2} =-\tiny{I_{2}\cdots I_{2}\begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}} \\ \tiny{\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0\\
1 & 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\right)}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2}\begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix} +} \\ \tiny{\begin{bmatrix}
0 & 0 &0\\
0 & 0 &1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}= -\begin{bmatrix}
0&0\\
0&1
\end{bmatrix}.}$

Therefore $Ker(\xi_{M_{l}}) \subseteq Ker(\xi_{M_{l+1}})$.

\item{}$\alpha_{r}=\eta_{2}$.

In this situation $N=u_{2} \delta$ and since $(N)$ acts as zero $M_{l}$ and $M_{l+1}$ then is enough to verify that $ -\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1}$ agrees on $M_{l}$ and $M_{l+1}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}} -\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{2} \delta =-\tiny{\begin{bmatrix}
1 & 0 \\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2}\begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}} \\ \tiny{\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} }=0.$ 


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}= -\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{2} \delta =-\tiny{\begin{bmatrix}
1 & 0 \\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2}} \\ \tiny{\begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0\\
1 & 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
1 & 0 \\
0 & 0 
\end{bmatrix}\right)}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} }=0.$



\end{itemize}
Therefore $Ker(\xi_{M_{l}}) \subseteq Ker(\xi_{M_{l+1}})$.

Now we focus on $(b)$ of Figure \ref{c116}.

\begin{itemize}
\item{}$\alpha_{r}=u_{2}$.


In this situation $N= \delta \eta_{2}$ if we suppose that $s(\delta)=j_{s}$ for $s\in \{1,...,l\}$, then:


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}= -\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + \delta \eta_{2} = \\\tiny{-\begin{bmatrix}
1 & 0 \\
0 & 1\\
0 & 0
\end{bmatrix}I_{2} \cdots I_{2} \begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2}\begin{bmatrix}
1 & 0\\
0 & 0
\end{bmatrix}} \\ \tiny{ + \displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&1\\
0 & 0 & 1&1\\
0 & 0 & 0&1
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
0 & 1 
\end{bmatrix}\right)}\begin{bmatrix}
1 & 0\\
0 & 0
\end{bmatrix}=0.}$ 


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + \delta \eta_{2} =$ 

$ \tiny{-\begin{bmatrix}
1 & 0 \\
0 & 1\\
0 & 0
\end{bmatrix}I_{2} \cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0\\
1 & 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
1 & 0 \\
0 & 0 
\end{bmatrix}\right)}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2}\begin{bmatrix}
1 & 0\\
0 & 0
\end{bmatrix} } \\ \tiny{+ \displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&1\\
0 & 0 & 1&1\\
0 & 0 & 0&1
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
0 & 1 
\end{bmatrix}\right)}\begin{bmatrix}
1 & 0\\
0 & 0
\end{bmatrix}=0.}$

We suppose that $s(\delta)=j_{s}$ for $s\in \{l+2,...,r\}$, then:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}} = -\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + \delta \eta_{2} = $

$\tiny{-\begin{bmatrix}
1 & 0 \\
0 & 1\\
0 & 0
\end{bmatrix}I_{2} \cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2}\begin{bmatrix}
1 & 0\\
0 & 0
\end{bmatrix} + \begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 
\end{bmatrix}\begin{bmatrix}
1 & 0\\
0 & 0
\end{bmatrix}=0.}$ 


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}} =-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + \delta \eta_{2} =$ 

$ -\tiny{\begin{bmatrix}
1 & 0 \\
0 & 1\\
0 & 0
\end{bmatrix}I_{2} \cdots I_{2}\begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0\\
1 & 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
1 & 0 \\
0 & 0 
\end{bmatrix}\right)}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2}\begin{bmatrix}
1 & 0\\
0 & 0
\end{bmatrix} } \\ \tiny{+ \begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 
\end{bmatrix}\begin{bmatrix}
1 & 0\\
0 & 0
\end{bmatrix}=0.}$

Therefore $Ker(\xi_{M_{l}}) \subseteq Ker(\xi_{M_{l+1}})$.

\item{}$\alpha_{r}=\eta_{2}$.

In this situation $N= u_{2} \delta $ if we suppose that $s(\delta)=j_{s}$ for $s\in \{1,...,l\}$, then:


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}} = -\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{2}\delta = \\ \tiny{- \begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix} \begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0
\end{bmatrix}I_{2} \cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} + } \\ \tiny{\begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&1\\
0 & 0 & 1&1\\
0 & 0 & 0&1
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
0 & 1 
\end{bmatrix}\right)}=0.}$ 


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}= -\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{2}\delta = -\tiny{ \begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix} \begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0
\end{bmatrix}I_{2} } \\ \tiny{\cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0\\
1 & 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\right)}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2}} \\ \tiny{ + \begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&1\\
0 & 0 & 1&1\\
0 & 0 & 0&1
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
0 & 1 
\end{bmatrix}\right)}=0.}$


We suppose that $s(\delta)=j_{s}$ for $s\in \{l+2,...,r\}$, then:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}} = -\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{2}\delta =$  

$ -\tiny{ \begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix} \begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0
\end{bmatrix}I_{2} \cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} + \begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 
\end{bmatrix}=-\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}.}$ 


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}= -\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{2}\delta =$

$ -\tiny{ \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix} \begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0
\end{bmatrix}I_{2} \cdots I_{2} \begin{bmatrix}
1 & 0 & 0\\
0 & 1 &0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0\\
1 & 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\right)}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2}} \\ \tiny{ + \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 
\end{bmatrix}=-\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}.}$


\end{itemize}

Therefore $Ker(\xi_{M_{l}}) \subseteq Ker(\xi_{M_{l+1}})$.

Now we focus on $(c)$ of Figure \ref{c116}.

\begin{itemize}
\item{}$\alpha_{r}=u_{1}$.


In this situation $N= u_{3}u_{2} + \delta_{1}\varepsilon_{1} $ , now if we suppose that $s(u_{3})=j_{s}$ with $j_{s}\in \{1,...,l\}$, then:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{3}u_{2} +\delta_{1}\varepsilon_{1} =$ 

$ -\tiny{ \begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 \\
0 & 0 \\
0 & 0
\end{bmatrix}I_{2} \cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0&0
\end{bmatrix}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
0 & 0 & 0 &1 & 0\\
0 & 0 & 0& 0 & 1
\end{bmatrix}}\\ \tiny{\displaystyle{\left(\begin{bmatrix}
1 & 0 &0&0&0&0 \\
0 & 1 &0&0 &0&0 \\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1
\end{bmatrix}I_{6}\begin{bmatrix}
1 & 0 &0&0 &0&0\\
0 & 1 &1&0 &0&0 \\
0 & 0 &1&0 &0&0 \\
0&0&1&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 1 \\
0 & 0 \\
1 & 0 \\
0 & 1
\end{bmatrix}\right)} \begin{bmatrix}
1 & 0\\
0 & 0
\end{bmatrix}+ } \\ \tiny{\displaystyle{\left(\begin{bmatrix}
1 & 0 &0&0&0&0 \\
0 & 1 &0&0 &0&0 \\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1
\end{bmatrix}I_{6}\begin{bmatrix}
1 & 0 &0&0 &0&0\\
0 & 1 &1&0 &0&0 \\
0 & 0 &1&0 &0&0 \\
0&0&1&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 1 \\
0 & 0 \\
1 & 0 \\
0 & 1
\end{bmatrix}\right)} \begin{bmatrix}
1 & 0\\
0 & 0
\end{bmatrix} + \begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
1 & 0 \\
0 & 1
\end{bmatrix} \begin{bmatrix}
- 1 & 0\\
0 & 0
\end{bmatrix}=0.}$ 


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{3}u_{2} +\delta_{1}\varepsilon_{1} =$

$ -\tiny{ \begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 \\
0 & 0 \\
0 & 0
\end{bmatrix}I_{2} \cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 &0&0 \\
0 & 1 &0&0 \\
0&0&0&1
\end{bmatrix}I_{4}\begin{bmatrix}
1 & 0 &0&0 \\
0 & 1 &0&0 \\
0 & 0 &1&0 \\
0 & 0 & 1 &1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
1 & 0 \\
0&0
\end{bmatrix}\right)}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} }\\ \tiny{\begin{bmatrix}
0 & 0 & 0 &1 & 0\\
0 & 0 & 0& 0 & 1
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 &0&0&0&0 \\
0 & 1 &0&0 &0&0 \\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1
\end{bmatrix}I_{6}\begin{bmatrix}
1 & 0 &0&0 &0&0\\
0 & 1 &1&0 &0&0 \\
0 & 0 &1&0 &0&0 \\
0&0&1&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 1 \\
0 & 0 \\
1 & 0 \\
0 & 1
\end{bmatrix}\right)} \begin{bmatrix}
1 & 0\\
0 & 0
\end{bmatrix}+ } \\ \tiny{\displaystyle{\left(\begin{bmatrix}
1 & 0 &0&0&0&0 \\
0 & 1 &0&0 &0&0 \\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1
\end{bmatrix}I_{6}\begin{bmatrix}
1 & 0 &0&0 &0&0\\
0 & 1 &1&0 &0&0 \\
0 & 0 &1&0 &0&0 \\
0&0&1&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 1 \\
0 & 0 \\
1 & 0 \\
0 & 1
\end{bmatrix}\right)} \begin{bmatrix}
1 & 0\\
0 & 0
\end{bmatrix} + \begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
1 & 0 \\
0 & 1
\end{bmatrix} \begin{bmatrix}
- 1 & 0\\
0 & 0
\end{bmatrix}=0.}$ 

On the other hand, if we suppose that $s(u_{3})=j_{s}$ with $j_{s}\in \{l+2,...,r\}$, then:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{3}u_{2} +\delta_{1}\varepsilon_{1} = $ 

$-\tiny{ \begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 \\
0 & 0 \\
0 & 0
\end{bmatrix}I_{2} \cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0&0
\end{bmatrix}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
0 & 0 & 0 &1 & 0\\
0 & 0 & 0& 0 & 1
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
1 & 0 \\
0 & 1
\end{bmatrix} \begin{bmatrix}
1 & 0\\
0 & 0
\end{bmatrix}+ } \\ \tiny{\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
1 & 0 \\
0 & 1
\end{bmatrix} \begin{bmatrix}
1 & 0\\
0 & 0
\end{bmatrix} + \begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
1 & 0 \\
0 & 1
\end{bmatrix} \begin{bmatrix}
- 1 & 0\\
0 & 0
\end{bmatrix}=0.}$ 


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{3}u_{2} +\delta_{1}\varepsilon_{1} =$ 

$ -\tiny{ \begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 \\
0 & 0 \\
0 & 0
\end{bmatrix}I_{2} \cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 &0&0 \\
0 & 1 &0&0 \\
0&0&0&1
\end{bmatrix}I_{4}\begin{bmatrix}
1 & 0 &0&0 \\
0 & 1 &0&0 \\
0 & 0 &1&0 \\
0 & 0 & 1 &1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
1 & 0 \\
0&0
\end{bmatrix}\right)}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} }\\ \tiny{\begin{bmatrix}
0 & 0 & 0 &1 & 0\\
0 & 0 & 0& 0 & 1
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
1 & 0 \\
0 & 1
\end{bmatrix} \begin{bmatrix}
1 & 0\\
0 & 0
\end{bmatrix}+\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
1 & 0 \\
0 & 1
\end{bmatrix} \begin{bmatrix}
1 & 0\\
0 & 0
\end{bmatrix} + \begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
1 & 0 \\
0 & 1
\end{bmatrix} \begin{bmatrix}
- 1 & 0\\
0 & 0
\end{bmatrix}=0.}$ 

Therefore $Ker(\xi_{M_{l}}) \subseteq Ker(\xi_{M_{l+1}})$.


\item{}$\alpha_{r}=u_{2}$.


In this situation $N= u_{1}u_{3} $ and if we suppose that $s(u_{3})=j_{s}$ for $s\in \{1,...,l\}$, then:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{1}u_{3} = \\-\tiny{ \begin{bmatrix}
1 & 0 & 0 &0& 0\\
0 & 1 & 0& 0 & 0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 \\
0 & 0 \\
0 & 0
\end{bmatrix}I_{2} \cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0&0
\end{bmatrix}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
0 & 0 & 0 &1 & 0\\
0 & 0 & 0& 0 & 1
\end{bmatrix}}\\ \tiny{\displaystyle{\left(\begin{bmatrix}
1 & 0 &0&0&0&0 \\
0 & 1 &0&0 &0&0 \\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1
\end{bmatrix}I_{6}\begin{bmatrix}
1 & 0 &0&0 &0&0\\
0 & 1 &1&0 &0&0 \\
0 & 0 &1&0 &0&0 \\
0&0&1&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 1 \\
0 & 0 \\
1 & 0 \\
0 & 1
\end{bmatrix}\right)}+ \begin{bmatrix}
1 & 0 & 0 &0& 0\\
0 & 1 & 0& 0 & 0
\end{bmatrix}} \\ \tiny{\displaystyle{\left(\begin{bmatrix}
1 & 0 &0&0&0&0 \\
0 & 1 &0&0 &0&0 \\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1
\end{bmatrix}I_{6}\begin{bmatrix}
1 & 0 &0&0 &0&0\\
0 & 1 &1&0 &0&0 \\
0 & 0 &1&0 &0&0 \\
0&0&1&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 1 \\
0 & 0 \\
1 & 0 \\
0 & 1
\end{bmatrix}\right)}=0.}$ 


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{1}u_{3}= -\tiny{ \begin{bmatrix}
1 & 0 & 0 &0& 0\\
0 & 1 & 0& 0 & 0
\end{bmatrix} \begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 \\
0 & 0 \\
0 & 0
\end{bmatrix}I_{2}} \\ \tiny{ \cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 &0&0 \\
0 & 1 &0&0 \\
0&0&0&1
\end{bmatrix}I_{4}\begin{bmatrix}
1 & 0 &0&0 \\
0 & 1 &0&0 \\
0 & 0 &1&0 \\
0 & 0 & 1 &1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
1 & 0 \\
0&0
\end{bmatrix}\right)}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} }\\ \tiny{\begin{bmatrix}
0 & 0 & 0 &1 & 0\\
0 & 0 & 0& 0 & 1
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 &0&0&0&0 \\
0 & 1 &0&0 &0&0 \\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1
\end{bmatrix}I_{6}\begin{bmatrix}
1 & 0 &0&0 &0&0\\
0 & 1 &1&0 &0&0 \\
0 & 0 &1&0 &0&0 \\
0&0&1&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 1 \\
0 & 0 \\
1 & 0 \\
0 & 1
\end{bmatrix}\right)} + } \\ \tiny{ \begin{bmatrix}
1 & 0 & 0 &0& 0\\
0 & 1 & 0& 0 & 0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 &0&0&0&0 \\
0 & 1 &0&0 &0&0 \\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1
\end{bmatrix}I_{6}\begin{bmatrix}
1 & 0 &0&0 &0&0\\
0 & 1 &1&0 &0&0 \\
0 & 0 &1&0 &0&0 \\
0&0&1&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 1 \\
0 & 0 \\
1 & 0 \\
0 & 1
\end{bmatrix}\right)} =0.}$ 


On the other hand, if we suppose that $s(u_{3})=j_{s}$ for $s\in \{l+2,...,r\}$, then:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{1}u_{3} = \\-\tiny{ \begin{bmatrix}
1 & 0 & 0 &0& 0\\
0 & 1 & 0& 0 & 0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 \\
0 & 0 \\
0 & 0
\end{bmatrix}I_{2} \cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0&0
\end{bmatrix}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
0 & 0 & 0 &1 & 0\\
0 & 0 & 0& 0 & 1
\end{bmatrix}}\\ \tiny{\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
1 & 0 \\
0 & 1
\end{bmatrix}+ \begin{bmatrix}
1 & 0 & 0 &0& 0\\
0 & 1 & 0& 0 & 0
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
1 & 0 \\
0 & 1
\end{bmatrix}=-\begin{bmatrix}
0 & 0 \\
0 & 1 
\end{bmatrix}.}$ 


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{1}u_{3}= -\tiny{ \begin{bmatrix}
1 & 0 & 0 &0& 0\\
0 & 1 & 0& 0 & 0
\end{bmatrix} \begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 \\
0 & 0 \\
0 & 0
\end{bmatrix}I_{2}} \\ \tiny{ \cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 &0&0 \\
0 & 1 &0&0 \\
0&0&0&1
\end{bmatrix}I_{4}\begin{bmatrix}
1 & 0 &0&0 \\
0 & 1 &0&0 \\
0 & 0 &1&0 \\
0 & 0 & 1 &1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
1 & 0 \\
0&0
\end{bmatrix}\right)}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} }\\ \tiny{\begin{bmatrix}
0 & 0 & 0 &1 & 0\\
0 & 0 & 0& 0 & 1
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
1 & 0 \\
0 & 1
\end{bmatrix} + \begin{bmatrix}
1 & 0 & 0 &0& 0\\
0 & 1 & 0& 0 & 0
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
1 & 0 \\
0 & 1
\end{bmatrix} =-\begin{bmatrix}
0 & 0 \\
0 & 1 
\end{bmatrix}.}$ 


Therefore $Ker(\xi_{M_{l}}) \subseteq Ker(\xi_{M_{l+1}})$.
\item{}$\alpha_{r}=u_{3}$.


In this situation $N= u_{2}u_{1} + \varepsilon_{2}\delta_{2} $ and then:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{1}u_{3} = \\-\tiny{\begin{bmatrix}
1 & 0\\
0 & 0
\end{bmatrix} \begin{bmatrix}
1 & 0 & 0 &0& 0\\
0 & 1 & 0& 0 & 0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 \\
0 & 0 \\
0 & 0
\end{bmatrix}I_{2} \cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0&0
\end{bmatrix}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
0 & 0 & 0 &1 & 0\\
0 & 0 & 0& 0 & 1
\end{bmatrix}}\\ \tiny{+\begin{bmatrix}
1 & 0 \\
0 & 0
\end{bmatrix} \begin{bmatrix}
-1 & 0 & 0 &0& 0\\
0 & -1 & 1& 0 & 0
\end{bmatrix}+\begin{bmatrix}
1 & 0 \\
0 & 0
\end{bmatrix} \begin{bmatrix}
1 & 0 & 0 &0& 0\\
0 & 1 & 0& 0 & 0
\end{bmatrix}=0.}$ 


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{1}u_{3}= -\tiny{\begin{bmatrix}
1 & 0\\
0 & 0
\end{bmatrix} \begin{bmatrix}
1 & 0 & 0 &0& 0\\
0 & 1 & 0& 0 & 0
\end{bmatrix}} \\ \tiny{ \begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 \\
0 & 0 \\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 &0&0 \\
0 & 1 &0&0 \\
0&0&0&1
\end{bmatrix}I_{4}\begin{bmatrix}
1 & 0 &0&0 \\
0 & 1 &0&0 \\
0 & 0 &1&0 \\
0 & 0 & 1 &1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
1 & 0 \\
0&0
\end{bmatrix}\right)}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} }\\ \tiny{\begin{bmatrix}
0 & 0 & 0 &1 & 0\\
0 & 0 & 0& 0 & 1
\end{bmatrix} + \begin{bmatrix}
1 & 0 \\
0 & 0
\end{bmatrix} \begin{bmatrix}
-1 & 0 & 0 &0& 0\\
0 & -1 & 1& 0 & 0
\end{bmatrix}+\begin{bmatrix}
1 & 0 \\
0 & 0
\end{bmatrix} \begin{bmatrix}
1 & 0 & 0 &0& 0\\
0 & 1 & 0& 0 & 0
\end{bmatrix}=0.}$ 

\end{itemize}

Therefore $Ker(\xi_{M_{l}}) \subseteq Ker(\xi_{M_{l+1}})$.

Now we focus on $(d)$ of Figure \ref{c116}.
\begin{itemize}
\item{}$\alpha_{r}=u_{1}$.

In this situation $N= u_{3}u_{2} + \delta_{1}\varepsilon_{1} $ and if $s(u_{2})=j_{s}$ for $s\in \{1,...,l\}$, then:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{3}u_{2} + \delta_{1}\varepsilon_{1} =\\ - \tiny{\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
0 & 0&0 &1 & 0\\
0 & 0&0 & 0 & 1
\end{bmatrix} \begin{bmatrix}
0 & 0 & 0\\
0 & 0 & 1\\
0 & 0 & 1\\
0 & 1 & 0\\
1& 0 & 0
\end{bmatrix}} \\ \tiny{\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0& 0 & 1&0
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&1\\
0& 0 & 0&1 
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 \\
0 & 1 
\end{bmatrix}\right)} +} \\ \tiny{\begin{bmatrix}
0 & 0 & 0\\
0 & 0 & 1\\
0 & 0 & 1\\
0 & 1 & 0\\
1& 0 & 0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0& 0 & 1&0
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&1\\
0& 0 & 0&1 
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 \\
0 & 1 
\end{bmatrix}\right)} +}\\ \tiny{ \begin{bmatrix}
0 & 0 & 0\\
0 & 0 & 1\\
0 & 0 & 1\\
0 & 1 & 0\\
1& 0 & 0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0& 0 & 1&0
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&1\\
0& 0 & 0&1 
\end{bmatrix}\begin{bmatrix}
-1 & 0 \\
0 & -1 \\
0 & 0 \\
0 & -1 
\end{bmatrix}\right)}=0}.$ 


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}} =-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{3}u_{2} + \delta_{1}\varepsilon_{1} =\\ - \tiny{\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0\\
1& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
1 & 0 \\
0 & 0 
\end{bmatrix}\right)}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}} \\ \tiny{\cdots I_{2} \begin{bmatrix}
0 & 0&0 &1 & 0\\
0 & 0&0 & 0 & 1
\end{bmatrix} \begin{bmatrix}
0 & 0 & 0\\
0 & 0 & 1\\
0 & 0 & 1\\
0 & 1 & 0\\
1& 0 & 0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0& 0 & 1&0 
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&1\\
0& 0 & 0&1 
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 \\
0 & 1 
\end{bmatrix}\right)} +} \\ \tiny{\begin{bmatrix}
0 & 0 & 0\\
0 & 0 & 1\\
0 & 0 & 1\\
0 & 1 & 0\\
1& 0 & 0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0& 0 & 1&0 
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&1\\
0& 0 & 0&1 
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 \\
0 & 1 
\end{bmatrix}\right)} +} \\ \tiny{ \begin{bmatrix}
0 & 0 & 0\\
0 & 0 & 1\\
0 & 0 & 1\\
0 & 1 & 0\\
1& 0 & 0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0& 0 & 1&0 
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&1\\
0& 0 & 0&1 
\end{bmatrix}\begin{bmatrix}
-1 & 0 \\
0 & -1 \\
0 & 0 \\
0 & -1 
\end{bmatrix}\right)}=0}.$

If $s(u_{2})=j_{s}$ for $s\in \{l+2,...,r\}$ then;

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{3}u_{2} + \delta_{1}\varepsilon_{1} =\\ - \tiny{\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
0 & 0&0 &1 & 0\\
0 & 0&0 & 0 & 1
\end{bmatrix} \begin{bmatrix}
0 & 0 & 0\\
0 & 0 & 1\\
0 & 0 & 1\\
0 & 1 & 0\\
1& 0 & 0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix} +} \\ \tiny{\begin{bmatrix}
0 & 0 & 0\\
0 & 0 & 1\\
0 & 0 & 1\\
0 & 1 & 0\\
1& 0 & 0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix} +\begin{bmatrix}
0 & 0 & 0\\
0 & 0 & 1\\
0 & 0 & 1\\
0 & 1 & 0\\
1& 0 & 0
\end{bmatrix}\begin{bmatrix}
-1 & 0 \\
0 & -1 \\
0 & 0 
\end{bmatrix}=\begin{bmatrix}
0 & 0 \\
0 & -1 \\
0 & 0 \\
0 & 0 \\
0 & 0 
\end{bmatrix}}.$ 


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{3}u_{2} + \delta_{1}\varepsilon_{1} =\\ - \tiny{\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0\\
1& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
1 & 0 \\
0 & 0 
\end{bmatrix}\right)}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}} \\ \tiny{\cdots I_{2} \begin{bmatrix}
0 & 0&0 &1 & 0\\
0 & 0&0 & 0 & 1
\end{bmatrix} \begin{bmatrix}
0 & 0 & 0\\
0 & 0 & 1\\
0 & 0 & 1\\
0 & 1 & 0\\
1& 0 & 0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix} +\begin{bmatrix}
0 & 0 & 0\\
0 & 0 & 1\\
0 & 0 & 1\\
0 & 1 & 0\\
1& 0 & 0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix} +\begin{bmatrix}
0 & 0 & 0\\
0 & 0 & 1\\
0 & 0 & 1\\
0 & 1 & 0\\
1& 0 & 0
\end{bmatrix}\begin{bmatrix}
-1 & 0 \\
0 & -1 \\
0 & 0 
\end{bmatrix}}\\ \tiny{=\begin{bmatrix}
0 & 0 \\
0 & -1 \\
0 & 0 \\
0 & 0 \\
0 & 0 
\end{bmatrix}}$.


Therefore $Ker(\xi_{M_{l}}) \subseteq Ker(\xi_{M_{l+1}})$.

\item{}$\alpha_{r}=u_{2}$.
In this situation $N= u_{1}u_{3}$, then:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} +u_{1}u_{3} =\\ - \tiny{\begin{bmatrix}
1 & 0 & 0&0&0\\
0 & 0 & 0&0&0
\end{bmatrix}\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} } \\ \tiny{ \begin{bmatrix}
0 & 0&0 &0 & 1\\
0 & 0&0 & 1 & 0
\end{bmatrix} \begin{bmatrix}
0 & 0 & 0\\
0 & 0 & 1\\
0 & 0 & 1\\
0 & 1 & 0\\
1& 0 & 0
\end{bmatrix} +\begin{bmatrix}
1 & 0 & 0&0&0\\
0 & 0 & 0&0&0
\end{bmatrix}\begin{bmatrix}
0 & 0 & 0\\
0 & 0 & 1\\
0 & 0 & 1\\
0 & 1 & 0\\
1& 0 & 0
\end{bmatrix}= 0.}$ 


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} +u_{1}u_{3} =\\ - \tiny{\begin{bmatrix}
1 & 0 & 0&0&0\\
0 & 0 & 0&0&0
\end{bmatrix}\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0\\
1& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
1 & 0 \\
0 & 0 
\end{bmatrix}\right)}}\\ \tiny{\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
0 & 0&0 &0 & 1\\
0 & 0&0 & 1 & 0
\end{bmatrix} \begin{bmatrix}
0 & 0 & 0\\
0 & 0 & 1\\
0 & 0 & 1\\
0 & 1 & 0\\
1& 0 & 0
\end{bmatrix} +\begin{bmatrix}
1 & 0 & 0&0&0\\
0 & 0 & 0&0&0
\end{bmatrix}\begin{bmatrix}
0 & 0 & 0\\
0 & 0 & 1\\
0 & 0 & 1\\
0 & 1 & 0\\
1& 0 & 0
\end{bmatrix}= 0.}$


Therefore $Ker(\xi_{M_{l}}) \subseteq Ker(\xi_{M_{l+1}})$.

\item{}$\alpha_{r}=u_{3}$.


In this situation $N= u_{2}u_{1} + \varepsilon_{2}\delta_{2}$ and if $s(u_{2})=j_{s}$ for $s\in \{1,...,l\}$, then:


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}} =-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} +u_{2}u_{1} + \varepsilon_{2}\delta_{2} =\\ - \tiny{\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&1\\
0& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 \\
0 & 1 
\end{bmatrix}\right)}\begin{bmatrix}
1 & 0 & 0&0&0\\
0 & 0 & 0&0&0
\end{bmatrix}\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}} \\ \tiny{\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
0 & 0&0 &0 & 1\\
0 & 0&0 & 1 & 0
\end{bmatrix} +\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&1\\
0& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 \\
0 & 1 
\end{bmatrix}\right)}} \\ \tiny{\begin{bmatrix}
1 & 0 & 0&0&0\\
0 & 0 & 0&0&0
\end{bmatrix} + \begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\begin{bmatrix}
-1 & 0 & 0&0&0\\
0 & 0 & 0&0&0
\end{bmatrix}= 0.}$ 


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}} =-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} +u_{2}u_{1} + \varepsilon_{2}\delta_{2} =\\ - \tiny{\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&1\\
0& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 \\
0 & 1 
\end{bmatrix}\right)}\begin{bmatrix}
1 & 0 & 0&0&0\\
0 & 0 & 0&0&0
\end{bmatrix}\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0
\end{bmatrix}} \\ \tiny{\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0\\
1& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
1 & 0 \\
0 & 0 
\end{bmatrix}\right)}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
0 & 0&0 &0 & 1\\
0 & 0&0 & 1 & 0
\end{bmatrix}} \\ \tiny{+\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&1\\
0& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 \\
0 & 1 
\end{bmatrix}\right)}\begin{bmatrix}
1 & 0 & 0&0&0\\
0 & 0 & 0&0&0
\end{bmatrix} + \begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\begin{bmatrix}
-1 & 0 & 0&0&0\\
0 & 0 & 0&0&0
\end{bmatrix}= 0.}$

If $s(u_{2})=j_{s}$ for $s\in \{l+2,...,r\}$, then:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}} =-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} +u_{2}u_{1} + \varepsilon_{2}\delta_{2} =\\ - \tiny{\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0&0\\
0 & 0 & 0&0&0
\end{bmatrix}\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2}  \begin{bmatrix}
0 & 0&0 &0 & 1\\
0 & 0&0 & 1 & 0
\end{bmatrix} +} \\ \tiny{\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix} \begin{bmatrix}
1 & 0 & 0&0&0\\
0 & 0 & 0&0&0
\end{bmatrix} + \begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\begin{bmatrix}
-1 & 0 & 0&0&0\\
0 & 0 & 0&0&0
\end{bmatrix}= 0.}$ 


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}} =-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} +u_{2}u_{1} + \varepsilon_{2}\delta_{2} =\\ - \tiny{\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0&0\\
0 & 0 & 0&0&0
\end{bmatrix}\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0\\
1& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
1 & 0 \\
0 & 0 
\end{bmatrix}\right)}} \\ \tiny{\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
0 & 0&0 &0 & 1\\
0 & 0&0 & 1 & 0
\end{bmatrix} +\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix} \begin{bmatrix}
1 & 0 & 0&0&0\\
0 & 0 & 0&0&0
\end{bmatrix} + \begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\begin{bmatrix}
-1 & 0 & 0&0&0\\
0 & 0 & 0&0&0
\end{bmatrix}= 0.}$
\end{itemize}

Therefore $Ker(\xi_{M_{l}}) \subseteq Ker(\xi_{M_{l+1}})$.

Now we focus on $(e)$ of Figure \ref{c116}.
\begin{itemize}
\item{}$\alpha_{r}=u_{1}$.


In this situation $N= u_{3}u_{2} + \delta_{1}\varepsilon_{1} $, then:


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} +u_{3}u_{2} + \delta_{1}\varepsilon_{1} =\\ - \tiny{\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
0 & 0&0 &0 & 1\\
0 & 0&0 & 1 & 0
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
0 & 0 \\ 
1 & 0 
\end{bmatrix} \begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix} +} \\ \tiny{\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
0 & 0 \\ 
1 & 0 
\end{bmatrix} \begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix} + \begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
0 & 0 \\ 
1 & 0 
\end{bmatrix} \begin{bmatrix}
-1 & 0 & 0\\
0 & -1 & 1
\end{bmatrix}= 0.}$ 


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} +u_{3}u_{2} + \delta_{1}\varepsilon_{1} =\\ - \tiny{\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0\\
1& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
1 & 0 \\
0 & 0 
\end{bmatrix}\right)}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2}} \\ \tiny{ \begin{bmatrix}
0 & 0&0 &0 & 1\\
0 & 0&0 & 1 & 0
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
0 & 0 \\ 
1 & 0 
\end{bmatrix} \begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix} +\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
0 & 0 \\ 
1 & 0 
\end{bmatrix} \begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix} + \begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
0 & 0 \\ 
1 & 0 
\end{bmatrix} \begin{bmatrix}
-1 & 0 & 0\\
0 & -1 & 1
\end{bmatrix}= 0.}$


Therefore $Ker(\xi_{M_{l}}) \subseteq Ker(\xi_{M_{l+1}})$.

\item{}$\alpha_{r}=u_{2}$.

In this situation $N= u_{1}u_{3}$, then:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{1}u_{3} =\\ - \tiny{\begin{bmatrix}
1 & 0& 0& 0& 0\\
0 & 1& 0& 0& 0\\
0 & 0 & 1& 0& 0
\end{bmatrix}\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
0 & 0&0 &0 & 1\\
0 & 0&0 & 1 & 0
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
0 & 0 \\ 
1 & 0 
\end{bmatrix} +} \\ \tiny{\begin{bmatrix}
1 & 0& 0& 0& 0\\
0 & 1& 0& 0& 0\\
0 & 0 & 1& 0& 0
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
0 & 0 \\ 
1 & 0 
\end{bmatrix} = 0.}$ 

	
$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{1}u_{3} =\\ - \tiny{\begin{bmatrix}
1 & 0& 0& 0& 0\\
0 & 1& 0& 0& 0\\
0 & 0 & 1& 0& 0
\end{bmatrix}\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0\\
1& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
1 & 0 \\
0 & 0 
\end{bmatrix}\right)}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}} \\ \tiny{I_{2}\cdots I_{2} \begin{bmatrix}
0 & 0&0 &0 & 1\\
0 & 0&0 & 1 & 0
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
0 & 0 \\ 
1 & 0 
\end{bmatrix} +\begin{bmatrix}
1 & 0& 0& 0& 0\\
0 & 1& 0& 0& 0\\
0 & 0 & 1& 0& 0
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
0 & 0 \\ 
1 & 0 
\end{bmatrix} = 0.}$



Therefore $Ker(\xi_{M_{l}}) \subseteq Ker(\xi_{M_{l+1}})$.

\item{}$\alpha_{r}=u_{3}$.


In this situation $N= u_{2}u_{1} + \varepsilon_{2}\delta_{2} $ and ifi $s(\delta_{2})=j_{s}$ for $s\in \{1,...,l\}$, then:


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{2}u_{1} + \varepsilon_{2}\delta_{2} =\\ - \tiny{\begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\begin{bmatrix}
1 & 0& 0& 0& 0\\
0 & 1& 0& 0& 0\\
0 & 0 & 1& 0& 0
\end{bmatrix}\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} } \\ \tiny{ \begin{bmatrix}
0 & 0&0 &0 & 1\\
0 & 0&0 & 1 & 0
\end{bmatrix} +\begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix}\begin{bmatrix}
1 & 0& 0& 0& 0\\
0 & 1& 0& 0& 0\\
0 & 0 & 1& 0& 0
\end{bmatrix} +} \\ \tiny{ \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0& 0& 0\\
0 & 1& 0& 0\\
0 & 0 & 1& 0
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&-1\\
0 & 0 & 1&-1\\
0& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
-1 & 0& 0& 0& 0\\
0 & -1& 0& 0& 0\\
0 & 0 & -1& 0& 0\\
0 & 0& 0& -1& 0
\end{bmatrix}\right)} = 0.}$ 


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{2}u_{1} + \varepsilon_{2}\delta_{2} =\\ - \tiny{\begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix}\begin{bmatrix}
1 & 0& 0& 0& 0\\
0 & 1& 0& 0& 0\\
0 & 0 & 1& 0& 0
\end{bmatrix}\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0\\
1& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
1 & 0 \\
0 & 0 
\end{bmatrix}\right)}} \\ \tiny{\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
0 & 0&0 &0 & 1\\
0 & 0&0 & 1 & 0
\end{bmatrix} +\begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix}\begin{bmatrix}
1 & 0& 0& 0& 0\\
0 & 1& 0& 0& 0\\
0 & 0 & 1& 0& 0
\end{bmatrix} +}\\ \tiny{ \begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&-1\\
0 & 0 & 1&-1\\
0& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
-1 & 0& 0& 0& 0\\
0 & -1& 0& 0& 0\\
0 & 0 & -1& 0& 0\\
0 & 0& 0& -1& 0
\end{bmatrix}\right)} = 0.}$

If $s(\delta_{2})=j_{s}$ for $s\in \{l+2,...,r\}$, then:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}} =-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{2}u_{1} + \varepsilon_{2}\delta_{2} =\\ - \tiny{\begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix}\begin{bmatrix}
1 & 0& 0& 0& 0\\
0 & 1& 0& 0& 0\\
0 & 0 & 1& 0& 0
\end{bmatrix}\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
0 & 0&0 &0 & 1\\
0 & 0&0 & 1 & 0
\end{bmatrix} +} \\ \tiny{\begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix}\begin{bmatrix}
1 & 0& 0& 0& 0\\
0 & 1& 0& 0& 0\\
0 & 0 & 1& 0& 0
\end{bmatrix} + \begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix}\begin{bmatrix}
-1 & 0& 0& 0& 0\\
0 & -1& 0& 0& 0\\
0 & 0 & -1& 0& 0
\end{bmatrix} = - \begin{bmatrix}
0 & 0 & 0&0&0\\
0 & 0 & 0&1&0
\end{bmatrix}.}$ 


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{2}u_{1} + \varepsilon_{2}\delta_{2} =\\ - \tiny{\begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix}\begin{bmatrix}
1 & 0& 0& 0& 0\\
0 & 1& 0& 0& 0\\
0 & 0 & 1& 0& 0
\end{bmatrix}\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0\\
1& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
1 & 0 \\
0 & 0 
\end{bmatrix}\right)}} \\ \tiny{\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
0 & 0&0 &0 & 1\\
0 & 0&0 & 1 & 0
\end{bmatrix} +\begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix}\begin{bmatrix}
1 & 0& 0& 0& 0\\
0 & 1& 0& 0& 0\\
0 & 0 & 1& 0& 0
\end{bmatrix} +\begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\begin{bmatrix}
-1 & 0& 0& 0& 0\\
0 & -1& 0& 0& 0\\
0 & 0 & -1& 0& 0
\end{bmatrix} =  }\\ \tiny{- \begin{bmatrix}
0 & 0 & 0&0&0\\
0 & 0 & 0&1&0
\end{bmatrix}.}$
\end{itemize}



Therefore $Ker(\xi_{M_{l}}) \subseteq Ker(\xi_{M_{l+1}})$.

Now, we focus on $(f)$ of Figure \ref{c116}.
\begin{itemize}
\item{}$\alpha_{r}=u_{1}$.
In this situation $N= u_{3}u_{2} + \delta_{1}\varepsilon_{1} $, then:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}} =-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{3}u_{2} + \delta_{1}\varepsilon_{1} =\\ - \tiny{\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
0&0 &0 & 1\\
0&0 & 1 & 0
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
1 & 0 
\end{bmatrix} \begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix} +} \\ \tiny{\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
1 & 0 
\end{bmatrix} \begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix}+\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
1 & 0 
\end{bmatrix} \begin{bmatrix}
-1 & 0 & 0\\
0 & -1 & 1
\end{bmatrix}=0.} $ 


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}} =-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{3}u_{2} + \delta_{1}\varepsilon_{1} =\\ - \tiny{\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0\\
1& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
1 & 0 \\
0 & 0 
\end{bmatrix}\right)}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} } \\ \tiny{\begin{bmatrix}
0&0 &0 & 1\\
0&0 & 1 & 0
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
1 & 0 
\end{bmatrix} \begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix} +\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
1 & 0 
\end{bmatrix} \begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix}+\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
1 & 0 
\end{bmatrix} \begin{bmatrix}
-1 & 0 & 0\\
0 & -1 & 1
\end{bmatrix}=0.} $


Therefore $Ker(\xi_{M_{l}}) \subseteq Ker(\xi_{M_{l+1}})$.

\item{}$\alpha_{r}=u_{2}$.


In this situation $N= u_{1}u_{3}$ and if $s(u_{1})=j_{s}$ for $s\in \{1,...,l\}$, then:


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{1}u_{3} =\\ - \tiny{\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&1\\
0 & 0 & 1&1\\
0& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0& 0\\
0 & 1 & 0& 0\\
0 & 0& 0& 0 \\
0 & 0 & 1& 0
\end{bmatrix}\right)}\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}} \\ \tiny{I_{2}\cdots I_{2} \begin{bmatrix}
0&0 &0 & 1\\
0&0 & 1 & 0
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
1 & 0 
\end{bmatrix} +\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0& 0 & 1&0
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&1\\
0 & 0 & 1&1\\
0& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0& 0\\
0 & 1 & 0& 0\\
0 & 0& 0& 0 \\
0 & 0 & 1& 0
\end{bmatrix}\right)}\begin{bmatrix}
0 & 0\\
0 & 0\\
0 & 0\\
1 & 0
\end{bmatrix}=0.} $ 


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{1}u_{3} =\\ - \tiny{\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&1\\
0 & 0 & 1&1\\
0& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0& 0\\
0 & 1 & 0& 0\\
0 & 0& 0& 0 \\
0 & 0 & 1& 0
\end{bmatrix}\right)}\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}}\\ \tiny{\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0\\
1& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
1 & 0 \\
0 & 0 
\end{bmatrix}\right)}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
0&0 &0 & 1\\
0&0 & 1 & 0
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
1 & 0 
\end{bmatrix} +} \\ \tiny{\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&1\\
0 & 0 & 1&1\\
0& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0& 0\\
0 & 1 & 0& 0\\
0 & 0& 0& 0 \\
0 & 0 & 1& 0
\end{bmatrix}\right)}\begin{bmatrix}
0 & 0\\
0 & 0\\
0 & 0\\
1 & 0
\end{bmatrix}=0.} $



If $s(u_{1})=j_{s}$ for $s\in \{l+2,...,r\}$, then:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{1}u_{3} =\\ - \tiny{\begin{bmatrix}
1 & 0 & 0& 0\\
0 & 1 & 0& 0\\
0 & 0& 0& 0 
\end{bmatrix}\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
0&0 &0 & 1\\
0&0 & 1 & 0
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
1 & 0 
\end{bmatrix} +} \\ \tiny{\begin{bmatrix}
1 & 0 & 0& 0\\
0 & 1 & 0& 0\\
0 & 0& 0& 0 
\end{bmatrix}\begin{bmatrix}
0 & 0\\
0 & 0\\
0 & 0\\
1 & 0
\end{bmatrix}=0.}$ 


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{1}u_{3} =\\ - \tiny{\begin{bmatrix}
1 & 0 & 0& 0\\
0 & 1 & 0& 0\\
0 & 0& 0& 0 
\end{bmatrix}\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0\\
1& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
1 & 0 \\
0 & 0 
\end{bmatrix}\right)}} \\ \tiny{\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
0&0 &0 & 1\\
0&0 & 1 & 0
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0 \\
1 & 0 
\end{bmatrix} +\begin{bmatrix}
1 & 0 & 0& 0\\
0 & 1 & 0& 0\\
0 & 0& 0& 0 \\
0 & 0 & 1& 0
\end{bmatrix}\begin{bmatrix}
0 & 0\\
0 & 0\\
0 & 0\\
1 & 0
\end{bmatrix}=0.} $



Therefore $Ker(\xi_{M_{l}}) \subseteq Ker(\xi_{M_{l+1}})$.
\item{}$\alpha_{r}=u_{3}$.

In this situation $N= u_{2}u_{1} + \varepsilon_{2} \delta_{2}$ and if $s(u_{1})=j_{s}$ for $s\in \{1,...,l\}$, then:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}} =-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{2}u_{1} + \varepsilon_{2} \delta_{2} =\\ - \tiny{\begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0& 0\\
0 & 1 & 0& 0\\
0 & 0& 1& 0
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0& 0\\
0 & 1 & 0& 1\\
0 & 0& 1& 1 \\
0 & 0 & 0& 1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0& 0\\
0 & 1 & 0& 0\\
0 & 0& 0& 0\\
0 & 0 & 1& 0
\end{bmatrix}\right)}\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}} \\ \tiny{\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
0&0 &0 & 1\\
0&0 & 1 & 0
\end{bmatrix} +\begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0& 0\\
0 & 1 & 0& 0\\
0 & 0& 1& 0
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0& 0\\
0 & 1 & 0& 1\\
0 & 0& 1& 1 \\
0 & 0 & 0& 1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0& 0\\
0 & 1 & 0& 0\\
0 & 0& 0& 0\\
0 & 0 & 1& 0
\end{bmatrix}\right)} +} \\ \tiny{ \begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0& 0\\
0 & 1 & 0& 0\\
0 & 0& 1& 0
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0& 0\\
0 & 1 & 0& 0\\
0 & 0& 1& 1 \\
0 & 0 & 0& 1
\end{bmatrix}\begin{bmatrix}
-1 & 0 & 0& 0\\
0 & -1 & 0& 0\\
0 & 0& 0& 0\\
0 & 0 & -1& 0
\end{bmatrix}\right)}=0.} $ 


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}} =-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{2}u_{1} + \varepsilon_{2} \delta_{2} =\\ - \tiny{\begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0& 0\\
0 & 1 & 0& 0\\
0 & 0& 1& 0
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0& 0\\
0 & 1 & 0& 1\\
0 & 0& 1& 1 \\
0 & 0 & 0& 1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0& 0\\
0 & 1 & 0& 0\\
0 & 0& 0& 0\\
0 & 0 & 1& 0
\end{bmatrix}\right)}\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}} \\ \tiny{\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0\\
1& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
1 & 0 \\
0 & 0 
\end{bmatrix}\right)}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
0&0 &0 & 1\\
0&0 & 1 & 0
\end{bmatrix} +}\\ \tiny{\begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0& 0\\
0 & 1 & 0& 0\\
0 & 0& 1& 0
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0& 0\\
0 & 1 & 0& 1\\
0 & 0& 1& 1 \\
0 & 0 & 0& 1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0& 0\\
0 & 1 & 0& 0\\
0 & 0& 0& 0\\
0 & 0 & 1& 0
\end{bmatrix}\right)} +} \\ \tiny{ \begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0& 0\\
0 & 1 & 0& 0\\
0 & 0& 1& 0
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0& 0\\
0 & 1 & 0& 0\\
0 & 0& 1& 1 \\
0 & 0 & 0& 1
\end{bmatrix}\begin{bmatrix}
-1 & 0 & 0& 0\\
0 & -1 & 0& 0\\
0 & 0& 0& 0\\
0 & 0 & -1& 0
\end{bmatrix}\right)}=0.} $

If $s(u_{1})=j_{s}$ for $s\in \{l+2,...,r\}$, then:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{2}u_{1} + \varepsilon_{2} \delta_{2} =\\ - \tiny{\begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0& 0\\
0 & 1 & 0& 0\\
0 & 0& 0& 0
\end{bmatrix}\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2}  \begin{bmatrix}
0&0 &0 & 1\\
0&0 & 1 & 0
\end{bmatrix} +} \\ \tiny{\begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0& 0\\
0 & 1 & 0& 0\\
0 & 0& 0& 0
\end{bmatrix} + \begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix}\begin{bmatrix}
-1 & 0 & 0& 0\\
0 & -1 & 0& 0\\
0 & 0& 0& 0
\end{bmatrix}=-\begin{bmatrix}
0 & 0 & 0&0\\
0 & 0 & 1&0
\end{bmatrix}.} $ 


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{2}u_{1} + \varepsilon_{2} \delta_{2} =\\ - \tiny{\begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0& 0\\
0 & 1 & 0& 0\\
0 & 0& 0& 0
\end{bmatrix}\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0\\
1& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
1 & 0 \\
0 & 0 
\end{bmatrix}\right)}}\\ \tiny{\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
0&0 &0 & 1\\
0&0 & 1 & 0
\end{bmatrix} +\begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0& 0\\
0 & 1 & 0& 0\\
0 & 0& 0& 0
\end{bmatrix} + \begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix}\begin{bmatrix}
-1 & 0 & 0& 0\\
0 & -1 & 0& 0\\
0 & 0& 0& 0
\end{bmatrix}=} \\ \tiny{-\begin{bmatrix}
0 & 0 & 0&0\\
0 & 0 & 1&0
\end{bmatrix}.} $
\end{itemize}


Therefore $Ker(\xi_{M_{l}}) \subseteq Ker(\xi_{M_{l+1}})$.


Now, we focus on $(g)$ of Figure \ref{c116}.

\begin{itemize}
\item{}$\alpha_{r}=u_{1}$.

In this situation $N= u_{3}u_{2} + \delta_{1}\varepsilon_{1}$ and if $s(\varepsilon_{1})=j_{s}$ for $s\in \{1,...,l\}$, then:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{3}u_{2} + \delta_{1}\varepsilon_{1} =\\ - \tiny{\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
0&0 &0 & 1\\
0&0 & 1 & 0
\end{bmatrix} \begin{bmatrix}
0 & 0 & 0\\
0 & 0 & 1\\
0 & 1 & 0\\
1 & 0 & 0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0
\end{bmatrix} +} \\ \tiny{\begin{bmatrix}
0 & 0 & 0\\
0 & 0 & 1\\
0 & 1 & 0\\
1 & 0 & 0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0
\end{bmatrix} +\begin{bmatrix}
0 & 0 & 0\\
0 & 0 & 1\\
0 & 1 & 0\\
1 & 0 & 0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0& 0\\
0 & 1 & 0& 0\\
0 & 0& 1& 1 \\
0 & 0 & 0& 1
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0\\
0 & 1
\end{bmatrix}+\begin{bmatrix}
-1 & 0 \\
0 & -1 \\
0 & 0\\
0 & 0
\end{bmatrix}\right)}=0.} $ 


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{3}u_{2} + \delta_{1}\varepsilon_{1} =\\ - \tiny{\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0\\
1& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
1 & 0 \\
0 & 0 
\end{bmatrix}\right)}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots} \\ \tiny{ I_{2} \begin{bmatrix}
0&0 &0 & 1\\
0&0 & 1 & 0
\end{bmatrix} \begin{bmatrix}
0 & 0 & 0\\
0 & 0 & 1\\
0 & 1 & 0\\
1 & 0 & 0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0
\end{bmatrix} +\begin{bmatrix}
0 & 0 & 0\\
0 & 0 & 1\\
0 & 1 & 0\\
1 & 0 & 0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0
\end{bmatrix} +} \\ \tiny{\begin{bmatrix}
0 & 0 & 0\\
0 & 0 & 1\\
0 & 1 & 0\\
1 & 0 & 0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0& 0\\
0 & 1 & 0& 0\\
0 & 0& 1& 1 \\
0 & 0 & 0& 1
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 0\\
0 & 1
\end{bmatrix}+\begin{bmatrix}
-1 & 0 \\
0 & -1 \\
0 & 0\\
0 & 0
\end{bmatrix}\right)}=0.} $


If $s(\varepsilon_{1})=j_{s}$ for $s\in \{l+2,...,r\}$, then:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{3}u_{2} + \delta_{1}\varepsilon_{1} =\\ - \tiny{\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
0&0 &0 & 1\\
0&0 & 1 & 0
\end{bmatrix} } \\ \tiny{\begin{bmatrix}
0 & 0 & 0\\
0 & 0 & 1\\
0 & 1 & 0\\
1 & 0 & 0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0
\end{bmatrix} +\begin{bmatrix}
0 & 0 & 0\\
0 & 0 & 1\\
0 & 1 & 0\\
1 & 0 & 0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0
\end{bmatrix} +\begin{bmatrix}
0 & 0 & 0\\
0 & 0 & 1\\
0 & 1 & 0\\
1 & 0 & 0
\end{bmatrix}\begin{bmatrix}
-1 & 0 \\
0 & -1 \\
0 & 0
\end{bmatrix}=\begin{bmatrix}
0 & 0 \\
0 & -1 \\
0 & 0\\
0 & 0
\end{bmatrix}.} $ 


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}} =-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{3}u_{2} + \delta_{1}\varepsilon_{1} =\\ - \tiny{\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0\\
1& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
1 & 0 \\
0 & 0 
\end{bmatrix}\right)}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2}} \\ \tiny{ \begin{bmatrix}
0&0 &0 & 1\\
0&0 & 1 & 0
\end{bmatrix} \begin{bmatrix}
0 & 0 & 0\\
0 & 0 & 1\\
0 & 1 & 0\\
1 & 0 & 0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0
\end{bmatrix} +\begin{bmatrix}
0 & 0 & 0\\
0 & 0 & 1\\
0 & 1 & 0\\
1 & 0 & 0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0
\end{bmatrix} +\begin{bmatrix}
0 & 0 & 0\\
0 & 0 & 1\\
0 & 1 & 0\\
1 & 0 & 0
\end{bmatrix}\begin{bmatrix}
-1 & 0 \\
0 & -1 \\
0 & 0
\end{bmatrix}=\begin{bmatrix}
0 & 0 \\
0 & -1 \\
0 & 0\\
0 & 0
\end{bmatrix}.} $


Therefore $Ker(\xi_{M_{l}}) \subseteq Ker(\xi_{M_{l+1}})$.


\item{}$\alpha_{r}=u_{2}$.

In this situation $N= u_{1}u_{3}$, then:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}} =-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{1}u_{3} =\\ - \tiny{\begin{bmatrix}
1 & 0 & 0&0\\
0 & 0 & 0&0
\end{bmatrix}\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2}\begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix} \begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
0&0 &0 & 1\\
0&0 & 1 & 0
\end{bmatrix} \begin{bmatrix}
0 & 0 & 0\\
0 & 0 & 1\\
0 & 1 & 0\\
1 & 0 & 0
\end{bmatrix} +} \\ \tiny{ \begin{bmatrix}
1&0 &0 & 0\\
0&0 & 0 & 0
\end{bmatrix}\begin{bmatrix}
0 & 0 & 0\\
0 & 0 & 1\\
0 & 1 & 0\\
1 & 0 & 0
\end{bmatrix} =0.} $ 

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}} =-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{1}u_{3} =\\ - \tiny{\begin{bmatrix}
1 & 0 & 0&0\\
0 & 0 & 0&0
\end{bmatrix}\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2}\begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0\\
1& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
1 & 0 \\
0 & 0 
\end{bmatrix}\right)}}\\ \tiny{\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
0&0 &0 & 1\\
0&0 & 1 & 0
\end{bmatrix} \begin{bmatrix}
0 & 0 & 0\\
0 & 0 & 1\\
0 & 1 & 0\\
1 & 0 & 0
\end{bmatrix} + \begin{bmatrix}
1&0 &0 & 0\\
0&0 & 0 & 0
\end{bmatrix}\begin{bmatrix}
0 & 0 & 0&0\\
0 & 0 & 1&0\\
0 & 1 & 0&0\\
1 & 0 & 0&0
\end{bmatrix} =0.} $


Therefore $Ker(\xi_{M_{l}}) \subseteq Ker(\xi_{M_{l+1}})$.


\item{}$\alpha_{r}=u_{3}$.


In this situation $N= u_{2}u_{1} + \varepsilon_{2}\delta_{2}$, then:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{2}u_{1} + \varepsilon_{2}\delta_{2} =\\ - \tiny{\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 0 & 0&0
\end{bmatrix}\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 & 0\\
0 & 1 & 0
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
0&0 &0 & 1\\
0&0 & 1 & 0
\end{bmatrix} + } \\ \tiny{\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0
\end{bmatrix}\begin{bmatrix}
1&0 &0 & 0\\
0&0 & 0 & 0
\end{bmatrix} + \begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0
\end{bmatrix}\begin{bmatrix}
-1&0 &0 &0 \\
0&0 & 0 & 0
\end{bmatrix}=0.}$ 

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=-\alpha_{r-1}\cdots \alpha_{1}\alpha^{l+1}\alpha_{n}\cdots \alpha_{r+1} + u_{2}u_{1} + \varepsilon_{2}\delta_{2} =\\ - \tiny{\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 0 & 0&0
\end{bmatrix}\begin{bmatrix}
1 & 0\\
0 & 1\\
0 & 0\\
0 & 0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1 & 0 &0\\
0 & 1 &0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0&0\\
0 & 1 & 0&0\\
0 & 0 & 1&0\\
1& 0 & 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
1 & 0 \\
0 & 0 
\end{bmatrix}\right)}} \\ \tiny{\begin{bmatrix}
0 & 0\\
0 & 1
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
0&0 &0 & 1\\
0&0 & 1 & 0
\end{bmatrix} + \begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0
\end{bmatrix}\begin{bmatrix}
1&0 &0 & \\
0&0 & 0 & 0
\end{bmatrix} + \begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0
\end{bmatrix}\begin{bmatrix}
-1&0 &0 &0 \\
0&0 & 0 & 0
\end{bmatrix}=0.} $

\end{itemize}
\end{myEnumerate}
Therefore $Ker(\xi_{M_{l}}) \subseteq Ker(\xi_{M_{l+1}})$.

\end{proof}

\item[$a_{12}$)] $m$ is side of a triangle of type 3.

\begin{figure}[H]
\centering 
\begin{tikzpicture}[scale=0.9]


% configuracion 3
\filldraw [black] (5,0) circle (2pt)
(3.5,-2) circle (2pt)
(6.5,-2) circle (2pt)
(5,0.5) circle (1pt)
(5.3,0.5) circle (1pt)
(4.7,0.5) circle (1pt);

\draw[line width=1pt] (5,0) -- (4, 1);
\draw[line width=1pt] (5,0) -- (6, 1);
\draw[line width=1pt] (5,0) -- (3.5,-2);
\draw[line width=1pt] (5,0) -- (6.5,-2);
\draw[line width=1pt] (5, 0) .. controls(1,-0.1) and (1,-3.9) .. (5, -4);
\draw[line width=1pt] (5, 0) .. controls(9,-0.1) and (9,-3.9) .. (5, -4);
\draw[line width=1pt] (5, 0) .. controls(3.5,-0.5) and (3,-2) .. (3.25, -2.25);
\draw[line width=1pt] (5, 0) .. controls(5.05,-0.5) and (4.25,-2.5) .. (3.25, -2.25);
\draw[line width=1pt] (5, 0) .. controls(5,-1) and (5.7,-2.5) .. (6.75, -2.25);
\draw[line width=1pt] (5, 0) .. controls(5,0) and (7.25,-1.5) .. (6.75, -2.25);
%Q_{3}

\draw[->][color=red][line width=1.5pt] (5,-3.9) -- (3.25, -2.35)
node[pos=0.5,below] {$\beta_{3}$};
\draw[->][color=red][line width=1.5pt] (3.5, -2.35) ..controls (4, -2.75) and (6, -2.75) .. (6.45, -2.35)
node[pos=0.5,below] {$\beta_{1}$};
\draw[->][color=red][line width=1.5pt] (6.75, -2.35) -- (5.1,-3.9)
node[pos=0.5,below] {$\beta_{2}$};

\draw[->][color=red][line width=1.5pt] (4.9,-3.9) ..controls(2,-3.9) and (2, -1.25) .. (4, -1.25)
node[pos=0.8,left] {$\alpha_{n}$};
\draw[->][color=red][line width=1.5pt] (4.3,0.5) ..controls (1,-1) and (1,-2) .. (2.5,-3.35 )
node[pos=0.5,left] {$\alpha_{n-1}$};
\draw[->][color=red][line width=1.5pt] (4.15, -1.25) -- (5.85, -1.25)
node[pos=0.5,above] {$\alpha_{1}^{l+1}$};
\draw[->][color=red][line width=1.5pt] (6.1, -1.25) ..controls (8.5, -1.25) and (7.6,-3.9) .. (5.4,-3.8)
node[pos=0.2,right] {$\alpha_{1}$};
\draw[->][color=red][line width=1.5pt] (7.2,-3.55 ) .. controls(9,-2) and (9.3,-1) .. (5.7,0.5)
node[pos=0.5,right] {$\alpha_{2}$};
\draw[->][color=red][line width=1.5pt] (4.15, -1.35) -- (6.1, -2.35)
node[pos=0.65,below] {$\alpha_{2}^{l+1}$};
\draw[->][color=red][line width=1.5pt] (3.7, -2.35) -- (5.9, -1.45)
node[pos=0.1,above] {$\gamma$};



\end{tikzpicture}
\caption{$m$ is side of a triangle of type 3.\label{a12}}
\end{figure} 

By the Definition \ref{1-desviacion} in this situation we have that $m$ has a label $l_{2}$ in $\Delta$ and we have one of the four configurations of the Figure \ref{a12c}. In each of the configurations of Figure \ref{a12c} we have to do a similar analysis to the fact in $a_{11})$ to verify that $Ker(\xi_{M_{l}}) \subseteq Ker(\xi_{M_{l+1}})$.

\begin{figure}[H]
\centering 
\vspace{0em}\hspace*{-6em}{\begin{tikzpicture}[scale=0.8]
% configuracion

%1
\filldraw [black] (0,0) circle (2pt)
(-1.5,-2) circle (2pt)
(1.5,-2) circle (2pt)
(0,0.5) circle (1pt)
(0.3,0.5) circle (1pt)
(-0.3,0.5) circle (1pt);
\draw (0,-2.5)node{$\Delta$};
\draw[line width=1pt] (0,0) -- (-1, 1)
node[pos=0.3,right] {$p$};
\draw[line width=1pt] (0,0) -- (1, 1);
\draw[line width=1pt] (0,0) -- (-1.5,-2);
\draw[line width=1pt] (0,0) -- (1.5,-2);
\draw[line width=1pt] (0, 0) .. controls(-4,-0.1) and (-4,-3.9) .. (0, -4);
\draw[line width=1pt] (0, 0) .. controls(4,-0.1) and (4,-3.9) .. (0, -4);
\draw[line width=1pt] (0, 0) .. controls(-1.5,-0.5) and (-2,-2) .. (-1.75, -2.25);
\draw[line width=1pt] (0, 0) .. controls(0.05,-0.5) and (-0.75,-2.5) .. (-1.75, -2.25)
node[pos=0.8,right] {$m$};
\draw[line width=1pt] (0, 0) .. controls(0,-1) and (0.7,-2.5) .. (1.75, -2.25);
\draw[line width=1pt] (0, 0) .. controls(0,0) and (2.25,-1.5) .. (1.75, -2.25);

%2

\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8,0.5) circle (1pt)
(8.3,0.5) circle (1pt)
(7.7,0.5) circle (1pt);
\draw (8,-3.5)node{$\Delta$};

\draw[line width=1pt] (8,0) -- (7, 1)
node[pos=0.3,right] {$p$};
\draw[line width=1pt] (8,0) -- (9, 1);
\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4,-0.1) and (4,-3.9) .. (8, -4);
\draw[line width=1pt] (8, 0) .. controls(12,-0.1) and (12,-3.9) .. (8, -4);
\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25)
node[pos=0.8,right] {$m$};
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);


%gamma
%1
\filldraw [red] (1.3,-1.8) circle (2pt)
(1.75,-1.75) circle (2pt)
(-1.6,-1.35) circle (2pt)
(-1,-1.25) circle (2pt)
(-0.3,-1.05) circle (2pt)
(0.15,-0.85) circle (2pt)
(0.45,-0.6) circle (2pt)
(0.6,-0.4) circle (2pt)
(0.7,-0.05) circle (2pt)
(0.6,0.6) circle (2pt)
(-0.8,0.8) circle (2pt)
(1.1,-0.85) circle (2pt)
(2.75,-1.2) circle (2pt)
(0.75,-1) circle (2pt);
\draw[color=red][line width=1.5pt] (0.8,-1) .. controls(1.2,-0.5) and (3.3,-1).. (3.3,-2)
node[pos=0,left] {$q_{1}$}
node[pos=0.2,above] {$r_{l}$}; 
\draw[color=red][line width=1.5pt] (-3.5,-2) ..controls(-3.6,-5) and (3.05,-5) .. (3.3,-2);
\draw[color=red][line width=1.5pt] (-3.5,-2) ..controls(-3.1,1) and (0.2,1.2) .. (0.6,0.6);
\draw[color=red][line width=1.5pt] (-1.75,-1.35) ..controls(-1.15,-1.35) and (1.3,-1) .. (0.6,0.6)
node[pos=0.3,below] {$r_{3}$}; 
\draw[color=red][line width=1.5pt] (-1.65,-1.35) ..controls (-3.5,-2) and (-0.95,-3.5) .. (1.05,-2.75)
node[pos=0,above] {$r_{2}$};
\draw[color=red][line width=1.5pt] (1.05,-2.75).. controls (1.45,-2.7) and (3,-1.5) .. (1.3,-1.8)
node[pos=1,left] {$q_{0}$}
node[pos=0.87,above] {$r_{1}$};
\draw[color=brown][line width=1.5pt] (-1.05,-1.25) ..controls (-5,-1) and (-1.5,-4.5) .. (1.05,-3.25);
\draw[-<][color=brown][line width=1.5pt] (1.05,-3.25) ..controls(3.75,-2) and (1.1,-0.85) .. (1.4,-1.05)
node[pos=0.12,below] {$d_{q_{0},q_{1}}^{\Delta , 1}$};

%2
\filldraw [red] (9.1,-1.5) circle (2pt)
(8.65,-1.85) circle (2pt)
(6.35,-1.35) circle (2pt)
(7,-1.3) circle (2pt)
(7.7,-1.1) circle (2pt)
(8.1,-0.9) circle (2pt)
(8.45,-0.6) circle (2pt)
(8.6,-0.45) circle (2pt)
(8.7,-0.05) circle (2pt)
(8.6,0.6) circle (2pt)
(7.2,0.8) circle (2pt)
(5,-2) circle (2pt)
(9.25,-2.2) circle (2pt)
(9.4,-1.9) circle (2pt)
(9.7,-1.6) circle (2pt)
(10.4,-0.8) circle (2pt);

\draw[color=red][line width=1.5pt] (5,-2) .. controls (5.2,-4.25) and (9,-3.5) .. (9.4,-1.9)
node[pos=1,right] {$q_{1}$}
node[pos=0.9,below] {$r_{l}$};
\draw[color=red][line width=1.5pt] (5,-2) ..controls(4.9,1) and (8.2,1.2) .. (8.6,0.6);
\draw[color=red][line width=1.5pt] (6.35,-1.35) ..controls(6.85,-1.35) and (9.3,-1) .. (8.6,0.6);
\draw[color=red][line width=1.5pt] (6.35,-1.35) ..controls (4.5,-2) and (7.05,-3.5) .. (9.05,-1.5)
node[pos=1,above] {$q_{0}$}
node[pos=0.87,above] {$r_{1}$}
node[pos=0.05,below] {$r_{2}$};
\draw[color=red][line width=1.5pt] (9.4,-1.9) -- (10.4,-0.8);

\draw[->][color=brown][line width=1.5pt] (7,-1.3) ..controls(3.1,-0.5) and (6,-5.25) .. (9.15,-2.2)
node[pos=0.8,below] {$d_{q_{0},q_{1}}^{\Delta , 1}$};

\draw[->][color=blue][line width=1.5pt] (7,-1.3) ..controls(3.8,-0.9) and (6,-4.8) .. (9.4,-1.9)
node[pos=0.8,above] {$e_{q_{0},q_{1}}^{\Delta , 1}$};

\end{tikzpicture}} 

\end{figure} 
\begin{figure}[H]
\centering 
\vspace{-4em}\hspace*{-2em}{\begin{tikzpicture}[scale=0.8]
% configuracion

%1
\filldraw [black] (0,0) circle (2pt)
(-1.5,-2) circle (2pt)
(1.5,-2) circle (2pt)
(0,0.5) circle (1pt)
(0.3,0.5) circle (1pt)
(-0.3,0.5) circle (1pt);
\draw (0,-3)node{$\Delta$};
\draw (-1,-1)node{$\Delta''$};
\draw (-1.5,-1.6)node{$j$};
\draw (0.8,-1.5)node{$\Delta'$};
\draw[line width=1pt] (0,0) -- (-1, 1)
node[pos=0.3,right] {$p$};
\draw[line width=1pt] (0,0) -- (1, 1);
\draw[line width=1pt] (0,0) -- (-1.5,-2);
\draw[line width=1pt] (0,0) -- (1.5,-2);
\draw[line width=1pt] (0, 0) .. controls(-4,-0.1) and (-4,-3.9) .. (0, -4);
\draw[line width=1pt] (0, 0) .. controls(4,-0.1) and (4,-3.9) .. (0, -4);
\draw[line width=1pt] (0, 0) .. controls(-1.5,-0.5) and (-2,-2) .. (-1.75, -2.25);
\draw[line width=1pt] (0, 0) .. controls(0.05,-0.5) and (-0.75,-2.5) .. (-1.75, -2.25)
node[pos=0.8,right] {$m''$};
\draw[line width=1pt] (0, 0) .. controls(0,-1) and (0.7,-2.5) .. (1.75, -2.25)
node[pos=0.8,left] {$m'$};
\draw[line width=1pt] (0, 0) .. controls(0,0) and (2.25,-1.5) .. (1.75, -2.25);

%2
\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8,0.5) circle (1pt)
(8.3,0.5) circle (1pt)
(7.7,0.5) circle (1pt);
\draw (8,-3)node{$\Delta$};
\draw (7,-1)node{$\Delta''$};
\draw (6.5,-1.6)node{$j$};
\draw (8.8,-1.5)node{$\Delta'$};
\draw[line width=1pt] (8,0) -- (7, 1)
node[pos=0.3,right] {$p$};
\draw[line width=1pt] (8,0) -- (9, 1);
\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4,-0.1) and (4,-3.9) .. (8, -4);
\draw[line width=1pt] (8, 0) .. controls(12,-0.1) and (12,-3.9) .. (8, -4);
\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25)
node[pos=0.8,right] {$m''$};
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25)
node[pos=0.8,left] {$m'$};
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%gamma
%1
\filldraw [red] (1.3,-1.8) circle (2pt)
(0.5,-1.75) circle (2pt)
(-1.6,-1.35) circle (2pt)
(-1,-1.25) circle (2pt)
(-0.3,-1.05) circle (2pt)
(0.15,-0.85) circle (2pt)
(0.45,-0.6) circle (2pt)
(0.6,-0.4) circle (2pt)
(0.7,-0.05) circle (2pt)
(0.6,0.6) circle (2pt)
(-0.8,0.8) circle (2pt)
(1.5,-1.25) circle (2pt)
(2.75,-1.2) circle (2pt)
(0.75,-1) circle (2pt);

\draw[color=red][line width=1.5pt] (1.3,-1.8) .. controls(1.2,-0.5) and (3.3,-1).. (3.3,-2)
node[pos=0,left] {$q_{1}$}
node[pos=0.3,above] {$r_{l}$}; 
\draw[color=red][line width=1.5pt] (-3.5,-2) ..controls(-3.6,-5) and (3.05,-5) .. (3.3,-2);
\draw[color=red][line width=1.5pt] (-3.5,-2) ..controls(-3.1,1) and (0.2,1.2) .. (0.6,0.6);

\draw[color=red][line width=1.5pt] (-1.75,-1.35) ..controls(-1.15,-1.35) and (1.3,-1) .. (0.6,0.6)
node[pos=0.3,below] {$r_{3}$}; 
\draw[color=red][line width=1.5pt] (-1.65,-1.35) ..controls (-3.5,-2) and (-1.2,-2.9) .. (-1,-2.75)
node[pos=0,above] {$r_{2}$};
\draw[color=red][line width=1.5pt] (-1,-2.75).. controls (0.45,-2.7) and (0.5,-1.5) .. (0.8,-1)
node[pos=1,right] {$q_{0}$}
node[pos=0.6,left] {$r_{1}$};


\draw[color=brown][line width=1.5pt] (-1,-1.2) ..controls(-4.2,-0.9) and (-2,-4.8) .. (1.55,-2.88)
node[pos=0.8,above] {$d_{q_{0},q_{1}}^{\Delta , 1}$};

\draw[->][color=brown][line width=1.5pt] (1.5,-2.88) ..controls (1.8,-2.8) and (3,-1) .. (1.6,-1.25);
%2
\filldraw [red] (9.3,-1.8) circle (2pt)
(8.7,-1.9) circle (2pt)
(6.4,-1.35) circle (2pt)
(7,-1.25) circle (2pt)
(7.7,-1.05) circle (2pt)
(8.15,-0.85) circle (2pt)
(8.45,-0.6) circle (2pt)
(8.6,-0.4) circle (2pt)
(8.7,-0.05) circle (2pt)
(8.6,0.6) circle (2pt)
(7.2,0.8) circle (2pt)
(9.1,-0.85) circle (2pt)
(10.75,-1.2) circle (2pt)
(8.75,-1) circle (2pt);

\draw[color=red][line width=1.5pt] (8.8,-1) .. controls(9.2,-0.5) and (11.3,-1).. (11.3,-2)
node[pos=0,left] {$q_{1}$}
node[pos=0.3,above] {$r_{l}$}; 
\draw[color=red][line width=1.5pt] (4.5,-2) ..controls(4.4,-5) and (11.05,-5) .. (11.3,-2);
\draw[color=red][line width=1.5pt] (4.5,-2) ..controls(4.9,1) and (8.2,1.2) .. (8.6,0.6);

\draw[color=red][line width=1.5pt] (6.25,-1.35) ..controls(6.85,-1.35) and (9.3,-1) .. (8.6,0.6)
node[pos=0.3,below] {$r_{3}$}; 
\draw[color=red][line width=1.5pt] (6.35,-1.35) ..controls (4.5,-2) and (6.8,-2.9) .. (7,-2.75)
node[pos=0,above] {$r_{2}$};
\draw[color=red][line width=1.5pt] (7,-2.75).. controls (8.45,-2.7) and (8.5,-1.5) .. (9.3,-1.8)
node[pos=1,right] {$q_{0}$}
node[pos=0.6,left] {$r_{1}$};


\draw[color=brown][line width=1.5pt] (7,-1.2) ..controls(3.8,-0.9) and (6,-4.8) .. (9.55,-2.88)
node[pos=0.8,above] {$d_{q_{0},q_{1}}^{\Delta , 1}$};

\draw[->][color=brown][line width=1.5pt] (9.5,-2.88) ..controls (9.8,-2.8) and (11,-1) .. (9.35,-1);


\end{tikzpicture}} 
\caption{$m$ has a label $l_{2}$ in $\Delta$. \label{a12c}}
\end{figure} 
\end{myEnumerate}
\item[$a_{2}$)] $j_{l+1}$ is not a folded side of $\Delta'$.


In this case by the Definition \ref{1-desviacion} there is not $1$-detour with initial point in the arc $j_{l+1}$. Nevertheless, if $j_{l+1}$ is side of a triangle $\Delta$ of type 2, then  it is possible to find initial points in the arc $j_{l+1}$ of auxiliary curves, see Figure \ref{lado no doblado}. Therefore, it is enough to verify that $Ker(\xi_{M_{l}}) \subseteq Ker(\xi_{M_{l+1}})$ for $a: l_{2}\longrightarrow l_{3}$ and $a: l_{3}\longrightarrow l_{1}$.

\begin{figure}[H]
\centering 
$$ \begin{tikzpicture}[scale=0.8]
% configuracion

%1

%2
\filldraw [black] 
(4,0) circle (2pt)
(4,-4) circle (2pt)
(4,-2) circle (2pt)
(4,0.5) circle (1pt)
(4.3,0.5) circle (1pt)
(3.7,0.5) circle (1pt)
(4,-4.5) circle (1pt)
(4.3,-4.5) circle (1pt)
(3.7,-4.5) circle (1pt);
\draw (4,-4.3)node{$p$}; 
\draw[line width=1pt] (4,0) -- (3, 1);
\draw[line width=1pt] (4,0) -- (5, 1);
\draw[line width=1pt] (4,-4) -- (5, -5);
\draw[line width=1pt] (4,-4) -- (3, -5);
\draw[line width=1pt] (4,0) -- (4, -2);
\draw[line width=1pt] (4,0) .. controls(2, -0.5) and (2,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(6, -0.5) and (6,-3.5) .. (4, -4);
\draw[line width=1pt] (4,0) .. controls(3.3,-1) and (3.3,-2.2) .. (4, -2.5);
\draw[line width=1pt] (4,0) .. controls(4.7,-1) and (4.7,-2.2) .. (4, -2.5);



%gamma

% 2

\filldraw [red] (4,-0.5) circle (2pt)
(3.55,-0.85) circle (2pt)
(2.77,-3) circle (2pt)
(3.45,-4.55) circle (2pt)
(4.75,-4.75) circle (2pt)
(4.9,-3.5) circle (2pt)
(3.55,-1.9) circle (2pt)
(4,-1.5) circle (2pt) 
(4.5,-1.3) circle (2pt) 
(5.35,-1.2) circle (2pt);

\draw[->][color=blue][line width=1.5pt] (3.6,-0.9) -- (5.15,-1.1)
node[pos=0.9,above] {$\tiny{e_{q_{0},q_{1}}^{\Delta , 1}}$};

\draw[color=red][line width=1.5pt] (4,-0.5) .. controls(3.25,-1) and (2.75,-2) .. (2.75,-2.9)
node[pos=0,right] {$q_{0}$}
node[pos=0.2,left] {$r_{1}$}
node[pos=1,left] {$r_{2}$};
\draw[color=red][line width=1.5pt] (2.75,-2.9) .. controls(3,-5.5) and (5.5,-5.5) .. (4.9,-3.5)
node[pos=0.3,left] {$r_{3}$};
\draw[color=red][line width=1.5pt] (4.9,-3.5) .. controls(4.8,-2.8) and (2.5,-2.5) .. (4,-1.5)
node[pos=0.8,right] {$r_{l}$}
node[pos=1.05,below] {$q_{1}$};
\draw[color=red][line width=1.5pt] (4,-1.5) ..controls(4.25,-1.3) and (5.25,-1.2) .. (5.35,-1.2)
node[pos=1,right] {$q_{2}$};

\end{tikzpicture}$$
\caption{$j_{l+1}$ is the non folded side of $\Delta'$\label{lado no doblado}.} 
\end{figure}
\end{myEnumerate}

\item[b)] $j_{l+1}$ is not a side of any self-folded triangle.

Since $j_{l+1}$ is not a side of any self-folded triangle we have that $j_{l+1}$ is a side of exactly two non sel-folded triangles of $\tau^{\circ}$, we denote by $\Delta_{1}$ and $\Delta_{2}$ such triangles. We willl analyze only the case when $\Delta_{1}$ and $\Delta_{2}$ are triangles of type 2 ($b_{4}$ item $a)$), In the five remaining cases $(b_{1}, b_{2},b_{3}, b_{4} \ \mbox{item b)})$ we will make an similar analysis  to the one we will do in $b_{4}$ item $a)$. 

\begin{myEnumerate}
\item[$b_{1})$] $\Delta_{1}$ and $\Delta_{2}$ are triangles of type 1.

\begin{figure}[H]
\centering 
\begin{tikzpicture}[scale=0.4]
%configuracion 1

\filldraw [black] (-6,0) circle (2pt)
(-10, -3) circle (2pt)
(-2,-3) circle (2pt)
(-6,-6) circle (2pt)
(-6,0.5) circle (1pt)
(-6.5,0.5) circle (1pt)
(-5.5,0.5) circle (1pt)
(-6,-6.5) circle (1pt)
(-6.5,-6.5) circle (1pt)
(-5.5,-6.5) circle (1pt)
(-11, -3) circle (1pt)
(-11, -2.5) circle (1pt)
(-11, -3.5) circle (1pt)
(-1, -3) circle (1pt)
(-1, -2.5) circle (1pt)
(-1, -3.5) circle (1pt);
\draw (-3.5,-3)node{$\Delta_{2}$};

\draw (-8.5,-3)node{$\Delta_{1}$};

\draw[line width=1pt] (-6,0) -- (-10, -3);
\draw[line width=1pt] (-2,-3) -- (-6,0) ;

\draw[line width=1pt] (-6,-6) -- (-10, -3);
\draw[line width=1pt] (-2,-3) -- (-6,-6) ;

\draw[color=blue][line width=1pt] (-6,0) -- (-6, -6)
node[pos=0.5,right] {$j_{l+1}$};
\draw[line width=1pt] (-6,0) -- (-8,1) ; 
\draw[line width=1pt] (-6,0) -- (-4,1) ; 
\draw[line width=1pt] (-6,-6) -- (-8,-7) ; 
\draw[line width=1pt] (-6,-6) -- (-4,-7) ; 

\draw[line width=1pt] (-2,-3) -- (0,-1.5) ;
\draw[line width=1pt] (-2,-3) -- (0,-4.5) ; 

\draw[line width=1pt] (-10,-3) -- (-12,-1.5) ;
\draw[line width=1pt] (-10,-3) -- (-12,-4.5) ; 

\end{tikzpicture}
% \caption{Caso $a$) de la Definici\'on \ref{n+1-desviacion}.}
\end{figure} 

\item[$b_{2})$] $\Delta_{1}$ is a triangle of type 1 and $\Delta_{2}$ is a triangle of type 2.
\begin{figure}[H]
\centering 
\begin{tikzpicture}[scale=0.55]
%configuracion 1

\filldraw [black] (0,0) circle (2pt)
(3,-2) circle (2pt)
(0,-4) circle (2pt)
(0,-2) circle (2pt)
(0,0.5) circle (1pt)
(0.3,0.5) circle (1pt)
(-0.3,0.5) circle (1pt)
(0,-4.5) circle (1pt)
(0.3,-4.5) circle (1pt)
(-0.3,-4.5) circle (1pt);
\draw (0,-3)node{$\Delta_{2}$};
\draw (2,-2)node{$\Delta_{1}$};

\draw[line width=1pt] (0,0) -- (-1, 1);
\draw[line width=1pt] (0,0) -- (1, 1);
\draw[line width=1pt] (0,-4) -- (1, -5);
\draw[line width=1pt] (0,-4) -- (-1, -5);
\draw[line width=1pt] (0,0) -- (0, -2);
\draw[line width=1pt] (0,0) .. controls(-0.7,-1) and (-0.7,-2.2) .. (0, -2.5);
\draw[line width=1pt] (0,0) .. controls(0.7,-1) and (0.7,-2.2) .. (0, -2.5);
\draw[line width=1pt] (0,0) .. controls(-2, -0.5) and (-2,-3.5) .. (0, -4);
\draw[color=blue][line width=1pt] (0,0) .. controls(2, -0.5) and (2,-3.5) .. (0, -4)
node[pos=0.5,left] {\tiny{$j_{l+1}$}};

\draw[line width=1pt] (0,0) ..controls (0.75,0.2 ) and (3,-2) .. (3, -2);

\draw[line width=1pt] (0,-4) ..controls (0.75,-4.2 ) and (3,-2) .. (3, -2);



% configuracion 2




\filldraw [black] (8,0) circle (2pt)
(5,-2) circle (2pt)
(8,-4) circle (2pt)
(8,-2) circle (2pt)
(8,0.5) circle (1pt)
(8.3,0.5) circle (1pt)
(7.7,0.5) circle (1pt)
(8,-4.5) circle (1pt)
(8.3,-4.5) circle (1pt)
(7.7,-4.5) circle (1pt);
\draw (8,-3)node{$\Delta_{2}$};
\draw (6,-2)node{$\Delta_{1}$};

\draw[line width=1pt] (8,0) -- (7, 1);
\draw[line width=1pt] (8,0) -- (9, 1);
\draw[line width=1pt] (8,-4) -- (9, -5);
\draw[line width=1pt] (8,-4) -- (7, -5);
\draw[line width=1pt] (8,0) -- (8, -2);
\draw[line width=1pt] (8,0) .. controls(7.3,-1) and (7.3,-2.2) .. (8, -2.5);
\draw[line width=1pt] (8,0) .. controls(8.7,-1) and (8.7,-2.2) .. (8, -2.5);
\draw[color=blue][line width=1pt] (8,0) .. controls(6, -0.5) and (6,-3.5) .. (8, -4)
node[pos=0.5,right] {\tiny{$j_{l+1}$}};
\draw[line width=1pt] (8,0) .. controls(10, -0.5) and (10,-3.5) .. (8, -4);

\draw[line width=1pt] (8,0) ..controls (7.25,0.2 ) and (5,-2) .. (5, -2);

\draw[line width=1pt] (8,-4) ..controls (7.25,-4.2 ) and (5,-2) .. (5, -2);




\end{tikzpicture}
% \caption{Caso $a$) de la Definici\'on \ref{n+1-desviacion}.}
\end{figure} 

\item[$b_{3})$] $\Delta_{1}$ is a triangle of type 1 and $\Delta_{2}$ is a triangle of type 3.
\begin{figure}[H]
\centering 
\vspace{2em}\hspace*{2em}{\begin{tikzpicture}[scale=0.5]
% configuracion

%1
\filldraw [black] (0,0) circle (2pt)
(-1.5,-2) circle (2pt)
(1.5,-2) circle (2pt)
(0, -5) circle (2pt)
(0,0.5) circle (1pt)
(0.3,0.5) circle (1pt)
(-0.3,0.5) circle (1pt);
\draw (0,-3)node{$\Delta_{2}$};
\draw (0,-4.5)node{$\Delta_{1}$};
\draw[line width=1pt] (0,0) -- (-1, 1);
\draw[line width=1pt] (0,0) -- (1, 1);
\draw[line width=1pt] (0,0) -- (-1.5,-2);
\draw[line width=1pt] (0,0) -- (1.5,-2);
\draw[color=blue][line width=1pt] (0, 0) .. controls(-4,-0.1) and (-4,-3.9) .. (0, -4)
node[pos=1,above] {$j_{l+1}$};
\draw[color=blue][line width=1pt] (0, 0) .. controls(4,-0.1) and (4,-3.9) .. (0, -4);
\draw[line width=1pt] (0, 0) .. controls(-1.5,-0.5) and (-2,-2) .. (-1.75, -2.25);
\draw[line width=1pt] (0, 0) .. controls(0.05,-0.5) and (-0.75,-2.5) .. (-1.75, -2.25);
\draw[line width=1pt] (0, 0) .. controls(0,-1) and (0.7,-2.5) .. (1.75, -2.25);
\draw[line width=1pt] (0, 0) .. controls(0,0) and (2.25,-1.5) .. (1.75, -2.25);
\draw[line width=1pt] (0, 0) .. controls(-5,0.3) and (-5,-3.6) .. (0, -5);
\draw[line width=1pt] (0, 0) .. controls(5,0.3) and (5,-3.6) .. (0, -5);


\end{tikzpicture}} 
% \caption{Caso $b)$ de la Definici\'on \ref{conjunto B}.}

\end{figure} 
\item[$b_{4})$] $\Delta_{1}$ and $\Delta_{2}$ are triangles of type 2.


\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.85]
% figura configuracion1

\filldraw [black] (0,0) circle (2pt)
(-1.5,-2) circle (2pt)
(1.5,-2) circle (2pt)
(0, -5) circle (2pt)
(0,0.5) circle (1pt)
(0.3,0.5) circle (1pt)
(-0.3,0.5) circle (1pt)
(0,-5.5) circle (1pt)
(0.3,-5.5) circle (1pt)
(-0.3,-5.5) circle (1pt);
\draw (-2,-3)node{$\Delta_{1}$};

\draw (2,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (0,0) -- (-1, 1);
\draw[line width=1pt] (0,0) -- (1, 1);

\draw[line width=1pt] (0,-5) -- (-1, -6);
\draw[line width=1pt] (0,-5) -- (1, -6); 

\draw[color=blue][line width=1pt] (0,0) -- (0, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (0,0) -- (-1.5,-2);
\draw[line width=1pt] (0,0) -- (1.5,-2);
\draw[line width=1pt] (0, 0) .. controls(-4,-0.1) and (-4,-3.9) .. (0, -5);
\draw[line width=1pt] (0, 0) .. controls(4,-0.1) and (4,-3.9) .. (0, -5);
\draw[line width=1pt] (0, 0) .. controls(-1.5,-0.5) and (-2,-2) .. (-1.75, -2.25);
\draw[line width=1pt] (0, 0) .. controls(0.05,-0.5) and (-0.75,-2.5) .. (-1.75, -2.25);
\draw[line width=1pt] (0, 0) .. controls(0,-1) and (0.7,-2.5) .. (1.75, -2.25);
\draw[line width=1pt] (0, 0) .. controls(0,0) and (2.25,-1.5) .. (1.75, -2.25);

%Q(\tau)
\filldraw [red] 
(0,1) circle (1pt)
(0.3,1) circle (1pt)
(-0.3,1) circle (1pt)
(0,-6) circle (1pt)
(0.3,-6) circle (1pt)
(-0.3,-6) circle (1pt);


%\alphas
\draw[->][color=red][line width=1.5pt] (-0.8,0.7) -- (-1.4,-0.1)
node[pos=0.5,left] {$\alpha_{n-2}$};
\draw[->][color=red][line width=1.5pt] (-1.4,-0.3) -- (-1.2,-1.5)
node[pos=0.5,right] {$\alpha_{n-1}$};
\draw[->][color=red][line width=1.5pt] (-1.05,-1.5) -- (-0.1,-1.7)
node[pos=0.6,below] {$\alpha_{n}$};
\draw[->][color=red][line width=1.5pt] (0.1,-1.7)--(1.05,-1.5)
node[pos=0.4,above] {$\alpha_{1}^{l+1}$};
\draw[->][color=red][line width=1.5pt] (1.2,-1.5)--(1.4,-0.3)
node[pos=0.7,left] {$\alpha_{1}$};
\draw[->][color=red][line width=1.5pt] (1.4,-0.1)--(0.8,0.7)
node[pos=0.5,right] {$\alpha_{2}$};


\draw[->][color=red][line width=1.5pt] (-1.5,-0.35) ..controls(-1.5,-0.35) and (-2.5,-1.7) .. (-1.85,-2.2)
node[pos=0.5,left] {$\gamma$};
\draw[->][color=red][line width=1.5pt] (-1.8,-2.25) ..controls (-1.6,-2.75) and (-0.3,-2.5) .. (-0.1,-1.8)
node[pos=0.35,below] {$\delta$};
\draw[->][color=red][line width=1.5pt] (0.1,-1.8) .. controls (0.3,-2.5) and (1.6,-2.75) ..(1.8,-2.25)
node[pos=0.8,below] {$\alpha_{2}^{l+1}$};
\draw[->][color=red][line width=1.5pt] (1.9,-2.15) ..controls (2.1,-2.4) and (1.7,-0.65)..(1.5,-0.35)
node[pos=0.5,right] {$\rho$};


%\betas
\draw[->][color=red][line width=1.5pt] (-0.1,-2.1)--(-1.5,-4.3)
node[pos=0.6,left] {$\alpha_{3}^{l+1}$};
\draw[->][color=red][line width=1.5pt] (-1.5,-4.5)--(-0.6,-5.5)
node[pos=0.6,left] {$\beta_{1}$};
\draw[->][color=red][line width=1.5pt] (0.6,-5.5)--(1.5,-4.5)
node[pos=0.4,right] {$\beta_{m-1}$};
\draw[->][color=red][line width=1.5pt] (1.5,-4.3)--(0.1,-2.1)
node[pos=0.3,right] {$\beta_{m}$};

\end{tikzpicture} }

}
\subfigure[]{
% figura configuracion2

\hspace*{0em}{\begin{tikzpicture}[scale=0.82] 


\filldraw [black] (0,0) circle (2pt)
(-1.5,-2) circle (2pt)
(1.5,-3) circle (2pt)
(0, -5) circle (2pt)
(0,0.5) circle (1pt)
(0.3,0.5) circle (1pt)
(-0.3,0.5) circle (1pt)
(0,-5.5) circle (1pt)
(0.3,-5.5) circle (1pt)
(-0.3,-5.5) circle (1pt);
\draw (-1,-3)node{$\Delta_{1}$};
\draw (1,-1)node{$\Delta_{2}$};
\draw[line width=1pt] (0,0) -- (-1, 1);
\draw[line width=1pt] (0,0) -- (1, 1);


\draw[line width=1pt] (0,-5) -- (-1, -6);
\draw[line width=1pt] (0,-5) -- (1, -6); 

\draw[color=blue][line width=1pt] (0,0) -- (0, -5)
node[pos=0.5,left] {$j_{l+1}$};


\draw[line width=1pt] (0,0) -- (-1.5,-2);
\draw[line width=1pt] (0,-5) -- (1.5,-3);


\draw[line width=1pt] (0, 0) .. controls(-4,-0.1) and (-4,-3.9) .. (0, -5); 
\draw[line width=1pt] (0, 0) .. controls(4,-0.1) and (4,-3.9) .. (0, -5);

\draw[line width=1pt] (0, 0) .. controls(-1.5,-0.5) and (-2,-2) .. (-1.75, -2.25);
\draw[line width=1pt] (0, 0) .. controls(0.05,-0.5) and (-0.75,-2.5) .. (-1.75, -2.25);
\draw[line width=1pt] (0, -5) .. controls(0,-5) and (0.7,-2.5) .. (1.75, -2.75); 
\draw[line width=1pt] (0, -5) .. controls(0,-5) and (2.25,-3.5) .. (1.75, -2.75);

\end{tikzpicture}}
} 
\end{center}
\caption{The triangles $\Delta_{1}$ and $\Delta_{2}$ are triangles of type 2.\label{b_{4k}}}

\end{figure}

With the notation of Figure \ref{b_{4k}} the arrow $\alpha_{1}^{l+1}$ appears only in the terms $-\alpha_{n}...\alpha_{1}\alpha_{1}^{l+1}$ and $\alpha_{1}\alpha_{1}^{l+1}\beta_{m}$, the arrow $\alpha_{2}^{l+1}$ appears only in one term $\rho \alpha_{2}^{l+1}\beta_{m}$ and the arrow $\alpha_{3}^{l+1}$ appears only in three terms $-\beta_{m}...\beta_{1}\alpha_{3}^{l+1}$, $\alpha_{3}^{l+1}\alpha_{n-1}\alpha_{n}$ and $\delta \gamma \alpha_{3}^{l+1}$ of the potential $\widehat{S}(\tau^{\circ})$. If $W_{l}\nsubseteq W_{l+1}$, then there is an arc $k$, an element $v$ of the basis of $(M_{l+1})_{k}$ which correspond to a crossing point of $i'$ with $k$ and $\{ \partial_{a}(\widehat{S}(\tau^{\circ}) | a\in \widehat{Q}(\tau^{\circ})\ \ \mbox{y}\ \ t(a)=k \}$ such that $\xi_{M_{l}}v=0$ but $\xi_{M_{l+1}}v\neq0$. Since $M_{l}$ is different to $M_{l+1}$ only possible in the action of the arrows $\alpha_{1}^{l+1}$,$\alpha_{2}^{l+1}$ and $\alpha_{3}^{l+1}$ then $\xi = \partial_{a}(\widehat{S}(\tau^{\circ}))$ for $a\in \{ \alpha_{n},\alpha_{n-1},...,\alpha_{1},\beta_{m},...,\beta_{1},\delta,\gamma,\rho \}$ and at least the ends of one of the arrows $\alpha_{1}^{l+1}$,$\alpha_{2}^{l+1}$ and $\alpha_{3}^{l+1}$ coincides with the arcs where the ends of a detour are.

Therefore, if we prove that $\xi_{M_{l+1}}=0$ for $a\in \{\alpha_{n},\delta,\beta_{m}\}$ and $Ker(\xi_{M_{l}})\subseteq Ker(\xi_{M_{l+1}})$ for $a\in \{\alpha_{n-1},...,\alpha_{1},\beta_{m},...,\beta_{1},\gamma,\rho\}$, then the vector $v$ does not exist.

\begin{lemma}\label{lemma 2}

\begin{itemize}
\item[i)]$\xi_{M_{l+1}}=0$ for $a\in \{\alpha_{n},\beta_{m},\delta\}$.
\item[ii)]$Ker(\xi_{M_{l}})\subseteq Ker(\xi_{M_{l+1}})$ for $a\in \{\alpha_{n-1},...,\alpha_{1},\beta_{m-1},...,\beta_{1},\gamma,\rho\}$.
\end{itemize}
\end{lemma}

\begin{proof} 

We begin verifying that $\xi_{M_{l+1}}=0$ for $a\in \{\alpha_{n},\delta,\beta_{m}\}$, is enough to prove that $\partial_{a}(\widehat{S}(\tau^{\circ}))$ acts as zero in each crossing point of $i'$ with $j_{l+1}$. Let $v$ be an element of the basis of $M_{j_{l+1}}$, if $v$ is not an initial point of a detour, then by the Proposition \ref{propo} the affirmation is true. On the other hand, let's suppose that $v$ is an initial point of a 1-deotur $d^{\Delta,1}$, then let's consider the maximal collection of $n$-detours and $n$-auxiliary curves with initial point the vector $v$. If the curve $i'$ does not intersect itself closely to the configuration \ref{b_{4k}} $a)$ then we have one of the eleven configurations of Figure \ref{b_{4}}.

\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.75]
% figura configuracion1


\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,0.5) circle (1pt)
(8.3,0.5) circle (1pt)
(7.7,0.5) circle (1pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (7, 1);
\draw[line width=1pt] (8,0) -- (9, 1);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);

\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);




%i'
\filldraw [red] (8.85,-0.1) circle (2pt)
(8.55,-0.35) circle (2pt)
(8.4,-0.5) circle (2pt)
(8.15,-0.8) circle (2pt)
(8,-0.95) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red] (8.8,0.15)node{\small{$g_{1}$}};
\draw[color=red] (9.95,-0.4)node{\small{$g_{2}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{3}$}}; 
\draw[color=red] (8.55,-0.15)node{\small{$e_{1}$}}; 
\draw[color=red] (9.5,-0.9)node{\small{$e_{2}$}}; 
\draw[color=red] (8.4,-0.75)node{\small{$f_{1}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{2}$}};
\draw[color=red] (7.85,-0.9)node{\small{$a$}}; 
\draw[color=red] (7.3,-4.5)node{\small{$b$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red][line width=1.5pt] (9.5, 0.3) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);


\draw[->][color=brown][line width=1pt] (8.1,-1) -- (9,-1.45);
\draw[->][color=blue][line width=1pt] (8.67,-0.35) -- (9.8,-0.65);

\end{tikzpicture} }

}
\subfigure[]{
% figura configuracion2

\hspace*{0em}{\begin{tikzpicture}[scale=0.75] 
\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,0.5) circle (1pt)
(8.3,0.5) circle (1pt)
(7.7,0.5) circle (1pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (7, 1);
\draw[line width=1pt] (8,0) -- (9, 1);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%i'
\draw[dashed][color=red][line width=1.5pt] (7,-3)--(8, -2);
\draw[color=red][line width=1.5pt] (8, -2) ..controls(10.7,-1) and (10.7,-3) .. (8, -4);
\draw[color=red][line width=1.5pt] (8, -4) ..controls(6.5,-4.5) and (6.5,-6) ..(8, -6);
\draw[color=red][line width=1.5pt] (8, -6) ..controls (11,-5.5) and (11.5,0) .. (8,-1.25);
\draw[dashed][color=red][line width=1.5pt] (8,-1.25)--(6.5, -3);

\filldraw [red] (8,-2) circle (2pt)
(8.6,-1.8) circle (2pt) 
(9.3,-1.75) circle (2pt) 
(9.8,-1.85) circle (2pt)
(8,-4) circle (2pt) 
(7.1,-4.6) circle (2pt) 
(7.2,-5.8) circle (2pt) 
(8.75,-5.73) circle (2pt) 
(10.42,-3.1) circle (2pt)
(9.35,-1.1) circle (2pt)
(8.8,-1.05) circle (2pt)
(8.25,-1.15) circle (2pt) 
(8,-1.25) circle (2pt);

\draw[color=red] (10.7,-3)node{\small{$g$}}; 
\draw[color=red] (9.35,-0.9)node{\small{$e_{1}$}}; 
\draw[color=red] (8.75,-1.55)node{\small{$e_{2}$}}; 
\draw[color=red] (8.85,-0.8)node{\small{$f_{1}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{2}$}}; 
\draw[color=red] (7.85,-1.1)node{\small{$a_{1}$}}; 
\draw[color=red] (7.85,-1.8)node{\small{$a_{2}$}}; 
\draw[color=red] (7.85,-3.75)node{\small{$a_{3}$}}; 
\draw[color=red] (7.05,-4.35)node{\small{$b$}}; 
\draw[color=red] (7.25,-5.55)node{\small{$c$}}; 
\draw[color=red] (8.7,-5.45)node{\small{$d$}};

\draw[->][color=brown][line width=1pt] (8.15,-4.02) ..controls(10.5,-3.2) and (10.5,-2).. (9.5,-1.22) ;
\draw[color=red] (8.75,-1.55)node{\small{$e_{2}$}}; 
\end{tikzpicture}}

} 
\end{center}
% \caption{Configuraciones sin auto-intersecci\'on local. \label{b_{4}}}


\end{figure}




\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.75]
% figura configuracion3


\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,0.5) circle (1pt)
(8.3,0.5) circle (1pt)
(7.7,0.5) circle (1pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (7, 1);
\draw[line width=1pt] (8,0) -- (9, 1);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);

\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%i'

\draw[color=red][line width=1.5pt] (9.3, -1.75) ..controls(10,-1.45) and (10.7,-3) .. (8, -4);
\draw[color=red][line width=1.5pt] (8, -4) ..controls(6.5,-4.5) and (6.5,-6) ..(8, -6);
\draw[color=red][line width=1.5pt] (8, -6) ..controls (11,-5.5) and (11.5,0) .. (8,-1.25);
\draw[dashed][color=red][line width=1.5pt] (8,-1.25)--(6.5, -3);

\filldraw [red] 
(9.3,-1.75) circle (2pt) 
(9.8,-1.85) circle (2pt)
(8,-4) circle (2pt) 
(7.1,-4.6) circle (2pt) 
(7.2,-5.8) circle (2pt) 
(8.75,-5.73) circle (2pt) 
(10.42,-3.1) circle (2pt)
(9.35,-1.1) circle (2pt)
(8.8,-1.05) circle (2pt)
(8.25,-1.15) circle (2pt) 
(8,-1.25) circle (2pt);
\draw[color=red] (10.7,-3)node{\small{$g$}}; 
\draw[color=red] (9.35,-0.9)node{\small{$e_{1}$}}; 
\draw[color=red] (9.7,-2)node{\small{$e_{2}$}}; 
\draw[color=red] (8.85,-0.8)node{\small{$f_{1}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{2}$}}; 
\draw[color=red] (7.85,-1.1)node{\small{$a_{1}$}}; 
\draw[color=red] (7.85,-3.75)node{\small{$a_{2}$}}; 
\draw[color=red] (7.05,-4.35)node{\small{$b$}}; 
\draw[color=red] (7.25,-5.55)node{\small{$c$}}; 
\draw[color=red] (8.7,-5.45)node{\small{$d$}};

\draw[->][color=brown][line width=1pt] (8.15,-4.02) ..controls(10.5,-3.2) and (10.5,-2).. (9.5,-1.22) ;

\end{tikzpicture} }

} \subfigure[]{
% figura configuracion4

\hspace*{0em}{\begin{tikzpicture}[scale=0.75]


\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,0.5) circle (1pt)
(8.3,0.5) circle (1pt)
(7.7,0.5) circle (1pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (7, 1);
\draw[line width=1pt] (8,0) -- (9, 1);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.35,left] {$j$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);

\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);



%i'
\draw[color=red][line width=1.5pt] (5,-4.1)..controls(5.3,-4.3) and (6,-4.1) ..(6.2,-3.9);
\draw[color=red][line width=1.5pt] (6.2,-3.9) ..controls(7.3,-3.3) and (8,-1.5) .. (7, -0.2);
\draw[color=red][line width=1.5pt] (7,-0.2) ..controls (6,1.5) and (8.8,1.5) ..(9.3,-0.2);
\draw[color=red][line width=1.5pt] (9.3, -0.2) ..controls(9.9,-1.3) and (8,-4.1) ..(7,-4.6);
\draw[color=red][line width=1.5pt] (7,-4.6) ..controls(6.5,-4.9) and (5.5,-5.3) ..(5,-5);

\filldraw [red] (6.2,-3.9) circle (2pt)
(7.47,-1.45) circle (2pt) 
(7.38,-0.85) circle (2pt) 
(7.18,-0.42) circle (2pt)
(6.97,-0.15) circle (2pt) 
(7.05,0.95) circle (2pt) 
(8.7,0.68) circle (2pt) 
(9.3,-0.25) circle (2pt)
(9.35,-1.12) circle (2pt)
(9.2,-1.65) circle (2pt)
(8,-3.7) circle (2pt) 
(7,-4.6) circle (2pt);
\draw[color=red] (9.55,-1.05)node{\small{$e$}};
\draw[color=red] (9.4,-1.5)node{\small{$f$}}; 
\draw[color=red] (9.5,-0.05)node{\small{$g$}}; 
\draw[color=red] (9,0.75)node{\small{$h$}}; 
\draw[color=red] (7,1.15)node{\small{$m$}}; 
\draw[color=red] (7.75,-3.6)node{\small{$a$}}; 
\draw[color=red] (6.7,0)node{\small{$b_{1}$}}; 
\draw[color=red] (6.15,-3.65)node{\small{$b_{2}$}}; 
\draw[color=red] (7.05,-4.35)node{\small{$b_{3}$}}; 
\draw[color=red] (7.55,-0.9)node{\small{$c$}};
\draw[color=red] (7.7,-1.4)node{\small{$d$}};

\draw[->][color=brown][line width=1pt] (7.95,-3.7)-- (6.3,-3.95);

\end{tikzpicture} }

} 
\end{center}
% \caption{Configuraciones sin auto-intersecci\'on local. \label{b_{4}}}


\end{figure}



\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.8]
% figura configuracion5


\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,0.5) circle (1pt)
(8.3,0.5) circle (1pt)
(7.7,0.5) circle (1pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (7, 1);
\draw[line width=1pt] (8,0) -- (9, 1);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);

\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%i'
\draw[color=red][line width=1.5pt] (5,-4.1)..controls(5.3,-4.3) and (6,-4.1) ..(6.2,-3.9);
\draw[color=red][line width=1.5pt] (6.2,-3.9) ..controls(7.3,-3.3) and (8,-1.5) .. (7, -0.2);
\draw[color=red][line width=1.5pt] (7,-0.2) ..controls (6,1.5) and (8.8,1.5) ..(9.3,-0.2);
\draw[color=red][line width=1.5pt] (9.3, -0.2) ..controls(9.9,-1.3) and (8,-4.1) ..(7,-4.6);

\filldraw [red] (6.2,-3.9) circle (2pt)
(7.47,-1.45) circle (2pt) 
(7.38,-0.85) circle (2pt) 
(7.18,-0.42) circle (2pt)
(6.97,-0.15) circle (2pt) 
(7.05,0.95) circle (2pt) 
(8.7,0.68) circle (2pt) 
(9.3,-0.25) circle (2pt)
(9.35,-1.12) circle (2pt)
(9.2,-1.65) circle (2pt)
(8,-3.7) circle (2pt) 
(7,-4.6) circle (2pt);


\draw[color=red] (9.55,-1.05)node{\small{$e$}};
\draw[color=red] (9.4,-1.5)node{\small{$f$}}; 
\draw[color=red] (9.5,-0.05)node{\small{$g$}}; 
\draw[color=red] (9,0.75)node{\small{$h$}}; 
\draw[color=red] (7,1.15)node{\small{$m$}}; 
\draw[color=red] (7.75,-3.6)node{\small{$a$}}; 
\draw[color=red] (6.7,0)node{\small{$b_{1}$}}; 
\draw[color=red] (6.15,-3.65)node{\small{$b_{2}$}}; 
\draw[color=red] (7.05,-4.35)node{\small{$b_{3}$}}; 
\draw[color=red] (7.55,-0.9)node{\small{$c$}};
\draw[color=red] (7.7,-1.4)node{\small{$d$}};

\draw[->][color=brown][line width=1pt] (7.95,-3.7)-- (6.3,-3.95);

\end{tikzpicture} }

}
\subfigure[]{
% figura configuracion6

\hspace*{0em}{\begin{tikzpicture}[scale=0.8] 
\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,0.5) circle (1pt)
(8.3,0.5) circle (1pt)
(7.7,0.5) circle (1pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (7, 1);
\draw[line width=1pt] (8,0) -- (9, 1);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);



\filldraw [red] 
(8.4,-0.5) circle (2pt)
(8.15,-0.8) circle (2pt)
(8,-0.95) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (8.4,-0.5) ..controls (8.4,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);

\draw[color=red] (9.95,-0.4)node{\small{$g_{1}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{2}$}}; 
\draw[color=red] (8.4,-0.85)node{\small{$e_{1}$}}; 
\draw[color=red] (9.35,-0.9)node{\small{$e_{2}$}}; 
\draw[color=red] (8.55,-0.35)node{\small{$f_{1}$}};
\draw[color=red] (9.15,-1.85)node{\small{$f_{2}$}};
\draw[color=red] (7.85,-0.9)node{\small{$a$}}; 
\draw[color=red] (7.3,-4.5)node{\small{$b$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}};

\draw[->][color=brown][line width=1pt] (8.1,-0.95)-- (9,-1.53) ;
\draw[->][color=blue][line width=1pt] (8.1,-1.05)..controls (8,-1.25) and (8.5,-1.85).. (8.75,-2.05) ;
\end{tikzpicture}}

} 

\end{center}
% \caption{Configuraciones sin auto-intersecci\'on local. \label{b_{4}}}


\end{figure}


\begin{figure}[H]
\begin{center}

\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.75]
% figura configuracion 7


\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,0.5) circle (1pt)
(8.3,0.5) circle (1pt)
(7.7,0.5) circle (1pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-2.5)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (7, 1.25);
\draw[line width=1pt] (8,0) -- (9, 1.25);

\draw[line width=1pt] (8,-5) -- (7, -6.25);
\draw[line width=1pt] (8,-5) -- (9, -6.25); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);

\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%i'
\draw[color=red][line width=1.5pt] (10.25,-0.1) ..controls(10,1.8) and (7,1.1) .. (6.5,1.1);
\draw[color=red][line width=1.5pt] (9.15,-2) -- (9.6,-0.1);
\draw[color=red][line width=1.5pt] (7.58, -6) ..controls (9.5,-5.8) and (9.15,-2.5) .. (9.15,-2);
\draw[color=red][line width=1.5pt] (7.15, -2.3) ..controls (7.3,-3) and (6,-6) .. (7.58, -6);
\draw[color=red][line width=1.5pt] (7.15, -2.3) ..controls(7.25,-2.3) and (7.25,0.75) ..(8.5, 0.75);
\draw[color=red][line width=1.5pt] (8,-2.5) ..controls(8,-2.5) and (9.75,0.7) .. (8.5, 0.75);
\draw[color=red][line width=1.5pt] (8,-2.5) ..controls(7.8,-2.85) and (6.75,-5.5) .. (7.5,-5.75);
\draw[color=red][line width=1.5pt] (8.85,-2.3) .. controls(8.65,-2.75) and (9,-5.85) .. (7.5, -5.75);
\draw[color=red][line width=1.5pt] (8.85,0.95) ..controls (10,0.5) and (8.65,-1.5).. (8.85,-2.3);
\draw[color=red][line width=1.5pt] (8.85,0.95) ..controls (6.5,1.4) and (7.1,-1.2) ..(6.8,-2.3);
\draw[color=red][line width=1.5pt] (6.8,-2.3) --(6.7,-3);
\draw[color=red][line width=1.5pt] (6.15,-2.7) ..controls (5.95,-4) and (5.5,-6) .. (7.58,-6.25);
\draw[color=red][line width=1.5pt] (7.58,-6.25) ..controls(8,-6.35) and (9.25,-6) .. (9.5,-5.8);


\filldraw [red] (7.1,1.15) circle (2pt)
(8.9,1.15) circle (2pt) 
(9.53,-0.35) circle (2pt) 
(9.35,-1.15) circle (2pt)
(9.23,-1.65) circle (2pt) 
(9.15,-2.2) circle (2pt) 
(9,-4.55) circle (2pt) 
(8.45,-5.55) circle (2pt) 
(7.23,-5.95) circle (2pt)
(6.85,-4.5) circle (2pt)
(7.25,-1.8) circle (2pt)
(7.35,-0.85) circle (2pt)
(7.55,-0.2) circle (2pt) 
(7.6,0) circle (2pt) 
(7.77,0.3) circle (2pt) 
(8.6,0.75) circle (2pt)
(8.9,-0.15) circle (2pt)
(8.8,-0.63) circle (2pt) 
(8.69,-0.91) circle (2pt)
(8.45,-1.52) circle (2pt)
(8,-2.5) circle (2pt)
(7.27,-4.72) circle (2pt)
(7.43,-5.7) circle (2pt)
(8.25,-5.35) circle (2pt)
(8.52,-4.8) circle (2pt)
(8.85,-2) circle (2pt)
(8.97,-1.32) circle (2pt)
(9.15,-0.9) circle (2pt)
(9.33,-0.2) circle (2pt)
(8.8,1) circle (2pt)
(7.55,0.7) circle (2pt)
(7.06,-0.12) circle (2pt)
(6.97,-0.6) circle (2pt)
(6.9,-1.4) circle (2pt)
(6.83,-2.13) circle (2pt)
(6,-3.75) circle (2pt)
(7.1,-6.1) circle (2pt)
(8.87,-6.05) circle (2pt)
(9.75,-0.1) circle (1pt)
(9.9,-0.1) circle (1pt)
(10.05,-0.1) circle (1pt)
(6.55,-2.8) circle (1pt)
(6.4,-2.8) circle (1pt)
(6.25,-2.8) circle (1pt)
(8.9,-2.8) circle (1pt)
(8.98,-2.9) circle (1pt)
(9.05,-3.1) circle (1pt);


\draw[color=red] (7.85,-2.3)node{\small{$a$}}; 
\draw[color=red] (8.5,-0.9)node{\small{$b_{1}$}}; 
\draw[color=red] (8.75,-1.3)node{\small{$b_{2}$}}; 
\draw[color=red] (9.7,-1.6)node{\small{$b_{n+1}$}}; 
\draw[color=red] (8.7,-0.35)node{\small{$c_{1}$}};
\draw[color=red] (9.05,-0.55)node{\small{$c_{2}$}}; 
\draw[color=red] (9.8,-1.1)node{\small{$c_{n+1}$}}; 
\draw[color=red] (8.75,0.1)node{\small{$d_{1}$}}; 
\draw[color=red] (10,-0.3)node{\small{$d_{n+1}$}}; 
\draw[color=red] (9.45,-4.7)node{\small{$d_{n+2}$}};
\draw[color=red] (8.05,-4.75)node{\small{$d_{2n+2}$}}; 
\draw[color=red] (8.65,0.5)node{\small{$e_{1}$}};
\draw[color=red] (8.9,1.5)node{\small{$e_{n+1}$}};
\draw[color=red] (7.85,0.65)node{\small{$f_{1}$}};
\draw[color=red] (7,1.4)node{\small{$f_{n+1}$}};
\draw[color=red] (7.5,0.2)node{\small{$g_{1}$}};
\draw[color=red] (7.6,-0.9)node{\small{$x_{1}$}};
\draw[color=red] (7.1,-1.45)node{\small{$x_{2}$}};
\draw[color=red] (7.5,-2)node{\small{$y_{1}$}};
\draw[color=red] (7,-2.25)node{\small{$y_{2}$}};
\draw[color=red] (6.85,0.05)node{\small{$g_{n}$}};
\draw[color=red] (5.6,-3.85)node{\small{$g_{n+1}$}};
\draw[color=red] (7.45,-4.5)node{\small{$g_{2n+1}$}};
\draw[color=red] (7.65,-5.3)node{\small{$h_{n+1}$}};
\draw[color=red] (7.25,-6.4)node{\small{$h_{1}$}};
\draw[color=red] (8.8,-5.33)node{\small{$m_{n+1}$}};
\draw[color=red] (9.3,-6.1)node{\small{$m_{1}$}};


\draw[->][color=brown][line width=1pt] (7.9,-2.5)-- (6.1,-3.65) ;
\draw[->][color=brown][line width=1pt] (7.9,-2.55)-- (6.95,-4.45) ;

\filldraw [brown] (7.5,-3.15) circle (0.75pt)
(7.4,-3.1) circle (0.75pt)
(7.3,-3.05) circle (0.75pt) ;

\draw[->][color=brown][line width=1pt] (8.1,-2.4)-- (8.85,-1.5) ;
\draw[->][color=brown][line width=1pt] (8.1,-2.45)-- (9.1,-1.75) ;

\filldraw [brown] (8.78,-1.7) circle (0.75pt)
(8.78,-1.9) circle (0.75pt)
(8.78,-1.8) circle (0.75pt) ; 

\end{tikzpicture} }

} \subfigure[]{
% figura configuracion 8

\hspace*{0em}{\begin{tikzpicture}[scale=0.75]


\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,0.5) circle (1pt)
(8.3,0.5) circle (1pt)
(7.7,0.5) circle (1pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-2.8)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (7, 1);
\draw[line width=1pt] (8,0) -- (9, 1);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.35,left] {$j$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);

\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);



%i'
\draw[color=red][line width=1.5pt] (5,-3.55)--(5.75, -3.4);
\draw[color=red][line width=1.5pt] (5.75, -3.4) ..controls (6.5,-3) and (7.15,-2.5) .. (7.15, -2);
\draw[color=red][line width=1.5pt] (7.15, -2) ..controls(7.25,-2) and (7.25,1.05) ..(8.5, 1.05);
\draw[color=red][line width=1.5pt] (8,-2.2) ..controls(8,-2.2) and (9.75,1) .. (8.5, 1.05);
\draw[color=red][line width=1.5pt] (6.5, -4.2) ..controls(7,-3.8) and (8,-2.2) .. (8, -2.2);
\draw[color=red][line width=1.5pt] (5,-4.6)--(6.5, -4.2);


\draw[color=red][line width=1.5pt] (10,-0.2) -- (9,-1.25);
\draw[color=red][line width=1.5pt] (8,-2.8) -- (9,-1.25);
\draw[color=red][line width=1.5pt] (8,-2.8) ..controls(7.8,-3.15) and (6.75,-5.8) .. (7.5,-6.05);
\draw[color=red][line width=1.5pt] (8.85,-2.6) .. controls(8.65,-3.05) and (9,-6.15) .. (7.5, -6.05);
\draw[color=red][line width=1.5pt] (8.85,-2.6) ..controls(8.75,-2.15) and (9.3,-1.6) .. (9.3,-1.6);
\draw[color=red][line width=1.5pt] (9.3,-1.6) ..controls(9.6,-1.3) and (10.5,-0.8) .. (10.5,-0.8);







\filldraw [red] (5.75, -3.4) circle (2pt)
(7.2,-1.85) circle (2pt)
(7.32,-0.9) circle (2pt)
(7.4,-0.25) circle (2pt) 
(7.5,0) circle (2pt) 
(7.67,0.35) circle (2pt) 
(8.85,0.9) circle (2pt)
(8.87,-0.12) circle (2pt)
(8.75,-0.53) circle (2pt) 
(8.66,-0.85) circle (2pt)
(8.4,-1.42) circle (2pt)
(8,-2.25) circle (2pt)
(6.5, -4.2) circle (2pt)
(9.75,-0.45) circle (2pt)
(9.25,-1) circle (2pt)
(9,-1.25) circle (2pt)
(8.65,-1.8) circle (2pt)
(8,-2.75) circle (2pt)
(7.31,-4.72) circle (2pt)
(7.25,-5.72) circle (2pt)
(8.4,-5.47) circle (2pt)
(8.6,-4.77) circle (2pt)
(8.95,-2.1) circle (2pt)
(9.3,-1.6) circle (2pt)
(10.25,-0.95) circle (2pt);


\draw[color=red] (7.8,-2.1)node{\small{$a_{1}$}};
\draw[color=red] (8.3,-2.85)node{\small{$a_{2}$}}; 
\draw[color=red] (8.4,-0.8)node{\small{$b_{1}$}}; 
\draw[color=red] (8.75,-1.2)node{\small{$b_{2}$}}; 
\draw[color=red] (9,-1.6)node{\small{$b_{3}$}}; 
\draw[color=red] (8.6,-0.3)node{\small{$c_{1}$}};
\draw[color=red] (9.2,-0.7)node{\small{$c_{2}$}}; 
\draw[color=red] (9.6,-1.15)node{\small{$c_{3}$}}; 
\draw[color=red] (8.7,0.1)node{\small{$d_{1}$}}; 
\draw[color=red] (9.65,-0.15)node{\small{$d_{2}$}};
\draw[color=red] (10.35,-0.65)node{\small{$d_{3}$}}; 
\draw[color=red] (8.9,-4.8)node{\small{$d_{4}$}};
\draw[color=red] (8.9,1.1)node{\small{$e$}};
\draw[color=red] (7.55,0.65)node{\small{$f$}};
\draw[color=red] (7.35,0.15)node{\small{$g_{1}$}};
\draw[color=red] (5.45,-3.25)node{\small{$g_{2}$}};
\draw[color=red] (6.5,-4.5)node{\small{$g_{3}$}};
\draw[color=red] (7.05,-4.85)node{\small{$g_{4}$}};
\draw[color=red] (7.5,-0.9)node{\small{$x$}};
\draw[color=red] (7.35,-2)node{\small{$y$}};
\draw[color=red] (7.25,-6)node{\small{$h$}};
\draw[color=red] (8.75,-5.33)node{\small{$m$}};

\draw[->][color=brown][line width=1pt] (7.9,-2.25)-- (5.85, -3.5) ;
\draw[->][color=brown][line width=1pt] (8.1,-2.75)-- (9.05,-1.75) ;

\end{tikzpicture} }

} 
\end{center}
% \caption{Configuraciones sin auto-intersecci\'on local. \label{b_{4}}}


\end{figure}






\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.75]
% figura configuracion9


\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,0.5) circle (1pt)
(8.3,0.5) circle (1pt)
(7.7,0.5) circle (1pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (7, 1);
\draw[line width=1pt] (8,0) -- (9, 1);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);

\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);


%i'
\draw[color=red][line width=1.5pt] (5,-3.55)--(5.75, -3.4);
\draw[color=red][line width=1.5pt] (5.75, -3.4) ..controls (6.5,-3) and (7.15,-2.5) .. (7.15, -2);
\draw[color=red][line width=1.5pt] (7.15, -2) ..controls(7.25,-2) and (7.25,1.05) ..(8.5, 1.05);
\draw[color=red][line width=1.5pt] (8,-2.2) ..controls(8,-2.2) and (9.75,1) .. (8.5, 1.05);
\draw[color=red][line width=1.5pt] (6.5, -4.2) ..controls(7,-3.8) and (8,-2.2) .. (8, -2.2);


\draw[color=red][line width=1.5pt] (10,-0.2) -- (9,-1.25);
\draw[color=red][line width=1.5pt] (8,-2.8) -- (9,-1.25);
\draw[color=red][line width=1.5pt] (8,-2.8) ..controls(7.8,-3.15) and (6.75,-5.8) .. (7.5,-6.05);
\draw[color=red][line width=1.5pt] (8.85,-2.6) .. controls(8.65,-3.05) and (9,-6.15) .. (7.5, -6.05);
\draw[color=red][line width=1.5pt] (8.85,-2.6) ..controls(8.75,-2.15) and (9.3,-1.6) .. (9.3,-1.6);
\draw[color=red][line width=1.5pt] (9.3,-1.6) ..controls(9.6,-1.3) and (10.5,-0.8) .. (10.5,-0.8);







\filldraw [red] (5.75, -3.4) circle (2pt)
(7.2,-1.85) circle (2pt)
(7.32,-0.9) circle (2pt)
(7.4,-0.25) circle (2pt) 
(7.5,0) circle (2pt) 
(7.67,0.35) circle (2pt) 
(8.85,0.9) circle (2pt)
(8.87,-0.12) circle (2pt)
(8.75,-0.53) circle (2pt) 
(8.66,-0.85) circle (2pt)
(8.4,-1.42) circle (2pt)
(8,-2.25) circle (2pt)
(6.5, -4.2) circle (2pt)
(9.75,-0.45) circle (2pt)
(9.25,-1) circle (2pt)
(9,-1.25) circle (2pt)
(8.65,-1.8) circle (2pt)
(8,-2.75) circle (2pt)
(7.31,-4.72) circle (2pt)
(7.25,-5.72) circle (2pt)
(8.4,-5.47) circle (2pt)
(8.6,-4.77) circle (2pt)
(8.95,-2.1) circle (2pt)
(9.3,-1.6) circle (2pt)
(10.25,-0.95) circle (2pt);


\draw[color=red] (7.8,-2.1)node{\small{$a_{1}$}};
\draw[color=red] (8.3,-2.75)node{\small{$a_{2}$}}; 
\draw[color=red] (8.4,-0.8)node{\small{$b_{1}$}}; 
\draw[color=red] (8.75,-1.2)node{\small{$b_{2}$}}; 
\draw[color=red] (9,-1.6)node{\small{$b_{3}$}}; 
\draw[color=red] (8.6,-0.3)node{\small{$c_{1}$}};
\draw[color=red] (9.2,-0.7)node{\small{$c_{2}$}}; 
\draw[color=red] (9.6,-1.15)node{\small{$c_{3}$}}; 
\draw[color=red] (8.7,0.1)node{\small{$d_{1}$}}; 
\draw[color=red] (9.65,-0.15)node{\small{$d_{2}$}};
\draw[color=red] (10.35,-0.65)node{\small{$d_{3}$}}; 
\draw[color=red] (8.9,-4.8)node{\small{$d_{4}$}};
\draw[color=red] (8.9,1.1)node{\small{$e$}};
\draw[color=red] (7.55,0.65)node{\small{$f$}};
\draw[color=red] (7.35,0.15)node{\small{$g_{1}$}};
\draw[color=red] (5.45,-3.25)node{\small{$g_{2}$}};
\draw[color=red] (6.5,-4.5)node{\small{$g_{3}$}};
\draw[color=red] (7.05,-4.85)node{\small{$g_{4}$}};
\draw[color=red] (7.25,-6)node{\small{$h$}};
\draw[color=red] (8.75,-5.33)node{\small{$m$}};
\draw[color=red] (7.5,-0.9)node{\small{$x$}};
\draw[color=red] (7.35,-2)node{\small{$y$}};


\draw[->][color=brown][line width=1pt] (7.9,-2.25)-- (5.85, -3.5) ;
\draw[->][color=brown][line width=1pt] (8.1,-2.75)-- (9.05,-1.75) ;

\end{tikzpicture} }

}
\subfigure[]{
% figura configuracion10

\hspace*{0em}{\begin{tikzpicture}[scale=0.75] 
\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,0.5) circle (1pt)
(8.3,0.5) circle (1pt)
(7.7,0.5) circle (1pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (7, 1);
\draw[line width=1pt] (8,0) -- (9, 1);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);



%i'
\draw[color=red][line width=1.5pt] (5,-3.55)--(5.75, -3.4);
\draw[color=red][line width=1.5pt] (5.75, -3.4) ..controls (6.5,-3) and (7.15,-2.5) .. (7.15, -2);
\draw[color=red][line width=1.5pt] (7.15, -2) ..controls(7.25,-2) and (7.25,1.05) ..(8.5, 1.05);
\draw[color=red][line width=1.5pt] (8,-2.2) ..controls(8,-2.2) and (9.75,1) .. (8.5, 1.05);
\draw[color=red][line width=1.5pt] (6.5, -4.2) ..controls(7,-3.8) and (8,-2.2) .. (8, -2.2);
\draw[color=red][line width=1.5pt] (5,-4.6)--(6.5, -4.2);


\draw[color=red][line width=1.5pt] (8,-2.8) -- (9,-1.25);
\draw[color=red][line width=1.5pt] (8,-2.8) ..controls(7.8,-3.15) and (6.75,-5.8) .. (7.5,-6.05);
\draw[color=red][line width=1.5pt] (8.85,-2.6) .. controls(8.65,-3.05) and (9,-6.15) .. (7.5, -6.05);
\draw[color=red][line width=1.5pt] (8.85,-2.6) ..controls(8.75,-2.15) and (9.3,-1.6) .. (9.3,-1.6);
\draw[color=red][line width=1.5pt] (9.3,-1.6) ..controls(9.6,-1.3) and (10.5,-0.8) .. (10.5,-0.8);







\filldraw [red] (5.75, -3.4) circle (2pt)
(7.2,-1.85) circle (2pt)
(7.32,-0.9) circle (2pt)
(7.4,-0.25) circle (2pt) 
(7.5,0) circle (2pt) 
(7.67,0.35) circle (2pt) 
(8.85,0.9) circle (2pt)
(8.87,-0.12) circle (2pt)
(8.75,-0.53) circle (2pt) 
(8.66,-0.85) circle (2pt)
(8.4,-1.42) circle (2pt)
(8,-2.25) circle (2pt)
(6.5, -4.2) circle (2pt)
(9,-1.25) circle (2pt)
(8.65,-1.8) circle (2pt)
(8,-2.75) circle (2pt)
(7.31,-4.72) circle (2pt)
(7.25,-5.72) circle (2pt)
(8.4,-5.47) circle (2pt)
(8.6,-4.77) circle (2pt)
(8.95,-2.1) circle (2pt)
(9.3,-1.6) circle (2pt)
(10.25,-0.95) circle (2pt);
\draw[color=red] (7.8,-2.1)node{\small{$a_{1}$}};
\draw[color=red] (8.3,-2.95)node{\small{$a_{2}$}}; 
\draw[color=red] (8.4,-0.8)node{\small{$b_{1}$}}; 
\draw[color=red] (8.75,-1.2)node{\small{$b_{2}$}}; 
\draw[color=red] (9,-1.6)node{\small{$b_{3}$}}; 
\draw[color=red] (8.6,-0.3)node{\small{$c_{1}$}};
\draw[color=red] (9.6,-1.15)node{\small{$c_{2}$}}; 
\draw[color=red] (8.7,0.1)node{\small{$d_{1}$}}; 
\draw[color=red] (10.35,-0.65)node{\small{$d_{2}$}}; 
\draw[color=red] (8.9,-4.8)node{\small{$d_{3}$}};
\draw[color=red] (8.9,1.1)node{\small{$e$}};
\draw[color=red] (7.55,0.65)node{\small{$f$}};
\draw[color=red] (7.35,0.15)node{\small{$g_{1}$}};
\draw[color=red] (5.45,-3.25)node{\small{$g_{2}$}};
\draw[color=red] (6.5,-4.5)node{\small{$g_{3}$}};
\draw[color=red] (7.05,-4.85)node{\small{$g_{4}$}};
\draw[color=red] (7.25,-6)node{\small{$h$}};
\draw[color=red] (8.75,-5.33)node{\small{$m$}}; 
\draw[color=red] (7.5,-0.9)node{\small{$x$}};
\draw[color=red] (7.35,-2)node{\small{$y$}};


\draw[->][color=brown][line width=1pt] (7.9,-2.25)-- (5.85, -3.5) ;
\draw[->][color=brown][line width=1pt] (8.1,-2.7)-- (9.05,-1.75) ; 
\draw[->][color=blue][line width=1pt] (8.1,-2.75)-- (8.85,-2.1) ; 
\end{tikzpicture}}

} 
\end{center}
%\caption{Configuraciones sin auto-intersecci\'on local. \label{b_{4}}}


\end{figure}


\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.75]
% figura configuracion 11


\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,0.5) circle (1pt)
(8.3,0.5) circle (1pt)
(7.7,0.5) circle (1pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-2.5)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (7, 1.25);
\draw[line width=1pt] (8,0) -- (9, 1.25);

\draw[line width=1pt] (8,-5) -- (7, -6.25);
\draw[line width=1pt] (8,-5) -- (9, -6.25); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);

\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);


%i'
\draw[color=red][line width=1.5pt] (5,-3.55)--(5.75, -3.4);
\draw[color=red][line width=1.5pt] (5.75, -3.4) ..controls (6.5,-3) and (7.15,-2.5) .. (7.15, -2);
\draw[color=red][line width=1.5pt] (7.15, -2) ..controls(7.25,-2) and (7.25,1.05) ..(8.5, 1.05);
\draw[color=red][line width=1.5pt] (8,-2.2) ..controls(8,-2.2) and (9.75,1) .. (8.5, 1.05);
\draw[color=red][line width=1.5pt] (6.5, -4.2) ..controls(7,-3.8) and (8,-2.2) .. (8, -2.2);

\draw[color=red][line width=1.5pt] (8,-2.8) -- (9,-1.25);
\draw[color=red][line width=1.5pt] (8,-2.8) ..controls(7.8,-3.15) and (6.75,-5.8) .. (7.5,-6.05);
\draw[color=red][line width=1.5pt] (8.85,-2.6) .. controls(8.65,-3.05) and (9,-6.15) .. (7.5, -6.05);
\draw[color=red][line width=1.5pt] (8.85,-2.6) ..controls(8.75,-2.15) and (9.3,-1.6) .. (9.3,-1.6);
\draw[color=red][line width=1.5pt] (9.3,-1.6) ..controls(9.6,-1.3) and (10.5,-0.8) .. (10.5,-0.8);


\filldraw [red] (5.75, -3.4) circle (2pt)
(7.2,-1.85) circle (2pt)
(7.32,-0.9) circle (2pt)
(7.4,-0.25) circle (2pt) 
(7.5,0) circle (2pt) 
(7.67,0.35) circle (2pt) 
(8.85,0.9) circle (2pt)
(8.87,-0.12) circle (2pt)
(8.75,-0.53) circle (2pt) 
(8.66,-0.85) circle (2pt)
(8.4,-1.42) circle (2pt)
(8,-2.25) circle (2pt)
(6.5, -4.2) circle (2pt)
(9,-1.25) circle (2pt)
(8.65,-1.8) circle (2pt)
(8,-2.75) circle (2pt)
(7.31,-4.72) circle (2pt)
(7.25,-5.72) circle (2pt)
(8.4,-5.47) circle (2pt)
(8.6,-4.77) circle (2pt)
(8.95,-2.1) circle (2pt)
(9.3,-1.6) circle (2pt)
(10.25,-0.95) circle (2pt);


\draw[color=red] (7.8,-2.1)node{\small{$a_{1}$}};
\draw[color=red] (8.3,-2.95)node{\small{$a_{2}$}}; 
\draw[color=red] (8.4,-0.8)node{\small{$b_{1}$}}; 
\draw[color=red] (8.75,-1.2)node{\small{$b_{2}$}}; 
\draw[color=red] (9,-1.6)node{\small{$b_{3}$}}; 
\draw[color=red] (8.6,-0.3)node{\small{$c_{1}$}};
\draw[color=red] (9.6,-1.15)node{\small{$c_{2}$}}; 
\draw[color=red] (8.7,0.1)node{\small{$d_{1}$}}; 
\draw[color=red] (10.35,-0.65)node{\small{$d_{2}$}}; 
\draw[color=red] (8.9,-4.8)node{\small{$d_{3}$}};
\draw[color=red] (8.9,1.1)node{\small{$e$}};
\draw[color=red] (7.55,0.65)node{\small{$f$}};
\draw[color=red] (7.35,0.15)node{\small{$g_{1}$}};
\draw[color=red] (5.45,-3.25)node{\small{$g_{2}$}};
\draw[color=red] (6.5,-4.5)node{\small{$g_{3}$}};
\draw[color=red] (7.05,-4.85)node{\small{$g_{4}$}};
\draw[color=red] (7.3,-6.05)node{\small{$h$}};
\draw[color=red] (8.75,-5.33)node{\small{$m$}};
\draw[color=red] (7.5,-0.9)node{\small{$x$}};
\draw[color=red] (7.35,-2)node{\small{$y$}};


\draw[->][color=brown][line width=1pt] (7.9,-2.25)-- (5.85, -3.5) ;
\draw[->][color=brown][line width=1pt] (8.1,-2.75)-- (9.05,-1.75) ;
\draw[->][color=blue][line width=1pt] (8.1,-2.75)-- (8.85,-2.1) ;

\end{tikzpicture} }
} 
\end{center}
\caption{Configurations without local auto-intersection. \label{b_{4}}}

\end{figure}

Considering the potential $\widehat{S}(\tau^{\circ})=-\alpha_{n}...\alpha_{1}\alpha^{l+1}_{1}-\beta_{m}...\beta_{1}\alpha^{l+1}_{3} + \delta \gamma \alpha^{l+1}_{3} + \alpha_{n}\alpha_{n-1}\alpha^{l+1}_{3} + \alpha_{1}\alpha^{l+1}_{1}\beta_{m} + \rho \alpha^{l+1}_{2}\beta_{m} + \widehat{S'}(\tau^{\circ})$ we will calculate explicity $\xi_{M_{l}}$ and $\xi_{M_{l+1}}$ in each of the eleven configurations of Figure \ref{b_{4}} to verify the affirmations $i)$ of the Lemma \ref{lemma 2}.
\textbf{Configuration (a) of the Figure \ref{b_{4}}.} 

\begin{itemize}

\item{} $\partial_{\alpha_{n}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}= (-\alpha_{n-1}...\alpha_{1}\alpha^{l+1}_{1} + \alpha_{n-1}\alpha^{l+1}_{3})v =0$ since there exist $s\in \{2,...,n-1\}$ so that $(\alpha_{s}\cdots \alpha_{1})$ and $(\alpha_{n-1}\alpha^{l+1}_{3}) $ act as zero in the vector $v$ in both representations. 
\item{} $\partial_{\delta}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\gamma \alpha_{3}^{l+1})v=0$ acts as zero in the vector $v$ in both representations.
\item{} $\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3} + \alpha_{1}\alpha_{1}^{l+1} + \rho \alpha_{2}^{l+1})v=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3})v +( \alpha_{1}\alpha_{1}^{l+1})v + (\rho \alpha_{2}^{l+1})v=$

$\tiny{ \displaystyle{\left(-\begin{bmatrix}
0 \\
0 \\
1 
\end{bmatrix}I\cdots I\right)}}v + \tiny{\displaystyle{\left( \begin{bmatrix}
1& 0 \\
0 & 1 \\
0 &1
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1& 0 \\
1 &1
\end{bmatrix}\begin{bmatrix}
1 \\
0 
\end{bmatrix}\right)}\right)}v + \displaystyle{\left(\displaystyle{\left(\begin{bmatrix}
1& 1 & 0\\
1 &0 & 0\\
0& 0& 1
\end{bmatrix}\begin{bmatrix}
1&0 \\
0 &1\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
-1 \\
0 
\end{bmatrix}\right)}}v=0.$


$\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3} + \alpha_{1}\alpha_{1}^{l+1} + \rho \alpha_{2}^{l+1})v=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3})v +( \alpha_{1}\alpha_{1}^{l+1})v + (\rho \alpha_{2}^{l+1})v=\tiny{\displaystyle{\left( -\begin{bmatrix}
0 \\
0 \\
1 
\end{bmatrix}I\cdots I\right)}}v + \displaystyle{\left(\tiny{ \begin{bmatrix}
1& 0 \\
0 & 1 \\
0 &1
\end{bmatrix}\begin{bmatrix}
1 \\
0 
\end{bmatrix}}\right)}v + \displaystyle{\left(\tiny{\displaystyle{\left(\begin{bmatrix}
1& 1 & 0\\
1 &0 & 0\\
0& 0& 1
\end{bmatrix}\begin{bmatrix}
1&0 \\
0 &1\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
-1 \\
0 
\end{bmatrix}}\right)}v\\ \tiny{\neq0.}$


Therefore $v\in W_{l+1}$ but $v\notin W_{l}$.
\end{itemize}

\textbf{Configuration (b) of the Figure \ref{b_{4}}.}
\begin{itemize}

\item{} $\partial_{\alpha_{n}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}= (-\alpha_{n-1}...\alpha_{1}\alpha^{l+1}_{1} + \alpha_{n-1}\alpha^{l+1}_{3})v =0$ since there is $s\in \{2,...,n-1\}$ so that $(\alpha_{s}\cdots \alpha_{1})$ y $(\alpha_{n-1}\alpha^{l+1}_{3}) $ acts as zero in the vector $v$ in both representations. 
\item{} $\partial_{\delta}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\gamma \alpha_{3}^{l+1})v=0$ clearly acts as zero in the vector $v$ in both representations.
\item{} $\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3} + \alpha_{1}\alpha_{1}^{l+1} + \rho \alpha_{2}^{l+1})v=$

$(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3})v +( \alpha_{1}\alpha_{1}^{l+1})v + (\rho \alpha_{2}^{l+1})v=\tiny{ \displaystyle{\left(-I\cdots I \begin{bmatrix}
0 &0 & 1
\end{bmatrix}\right)}v} + \tiny{ \displaystyle{\left(\begin{bmatrix}
1& 0 
\end{bmatrix}\begin{bmatrix}
1& 0 &0\\
0 &1 &0 
\end{bmatrix}\right)}}v + \\ \tiny{ \displaystyle{\left(\begin{bmatrix}
1 &0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1& 1\\
0 & 1
\end{bmatrix}\begin{bmatrix}
0&0 &0\\
0&0 &1
\end{bmatrix} + \begin{bmatrix}
-1&0 &0\\
0&-1 &0
\end{bmatrix}\right)}\right)}}v=0.$

$\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3} + \alpha_{1}\alpha_{1}^{l+1} + \rho \alpha_{2}^{l+1})v=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3})v +( \alpha_{1}\alpha_{1}^{l+1})v + (\rho \alpha_{2}^{l+1})v=\tiny{\displaystyle{\left( -I\cdots I \begin{bmatrix}
0 &0 & 1
\end{bmatrix}\right)}}v + \tiny{ \displaystyle{\left(\begin{bmatrix}
1& 0 
\end{bmatrix}\begin{bmatrix}
1& 0 &0\\
0 &1 &0 
\end{bmatrix}\right)}v + \displaystyle{\left(\begin{bmatrix}
1 &0
\end{bmatrix}\begin{bmatrix}
-1&0 &0\\
0&-1 &1
\end{bmatrix}\right)}}v\neq0.$

Therefore $v\in W_{l+1}$ but $v\notin W_{l}$.
\end{itemize}

\textbf{Configuration (c) of the Figure \ref{b_{4}}.}

\begin{itemize}

\item{} $\partial_{\alpha_{n}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}= (-\alpha_{n-1}...\alpha_{1}\alpha^{l+1}_{1} + \alpha_{n-1}\alpha^{l+1}_{3})v =0$ since $s\in \{2,...,n-1\}$ so that $(\alpha_{s}\cdots \alpha_{1})$ and $(\alpha_{n-1}\alpha^{l+1}_{3}) $ act as zero in the vector $v$ in both representations. 
\item{} $\partial_{\delta}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\gamma \alpha_{3}^{l+1})v=0$ clearly act as zero in the vector $v$ in both representations.
\item{} $\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3} + \alpha_{1}\alpha_{1}^{l+1} + \rho \alpha_{2}^{l+1})v=$

$(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3})v +( \alpha_{1}\alpha_{1}^{l+1})v + (\rho \alpha_{2}^{l+1})v=\tiny{\displaystyle{\left( -I\cdots I \begin{bmatrix}
0 & 1
\end{bmatrix}\right)}v + \displaystyle{\left(I \begin{bmatrix}
1& 0 
\end{bmatrix}\right)}}v + \\ \tiny{ \displaystyle{\left(I \displaystyle{\left( \begin{bmatrix}
1 &0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1& 1\\
0 & 1
\end{bmatrix}\begin{bmatrix}
0 &0\\
0 &1
\end{bmatrix} + \begin{bmatrix}
-1&0 \\
0&0 
\end{bmatrix}\right)}\right)}\right)}}v=0.$


$\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3} + \alpha_{1}\alpha_{1}^{l+1} + \rho \alpha_{2}^{l+1})v=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3})v +( \alpha_{1}\alpha_{1}^{l+1})v + (\rho \alpha_{2}^{l+1})v=(\tiny{ -I\cdots I \begin{bmatrix}
0 & 1
\end{bmatrix}})v + (I \begin{bmatrix}
1& 0 
\end{bmatrix})v + \tiny{ (I \begin{bmatrix}
-1 &0
\end{bmatrix}})v\neq0.$


Therefore $v\in W_{l+1}$ but $v\notin W_{l}$.
\end{itemize}


\textbf{Configuration (d) of the Figure \ref{b_{4}}.}
\begin{itemize}

\item{} $\partial_{\alpha_{n}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}= (-\alpha_{n-1}...\alpha_{1}\alpha^{l+1}_{1} + \alpha_{n-1}\alpha^{l+1}_{3})v =\\ \tiny{-\begin{bmatrix}
1& 0 &0
\end{bmatrix} \begin{bmatrix}
1\\
0 \\
0
\end{bmatrix}v + \begin{bmatrix}
1& 0 &0
\end{bmatrix}\displaystyle{\left( \begin{bmatrix}
1&0&1\\
0&1&1 \\
0&0&1
\end{bmatrix}\begin{bmatrix}
0\\
0 \\
1
\end{bmatrix}\right)}v=0}.$ 


$\partial_{\alpha_{n}}(\widehat{S}(\tau^{\circ}))_{M_{l}}= (-\alpha_{n-1}...\alpha_{1}\alpha^{l+1}_{1} + \alpha_{n-1}\alpha^{l+1}_{3})v =\tiny{-\begin{bmatrix}
1& 0 &0
\end{bmatrix} \begin{bmatrix}
1\\
0 \\
0
\end{bmatrix}v + \begin{bmatrix}
1& 0 &0
\end{bmatrix}\begin{bmatrix}
0\\
0 \\
1
\end{bmatrix}v\neq0}.$ 

\item{} $\partial_{\delta}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\gamma \alpha_{3}^{l+1})v=\tiny{\displaystyle{\left(\begin{bmatrix}
-1& 1 &0
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1&0&1\\
0&1&1 \\
0&0&1
\end{bmatrix}\begin{bmatrix}
0\\
0 \\
1
\end{bmatrix}\right)}\right)}v=0}.$


$\partial_{\delta}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(\gamma \alpha_{3}^{l+1})v=\tiny{\displaystyle{\left(\begin{bmatrix}
-1& 1 &0
\end{bmatrix} \begin{bmatrix}
0\\
0 \\
1
\end{bmatrix}\right)}v=0}.$ 
\item{} $\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3} + \alpha_{1}\alpha_{1}^{l+1} + \rho \alpha_{2}^{l+1})v=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3})v +( \alpha_{1}\alpha_{1}^{l+1})v + (\rho \alpha_{2}^{l+1})v=\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=0 + (I \cdot I)v + (I\cdot (-I))v=0$ since there is $s\in \{1,...,m\}$ such that $(-\beta_{s}\cdots \beta_{1}\alpha_{3}^{l+1})v=0$. 

Therefore $v\in W_{l+1}$ but $v\notin W_{l}$.
\end{itemize}

\textbf{Configuration (e) of the Figure \ref{b_{4}}.}

\begin{itemize}

\item{} $\partial_{\alpha_{n}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}= (-\alpha_{n-1}...\alpha_{1}\alpha^{l+1}_{1} + \alpha_{n-1}\alpha^{l+1}_{3})v =\\ \tiny{\displaystyle{\left(-\begin{bmatrix}
1& 0 
\end{bmatrix} \begin{bmatrix}
1\\
0
\end{bmatrix} \right)}v + \begin{bmatrix}
1& 0 
\end{bmatrix}\displaystyle{\left( \begin{bmatrix}
1&0&0\\
0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&1\\
0&1&1 \\
0&0&1
\end{bmatrix}\begin{bmatrix}
0\\
0 \\
1
\end{bmatrix}\right)}v=0}. $ 


$\partial_{\alpha_{n}}(\widehat{S}(\tau^{\circ}))_{M_{l}}= (-\alpha_{n-1}...\alpha_{1}\alpha^{l+1}_{1} + \alpha_{n-1}\alpha^{l+1}_{3})v =\tiny{\displaystyle{\left(-\begin{bmatrix}
1& 0 
\end{bmatrix} \begin{bmatrix}
1\\
0
\end{bmatrix} + \begin{bmatrix}
1& 0 
\end{bmatrix}\begin{bmatrix}
0\\
0 
\end{bmatrix}\right)}v\neq0}. $ 



\item{} $\partial_{\delta}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\gamma \alpha_{3}^{l+1})v=\tiny{\displaystyle{\left(\begin{bmatrix}
-1& 1 
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&1\\
0&1&1 \\
0&0&1
\end{bmatrix}\begin{bmatrix}
0\\
0 \\
1
\end{bmatrix}\right)}\right)}v=0}.$


$\partial_{\delta}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(\gamma \alpha_{3}^{l+1})v=\tiny{\displaystyle{\left(\begin{bmatrix}
-1& 1 
\end{bmatrix} \begin{bmatrix}
0\\
0 
\end{bmatrix}\right)}v=0}.$ 
\item{} $\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3} + \alpha_{1}\alpha_{1}^{l+1} + \rho \alpha_{2}^{l+1})v=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3})v +( \alpha_{1}\alpha_{1}^{l+1})v + (\rho \alpha_{2}^{l+1})v=\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=0 + (I \cdot I)v + (I\cdot (-I))v=0$ since there is $s\in \{1,...,m\}$ such that $(-\beta_{s}\cdots \beta_{1}\alpha_{3}^{l+1})v=0$. 

Therefore $v\in W_{l+1}$ but $v\notin W_{l}$.
\end{itemize}


\textbf{Configuration (f) of the Figure \ref{b_{4}}.}

\begin{itemize}

\item{} $\partial_{\alpha_{n}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}= (-\alpha_{n-1}...\alpha_{1}\alpha^{l+1}_{1} + \alpha_{n-1}\alpha^{l+1}_{3})v =0$ since there is $s\in \{2,...,n-1\}$ so that $(\alpha_{s}\cdots \alpha_{1}\alpha_{1}^{l+1})$ and $(\alpha_{n-1}\alpha^{l+1}_{3}) $ act as zero in the vector $v$ in both representations. 
\item{} $\partial_{\delta}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\gamma \alpha_{3}^{l+1})v=0$ clearly acts as zero in the vector $v$ in both representations.
\item{} $\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3} + \alpha_{1}\alpha_{1}^{l+1} + \rho \alpha_{2}^{l+1})v=$ 

$(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3})v +( \alpha_{1}\alpha_{1}^{l+1})v + (\rho \alpha_{2}^{l+1})v=\tiny{\displaystyle{\left( -\begin{bmatrix}
0 \\
1 
\end{bmatrix}I\cdots I\right)}}v + \tiny{\displaystyle{\left( \begin{bmatrix}
1 \\
1
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
0 &1
\end{bmatrix}\begin{bmatrix}
1& 0 \\
1 &1
\end{bmatrix}\begin{bmatrix}
1 \\
0 
\end{bmatrix}\right)}\right)}}v + \\ \tiny{ \displaystyle{\left(\begin{bmatrix}
1 \\
0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
0&1 
\end{bmatrix}\begin{bmatrix}
1&0 \\
1 &1
\end{bmatrix} \begin{bmatrix}
-1 \\
0 
\end{bmatrix}\right)}\right)}}v=0.$


$\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3} + \alpha_{1}\alpha_{1}^{l+1} + \rho \alpha_{2}^{l+1})v=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3})v +( \alpha_{1}\alpha_{1}^{l+1})v + (\rho \alpha_{2}^{l+1})v=\tiny{ \displaystyle{\left(-\begin{bmatrix}
0 \\
1 
\end{bmatrix}I\cdots I\right)}v + \tiny{ \displaystyle{\left(\begin{bmatrix}
1 \\
1
\end{bmatrix}\cdot 0\right)}}v + \displaystyle{\left(\tiny{\begin{bmatrix}
1 \\
0
\end{bmatrix}\cdot 0}\right)}}v\neq0.$


Therefore $v\in W_{l+1}$ pero $v\notin W_{l}$.
\end{itemize}

\textbf{Configuration (g) of the Figure \ref{b_{4}}.}

\begin{itemize}

\item{} $\partial_{\alpha_{n}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}= (-\alpha_{n-1}...\alpha_{1}\alpha^{l+1}_{1} + \alpha_{n-1}\alpha^{l+1}_{3})v =\\ \tiny{-\begin{bmatrix}
I_{n}& 0_{n\times (n+1)} 
\end{bmatrix} \begin{bmatrix}
I_{n} & 0_{n\times 1}\\
0_{(n+1)\times n} & 0_{(n+1)\times 1}
\end{bmatrix} I_{n+1}\cdots I_{n+1}\begin{bmatrix}
I_{n+1}& 0_{(n+1)\times n} 
\end{bmatrix} \begin{bmatrix}
\ \ \ \ \ \ \ \ \ \ I_{n+1} \\
0_{n \times 1} & \widehat{I}_{n} 
\end{bmatrix}} \\ \tiny{\displaystyle{\left(\begin{bmatrix}
1& 0_{1 \times n} \\
\vdots & I_{n} \\
1
\end{bmatrix}\begin{bmatrix}
1 \\
0\\
\vdots \\
0 
\end{bmatrix}\right)} v + \begin{bmatrix}
I_{n}& 0_{n\times (n+1)} 
\end{bmatrix}\displaystyle{\left( \begin{bmatrix}
1 & 0_{1 \times (2n-1)} &1 \\
0_{2n\times 1}&I_{(2n-1)} & \vdots \\
&&1
\end{bmatrix}\begin{bmatrix}
0\\
\vdots \\
0 \\
1
\end{bmatrix}\right)}v=0}. $ 


$\partial_{\alpha_{n}}(\widehat{S}(\tau^{\circ}))_{M_{l}}= (-\alpha_{n-1}...\alpha_{1}\alpha^{l+1}_{1} + \alpha_{n-1}\alpha^{l+1}_{3})v =\\ \tiny{\displaystyle{\left(-\begin{bmatrix}
I_{n}& 0_{n\times (n+1)} 
\end{bmatrix} \begin{bmatrix}
I_{n} & 0_{n\times 1}\\
0_{(n+1)\times n} & 0_{(n+1)\times 1}
\end{bmatrix} I_{n+1}\cdots I_{n+1}\begin{bmatrix}
I_{n+1}& 0_{(n+1)\times n} 
\end{bmatrix} \begin{bmatrix}
\ \ \ \ \ \ \ \ \ \ I_{n+1} \\
0_{n \times 1} & \widehat{I}_{n} 
\end{bmatrix}\begin{bmatrix}
1 \\
0\\
\vdots \\
0 
\end{bmatrix} \right)}v +} \\ \tiny{\displaystyle{\left( \begin{bmatrix}
I_{n}& 0_{n\times (n+1)} 
\end{bmatrix}\begin{bmatrix}
0\\
\vdots \\
0 \\
1
\end{bmatrix}\right)}v\neq0}.$ 



\item{} $\partial_{\delta}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\gamma \alpha_{3}^{l+1})v=\tiny{\displaystyle{\left(\begin{bmatrix}
-I_{n}& \widehat{I}_{n} & 0_{n\times 1}
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1 & 0_{1 \times (2n-1)} &1 \\
0_{2n\times 1}&I_{(2n-1)} & \vdots \\
&&1
\end{bmatrix}\begin{bmatrix}
0\\
\vdots \\
0 \\
1
\end{bmatrix}\right)}\right)}v=0}.$
$\partial_{\delta}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(\gamma \alpha_{3}^{l+1})v=\tiny{\displaystyle{\left(\begin{bmatrix}
-I_{n}& \widehat{I}_{n} & 0_{n\times 1}
\end{bmatrix} \begin{bmatrix}
0\\
\vdots \\
0 \\
1
\end{bmatrix}\right)}v=0}.$ 
\item{} $\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3} + \alpha_{1}\alpha_{1}^{l+1} + \rho \alpha_{2}^{l+1})v=$

$(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3})v +( \alpha_{1}\alpha_{1}^{l+1})v + (\rho \alpha_{2}^{l+1})v=\\ \tiny{\displaystyle{\left(\begin{bmatrix}
\ \ \ \ \ \ \ \ \ \ 0_{(n+1)} \\
0_{n \times 1} & \widehat{I}_{n} 
\end{bmatrix}\ I_{(n+1)} \cdots I_{(n+1)}\displaystyle{\left(\begin{bmatrix}
1 & 0_{1 \times (2n-1)} &1 \\
0_{2n\times 1}&I_{(2n-1)} & \vdots \\
&&1
\end{bmatrix}\begin{bmatrix}
0\\
\vdots \\
0 \\
1
\end{bmatrix}\right)}\right)}v+}\\ \tiny{\displaystyle{\left(\begin{bmatrix}
\ \ \ \ \ \ \ \ \ \ I_{n+1} \\
0_{n \times 1} & \widehat{I}_{n} 
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1& 0_{1 \times n} \\
\vdots & I_{n} \\
1
\end{bmatrix}\begin{bmatrix}
1 \\
0\\
\vdots \\
0 
\end{bmatrix}\right)} \right)}v + \displaystyle{\left(\displaystyle{\left(\begin{bmatrix}
1& &0_{1 \times (n-1)} \\
\vdots & I_{n} & 0_{(n-1)\times n}\\
1\\
1& 0_{1\times n}& 0_{1\times n}\\
0 & 0_{1\times n}& 0_{1\times n}\\
\vdots & 0_{(n-2)\times n}& 0_{(n-2)\times n}\\
0 &0_{1\times n}& 0_{1\times n}
\end{bmatrix}\begin{bmatrix}
I_{(n+1)}\\
0_{n\times(n+1)} 
\end{bmatrix}\right)}\begin{bmatrix}
-1 \\
0\\
\vdots \\
0 
\end{bmatrix}\right)} } \\ \tiny{=0}. $


$\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3} + \alpha_{1}\alpha_{1}^{l+1} + \rho \alpha_{2}^{l+1})v=$

$(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3})v +( \alpha_{1}\alpha_{1}^{l+1})v + (\rho \alpha_{2}^{l+1})v= \tiny{\displaystyle{\left(\begin{bmatrix}
\ \ \ \ \ \ \ \ \ \ 0_{(n+1)} \\
0_{n \times 1} & \widehat{I}_{n} 
\end{bmatrix}\ I_{(n+1)} \cdots I_{(n+1)}\begin{bmatrix}
0\\
\vdots \\
0 \\
1
\end{bmatrix}\right)}v+}\\ \tiny{\displaystyle{\left(\begin{bmatrix}
\ \ \ \ \ \ \ \ \ \ I_{n+1} \\
0_{n \times 1} & \widehat{I}_{n} 
\end{bmatrix}\begin{bmatrix}
1 \\
0\\
\vdots \\
0 
\end{bmatrix}\right)}v + \displaystyle{\left(\displaystyle{\left(\begin{bmatrix}
1& &0_{1 \times (n-1)} \\
\vdots & I_{n} & 0_{(n-1)\times n}\\
1\\
1& 0_{1\times n}& 0_{1\times n}\\
0 & 0_{1\times n}& 0_{1\times n}\\
\vdots & 0_{(n-2)\times n}& 0_{(n-2)\times n}\\
0 &0_{1\times n}& 0_{1\times n}
\end{bmatrix}\begin{bmatrix}
I_{(n+1)}\\
0_{n\times(n+1)} 
\end{bmatrix}\right)}\begin{bmatrix}
-1 \\
0\\
\vdots \\
0 
\end{bmatrix}\right)} \neq0}. $

Therefore $v\in W_{l+1}$ but $v\notin W_{l}$.
\end{itemize}

\textbf{Configuration (h) of the Figure \ref{b_{4}}.}

\begin{itemize}

\item{} $\partial_{\alpha_{n}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}= (-\alpha_{n-1}...\alpha_{1}\alpha^{l+1}_{1} + \alpha_{n-1}\alpha^{l+1}_{3})v =\\ \tiny{\displaystyle{\left(-\begin{bmatrix}
1 & 0 & 0 & 0 
\end{bmatrix} \begin{bmatrix}
I \\
0\\
0\\
0
\end{bmatrix} I \cdots I\begin{bmatrix}
1 & 0 & 0 & 0 
\end{bmatrix} \begin{bmatrix}
1 & 0 & 0 \\
0 & 1 & 0 \\
0 & 0 & 1 \\
0 & 0 & 1 
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0 \\
0 & 1 & 0 \\
0 & 1 & 1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\right)} \right)}v +} \\ \tiny{\displaystyle{\left( \begin{bmatrix}
1 & 0 & 0 & 0
\end{bmatrix}\displaystyle{\left( \begin{bmatrix}
1 & 0 & 1 & 0 \\
0 & 1 & 1 & 0 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1 
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
1 & 0 \\
0 & 1 
\end{bmatrix}\right)}\right)}v= 0}. $ 


$\partial_{\alpha_{n}}(\widehat{S}(\tau^{\circ}))_{M_{l}}= \tiny{\displaystyle{\left(- \begin{bmatrix}
1 & 0 & 0 & 0 
\end{bmatrix}\begin{bmatrix}
1 \\
0 \\
0 \\
0 
\end{bmatrix} I \cdots I \begin{bmatrix}
1 & 0 & 0 & 0 
\end{bmatrix} \begin{bmatrix}
1 & 0 & 0\\ 
0 & 1 & 0\\
0 & 0 & 1\\
0 & 0 & 1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1\\
0 & 0 
\end{bmatrix}\right)}v} + \\ \tiny{\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0 & 0
\end{bmatrix} \begin{bmatrix}
0 & 0 \\
0 & 0 \\
1 & 0 \\
0 & 1
\end{bmatrix}\right)}v \neq0}. $ 



\item{} $\partial_{\delta}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\gamma \alpha_{3}^{l+1})v=\tiny{\displaystyle{\left(\begin{bmatrix}
-1 & 1 & 0 & 0 
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1 & 0 &1 &0 \\
0&1&1&0 \\
0&0&1&0\\
0&0&0&1
\end{bmatrix}\begin{bmatrix}
0& 0\\
0&0 \\
1&0 \\
0&1
\end{bmatrix}\right)}\right)}v=0}.$


$\partial_{\delta}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(\gamma \alpha_{3}^{l+1})v=\tiny{\displaystyle{\left(\begin{bmatrix}
-1 & 1 & 0 & 0 
\end{bmatrix} \begin{bmatrix}
0& 0\\
0&0 \\
1&0 \\
0&1
\end{bmatrix}\right)}v=0}.$ 

\item{} $\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3} + \alpha_{1}\alpha_{1}^{l+1} + \rho \alpha_{2}^{l+1})v=$

$(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3})v +( \alpha_{1}\alpha_{1}^{l+1})v + (\rho \alpha_{2}^{l+1})v=$

$ \tiny{\displaystyle{\left(- \begin{bmatrix}
0 \\
0\\
0\\
1
\end{bmatrix} I \cdots I\begin{bmatrix}
0 & 0 & 0 & 1 
\end{bmatrix} \displaystyle{\left( \begin{bmatrix}
1 & 0 & 1 & 0 \\
0 & 1 & 1 & 0 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1 
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
1 & 0 \\
0 & 1 
\end{bmatrix}\right)} \right)}v +} \\ \tiny{ \displaystyle{\left(\begin{bmatrix}
1 & 0 & 0 \\
0& 1 & 0 \\
0& 0 & 1 \\
0 & 0 & 1
\end{bmatrix}\displaystyle{\left( \begin{bmatrix}
1 & 0 & 0 \\
0 & 1 & 0 \\
0 & 1 & 1 
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0
\end{bmatrix}\right)}\right)}v + \displaystyle{\left(\displaystyle{\left( \begin{bmatrix}
1 & 0 & 0 &0\\
0 & 1 & 1&0 \\
0 & 1 & 0 &0 \\
0 & 0 & 0 &1
\end{bmatrix}\begin{bmatrix}
1 & 0&0 \\
0 &1& 0 \\
0 &0 &1 \\
0 & 0&0
\end{bmatrix}\right)}\begin{bmatrix}
-1 & 0 \\
0& -1 \\
0& 0 \\
0 & 0 
\end{bmatrix}\right)}v=0}. $

$\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3} + \alpha_{1}\alpha_{1}^{l+1} + \rho \alpha_{2}^{l+1})v=$

$(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3})v +( \alpha_{1}\alpha_{1}^{l+1})v + (\rho \alpha_{2}^{l+1})v= \tiny{\displaystyle{\left(- \begin{bmatrix}
0 \\
0\\
0\\
1
\end{bmatrix} I \cdots I\begin{bmatrix}
0 & 0 & 0 & 1 
\end{bmatrix} \begin{bmatrix}
0 & 0 \\
0 & 0 \\
1 & 0 \\
0 & 1 
\end{bmatrix} \right)}v +} \\ \tiny{\displaystyle{\left( \begin{bmatrix}
1 & 0 & 0 \\
0& 1 & 0 \\
0& 0 & 1 \\
0 & 0 & 1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0
\end{bmatrix}\right)}v + \displaystyle{\left(\displaystyle{\left( \begin{bmatrix}
1 & 0 & 0 &0\\
0 & 1 & 1&0 \\
0 & 1 & 0 &0 \\
0 & 0 & 0 &1
\end{bmatrix}\begin{bmatrix}
1 & 0&0 \\
0 &1& 0 \\
0 &0 &1 \\
0 & 0&0
\end{bmatrix}\right)}\begin{bmatrix}
-1 & 0 \\
0& -1 \\
0& 0 \\
0 & 0 
\end{bmatrix}\right)}v \neq0}. $

Therefore $v\in W_{l+1}$ but $v\notin W_{l}$.
\end{itemize}


\textbf{Configuration (i) of the Figure \ref{b_{4}}.}

\begin{itemize}

\item{} $\partial_{\alpha_{n}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}= (-\alpha_{n-1}...\alpha_{1}\alpha^{l+1}_{1} + \alpha_{n-1}\alpha^{l+1}_{3})v =\\ \tiny{\displaystyle{\left(-\begin{bmatrix}
1 & 0 & 0 
\end{bmatrix} \begin{bmatrix}
I \\
0\\
0
\end{bmatrix} I \cdots I\begin{bmatrix}
1 & 0 & 0 & 0 
\end{bmatrix} \begin{bmatrix}
1 & 0 & 0 \\
0 & 1 & 0 \\
0 & 0 & 1 \\
0 & 0 & 1 
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0 \\
0 & 1 & 0 \\
0 & 1 & 1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\right)} \right)}v +} \\ \tiny{\displaystyle{\left( \begin{bmatrix}
1 & 0 & 0
\end{bmatrix}\displaystyle{\left( \begin{bmatrix}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 0 & 1 
\end{bmatrix}\begin{bmatrix}
1 & 0 & 1 & 0 \\
0 & 1 & 1 & 0 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1 
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
1 & 0 \\
0 & 1 
\end{bmatrix}\right)}\right)}v= 0}. $ 


$\partial_{\alpha_{n}}(\widehat{S}(\tau^{\circ}))_{M_{l}}= \tiny{\displaystyle{\left(- \begin{bmatrix}
1 & 0 & 0 
\end{bmatrix}\begin{bmatrix}
1 \\
0 \\
0 
\end{bmatrix} I \cdots I \begin{bmatrix}
1 & 0 & 0 & 0 
\end{bmatrix} \begin{bmatrix}
1 & 0 & 0\\ 
0 & 1 & 0\\
0 & 0 & 1\\
0 & 0 & 1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1\\
0 & 0 
\end{bmatrix}\right)}v} + \\ \tiny{\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0
\end{bmatrix} \begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 1
\end{bmatrix}\right)}v \neq0}. $ 



\item{} $\partial_{\delta}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\gamma \alpha_{3}^{l+1})v=\tiny{\displaystyle{\left(\begin{bmatrix}
-1 & 1 & 0 
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 0 & 1 
\end{bmatrix}\begin{bmatrix}
1 & 0 &1 &0 \\
0&1&1&0 \\
0&0&1&0\\
0&0&0&1
\end{bmatrix}\begin{bmatrix}
0& 0\\
0&0 \\
1&0 \\
0&1
\end{bmatrix}\right)}\right)}v=0}.$
$\partial_{\delta}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(\gamma \alpha_{3}^{l+1})v=\tiny{\displaystyle{\left(\begin{bmatrix}
-1 & 1 & 0 
\end{bmatrix} \begin{bmatrix}
0& 0\\
0&0 \\
0&1
\end{bmatrix}\right)}v=0}.$ 
\item{} $\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3} + \alpha_{1}\alpha_{1}^{l+1} + \rho \alpha_{2}^{l+1})v=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3})v +( \alpha_{1}\alpha_{1}^{l+1})v + (\rho \alpha_{2}^{l+1})v= \tiny{\displaystyle{\left(- \begin{bmatrix}
0 \\
0\\
0\\
1
\end{bmatrix} I \cdots I\begin{bmatrix}
0 & 0 & 1 
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 0 & 1 
\end{bmatrix} \begin{bmatrix}
1 & 0 & 1 & 0 \\
0 & 1 & 1 & 0 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1 
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
1 & 0 \\
0 & 1 
\end{bmatrix}\right)} \right)}v +} \\ \tiny{\displaystyle{\left( \begin{bmatrix}
1 & 0 & 0 \\
0& 1 & 0 \\
0& 0 & 1 \\
0 & 0 & 1
\end{bmatrix}\displaystyle{\left( \begin{bmatrix}
1 & 0 & 0 \\
0 & 1 & 0 \\
0 & 1 & 1 
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0
\end{bmatrix}\right)}\right)}v + \displaystyle{\left(\displaystyle{\left( \begin{bmatrix}
1 & 0 & 0 &0\\
0 & 1 & 1&0 \\
0 & 1 & 0 &0 \\
0 & 0 & 0 &1
\end{bmatrix}\begin{bmatrix}
1 & 0&0 \\
0 &1& 0 \\
0 &0 &1 \\
0 & 0&0
\end{bmatrix}\right)}\begin{bmatrix}
-1 & 0 \\
0& -1 \\
0& 0 \\
0 & 0 
\end{bmatrix}\right)}v=0}. $


$\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3} + \alpha_{1}\alpha_{1}^{l+1} + \rho \alpha_{2}^{l+1})v=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3})v +( \alpha_{1}\alpha_{1}^{l+1})v + (\rho \alpha_{2}^{l+1})v= \tiny{\displaystyle{\left(- \begin{bmatrix}
0 \\
0\\
0\\
1
\end{bmatrix} I \cdots I\begin{bmatrix}
0 & 0 & 1 
\end{bmatrix} \begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 1 
\end{bmatrix} \right)}v + \displaystyle{\left(\begin{bmatrix}
1 & 0 & 0 \\
0& 1 & 0 \\
0& 0 & 1 \\
0 & 0 & 1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0
\end{bmatrix}\right)}v + } \\ \tiny{ \displaystyle{\left(\displaystyle{\left( \begin{bmatrix}
1 & 0 & 0 &0\\
0 & 1 & 1&0 \\
0 & 1 & 0 &0 \\
0 & 0 & 0 &1
\end{bmatrix}\begin{bmatrix}
1 & 0&0 \\
0 &1& 0 \\
0 &0 &1 \\
0 & 0&0
\end{bmatrix}\right)}\begin{bmatrix}
-1 & 0 \\
0& -1 \\
0& 0 \\
0 & 0 
\end{bmatrix}\right)}v \neq0}. $

Therefore $v\in W_{l+1}$ but $v\notin W_{l}$.
\end{itemize}

\textbf{Configuration (j) of the Figure \ref{b_{4}}.}





\begin{itemize}

\item{} $\partial_{\alpha_{n}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}= (-\alpha_{n-1}...\alpha_{1}\alpha^{l+1}_{1} + \alpha_{n-1}\alpha^{l+1}_{3})v =\\ \tiny{\displaystyle{\left(-\begin{bmatrix}
1 & 0 & 0 & 0 
\end{bmatrix} \begin{bmatrix}
I \\
0\\
0\\
0
\end{bmatrix} I \cdots I\begin{bmatrix}
1 & 0 & 0 
\end{bmatrix} \begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 1 
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0 \\
0 & 0 & 1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0 \\
0 & 1 & 0 \\
0 & 1 & 1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\right)} \right)}v +} \\ \tiny{\displaystyle{\left( \begin{bmatrix}
1 & 0 & 0 & 0
\end{bmatrix}\displaystyle{\left( \begin{bmatrix}
1 & 0 & 1 & 0 \\
0 & 1 & 1 & 0 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1 
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
1 & 0 \\
0 & 1 
\end{bmatrix}\right)}\right)}v= 0}. $ 


$\partial_{\alpha_{n}}(\widehat{S}(\tau^{\circ}))_{M_{l}}= \tiny{(- \begin{bmatrix}
1 & 0 & 0 & 0 
\end{bmatrix}\begin{bmatrix}
1 \\
0 \\
0 \\
0 
\end{bmatrix} I \cdots I \begin{bmatrix}
1 & 0 & 0 
\end{bmatrix} \begin{bmatrix}
1 & 0\\ 
0 & 1\\
0 & 1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 0 
\end{bmatrix})v} + \\ \tiny{\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0 & 0
\end{bmatrix} \begin{bmatrix}
0 & 0 \\
0 & 0 \\
1 & 0 \\
0 & 1
\end{bmatrix}\right)}v \neq0}. $ 



\item{} $\partial_{\delta}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\gamma \alpha_{3}^{l+1})v=\tiny{\displaystyle{\left(\begin{bmatrix}
-1 & 1 & 0 & 0 
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1 & 0 &1 &0 \\
0&1&1&0 \\
0&0&1&0\\
0&0&0&1
\end{bmatrix}\begin{bmatrix}
0& 0\\
0&0 \\
1&0 \\
0&1
\end{bmatrix}\right)}\right)}v=0}.$


$\partial_{\delta}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(\gamma \alpha_{3}^{l+1})v=\tiny{\displaystyle{\left(\begin{bmatrix}
-1 & 1 & 0 & 0 
\end{bmatrix} \begin{bmatrix}
0& 0\\
0&0 \\
1&0 \\
0&1
\end{bmatrix}\right)}v=0}.$ 


\item{} $\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3} + \alpha_{1}\alpha_{1}^{l+1} + \rho \alpha_{2}^{l+1})v=$

$(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3})v +( \alpha_{1}\alpha_{1}^{l+1})v + (\rho \alpha_{2}^{l+1})v=$

$ \tiny{\displaystyle{\left(- \begin{bmatrix}
0 \\
0\\
1
\end{bmatrix} I \cdots I\begin{bmatrix}
0 & 0 & 0 & 1 
\end{bmatrix} \displaystyle{\left( \begin{bmatrix}
1 & 0 & 1 & 0 \\
0 & 1 & 1 & 0 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1 
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
1 & 0 \\
0 & 1 
\end{bmatrix}\right)} \right)}v +\displaystyle{\left( \begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 1
\end{bmatrix}\displaystyle{\left( \begin{bmatrix}
1 & 0 & 0 \\
0 & 0 & 1 
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0 \\
0 & 1 & 0 \\
0 & 1 & 1 
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0
\end{bmatrix}\right)}\right)}v +} \\ \tiny{ \displaystyle{\left(\begin{bmatrix}
1 &0 \\
0 &1 \\
0 &0
\end{bmatrix}\displaystyle{\left( \begin{bmatrix}
1 & 0 & 0 \\
0 & 0 & 1 
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0 \\
0 & 1 & 0 \\
0 & 1 & 1 
\end{bmatrix}\begin{bmatrix}
-1 & 0 \\
0& -1 \\
0 & 0 
\end{bmatrix}\right)}\right)}v=0}. $


$\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3} + \alpha_{1}\alpha_{1}^{l+1} + \rho \alpha_{2}^{l+1})v=$

$(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3})v +( \alpha_{1}\alpha_{1}^{l+1})v + (\rho \alpha_{2}^{l+1})v= \tiny{\displaystyle{\left(- \begin{bmatrix}
0 \\
0\\
1
\end{bmatrix} I \cdots I\begin{bmatrix}
0 & 0 & 0 & 1 
\end{bmatrix} \begin{bmatrix}
0 & 0 \\
0 & 0 \\
1 & 0 \\
0 & 1 
\end{bmatrix} \right)}v +} \\ \tiny{\displaystyle{\left( \begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 0
\end{bmatrix}\right)}v + \displaystyle{\left(\begin{bmatrix}
1 &0 \\
0 &1 \\
0 &0
\end{bmatrix}\begin{bmatrix}
-1 & 0 \\
0 & 0 
\end{bmatrix}\right)}v \neq0}. $

Therefore $v\in W_{l+1}$ but $v\notin W_{l}$.
\end{itemize}

\textbf{Configuration (k) of the Figure \ref{b_{4}}.}
\begin{itemize}

\item{} $\partial_{\alpha_{n}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}= (-\alpha_{n-1}...\alpha_{1}\alpha^{l+1}_{1} + \alpha_{n-1}\alpha^{l+1}_{3})v =\\ \tiny{\displaystyle{\left(-\begin{bmatrix}
1 & 0 & 0 
\end{bmatrix} \begin{bmatrix}
I \\
0\\
0
\end{bmatrix} I \cdots I\begin{bmatrix}
1 & 0 & 0 
\end{bmatrix} \begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 1 
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0 \\
0 & 0 & 1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0 \\
0 & 1 & 0 \\
0 & 1 & 1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0 
\end{bmatrix}\right)} \right)}v +} \\ \tiny{ \displaystyle{\left( \begin{bmatrix}
1 & 0 & 0
\end{bmatrix}\displaystyle{\left( \begin{bmatrix}
1 & 0 & 0 &0\\
0 & 1 & 0&0\\
0 & 0 & 0&1 \\

\end{bmatrix}\begin{bmatrix}
1 & 0 & 1 & 0 \\
0 & 1 & 1 & 0 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1 
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
1 & 0 \\
0 & 1 
\end{bmatrix}\right)}\right)}v= 0}. $ 


$\partial_{\alpha_{n}}(\widehat{S}(\tau^{\circ}))_{M_{l}}= \tiny{\displaystyle{\left(- \begin{bmatrix}
1 & 0 & 0 
\end{bmatrix}\begin{bmatrix}
1 \\
0 \\
0 
\end{bmatrix} I \cdots I \begin{bmatrix}
1 & 0 & 0 
\end{bmatrix} \begin{bmatrix}
1 & 0\\ 
0 & 1\\
0 & 1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 0 
\end{bmatrix}\right)}v+\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0
\end{bmatrix} \begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 1
\end{bmatrix}\right)}v \neq0}. $ 



\item{} $\partial_{\delta}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\gamma \alpha_{3}^{l+1})v= \tiny{\displaystyle{\left(\begin{bmatrix}
-1 & 1 & 0 
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1 & 0 &0 &0 \\
0&1&0&0 \\
0&0&0&1
\end{bmatrix}\begin{bmatrix}
1 & 0 &1 &0 \\
0&1&1&0 \\
0&0&1&0\\
0&0&0&1
\end{bmatrix}\begin{bmatrix}
0& 0\\
0&0 \\
1&0 \\
0&1
\end{bmatrix}\right)}\right)}v=0}.$
$\partial_{\delta}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(\gamma \alpha_{3}^{l+1})v=\tiny{\displaystyle{\left(\begin{bmatrix}
-1 & 1 & 0 
\end{bmatrix} \begin{bmatrix}
0& 0\\
0&0 \\
0&1
\end{bmatrix}\right)}v=0}.$ 
\item{} $\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3} + \alpha_{1}\alpha_{1}^{l+1} + \rho \alpha_{2}^{l+1})v=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3})v +( \alpha_{1}\alpha_{1}^{l+1})v + (\rho \alpha_{2}^{l+1})v=\tiny{\displaystyle{\left(- \begin{bmatrix}
0 \\
0\\
1
\end{bmatrix} I \cdots I\begin{bmatrix}
0 & 0 & 1 
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1 & 0 &0 &0 \\
0&1&0&0 \\
0&0&0&1
\end{bmatrix} \begin{bmatrix}
1 & 0 & 1 & 0 \\
0 & 1 & 1 & 0 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1 
\end{bmatrix}\begin{bmatrix}
0 & 0 \\
0 & 0 \\
1 & 0 \\
0 & 1 
\end{bmatrix}\right)} \right)}v +} \\ \tiny{ \displaystyle{\left(\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 1
\end{bmatrix}\displaystyle{\left( \begin{bmatrix}
1 & 0 & 0 \\
0 & 0 & 1 
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0 \\
0 & 1 & 0 \\
0 & 1 & 1 
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0
\end{bmatrix}\right)}\right)}v +  \displaystyle{\left(\begin{bmatrix}
1 &0 \\
0 &1 \\
0 &0
\end{bmatrix}\displaystyle{\left( \begin{bmatrix}
1 & 0 & 0 \\
0 & 0 & 1 
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0 \\
0 & 1 & 0 \\
0 & 1 & 1 
\end{bmatrix}\begin{bmatrix}
-1 & 0 \\
0& -1 \\
0 & 0 
\end{bmatrix}\right)}\right)}v=0}. $

$\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3} + \alpha_{1}\alpha_{1}^{l+1} + \rho \alpha_{2}^{l+1})v=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3})v +( \alpha_{1}\alpha_{1}^{l+1})v + (\rho \alpha_{2}^{l+1})v=\tiny{\displaystyle{\left(- \begin{bmatrix}
0 \\
0\\
1
\end{bmatrix} I \cdots I\begin{bmatrix}
0 & 0 & 1 
\end{bmatrix} \begin{bmatrix}
0 & 0 \\
0 & 0 \\
0 & 1 
\end{bmatrix} \right)}v + \displaystyle{\left(\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 0
\end{bmatrix}\right)}v + } \\ \tiny{ \displaystyle{\left(\begin{bmatrix}
1 &0 \\
0 &1 \\
0 &0
\end{bmatrix}\begin{bmatrix}
-1 & 0 \\
0 & 0 
\end{bmatrix}\right)}v \neq0}. $

Therefore $v\in W_{l+1}$ but $v\notin W_{l}$.
\end{itemize}


On the other hand, if the curve $i'$ intersects itself closely to the local configuration of Figure \ref{b_{4k}} $a)$ then we have one of the seven configurations of Figure \ref{b_{4b}}.

\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.8]
% figura configuracion1



\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,0.5) circle (1pt)
(8.3,0.5) circle (1pt)
(7.7,0.5) circle (1pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (7, 1);
\draw[line width=1pt] (8,0) -- (9, 1);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);

\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%i'
\draw[color=red][line width=1.5pt] (9.3, -1.75) ..controls(10,-1.45) and (10.7,-3) .. (8, -4);
\draw[color=red][line width=1.5pt] (8, -4) ..controls(6.5,-4.5) and (6.5,-6) ..(8, -6);
\draw[color=red][line width=1.5pt] (8, -6) ..controls (11,-5.5) and (11.5,0) .. (8,-1.25);
\draw[dashed][color=red][line width=1.5pt] (8,-1.25)--(6.5, -3);

\filldraw [red] 
(9.3,-1.75) circle (2pt) 
(9.8,-1.85) circle (2pt)
(8,-4) circle (2pt) 
(7.1,-4.6) circle (2pt) 
(7.2,-5.8) circle (2pt) 
(8.75,-5.73) circle (2pt) 
(10.42,-3.1) circle (2pt)
(9.35,-1.1) circle (2pt)
(8.8,-1.05) circle (2pt)
(8.25,-1.15) circle (2pt) 
(8,-1.25) circle (2pt);

%extencion de i
\draw[color=red][line width=1.5pt] (7.5,-6.25)..controls(7.5,-6.25) and (7,-4.35) ..(8, -4.35);
\draw[color=red][line width=1.5pt] (8.5,-6.25)..controls (8.5,-6.25) and (9,-4.35) .. (8, -4.35);



\filldraw [red] 
(7.4,-5.6) circle (2pt) 
(7.45,-4.8) circle (2pt) 
(8,-4.35) circle (2pt) 
(8.55,-4.8) circle (2pt) 
(8.6,-5.65) circle (2pt);


\draw[color=red] (10.7,-3)node{\small{$g_{1}$}};
\draw[color=red] (8.65,-4.55)node{\small{$g_{2}$}}; 
\draw[color=red] (9.35,-0.9)node{\small{$e_{1}$}}; 
\draw[color=red] (9.7,-2)node{\small{$e_{2}$}}; 
\draw[color=red] (8.85,-0.8)node{\small{$f_{1}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{2}$}}; 
\draw[color=red] (7.85,-1.1)node{\small{$a_{1}$}}; 
\draw[color=red] (7.85,-3.75)node{\small{$a_{2}$}}; 
\draw[color=red] (8.25,-4.2)node{\small{$a_{3}$}}; 
\draw[color=red] (7.05,-4.35)node{\small{$b_{1}$}}; 
\draw[color=red] (7.7,-4.65)node{\small{$b_{2}$}}; 
\draw[color=red] (6.9,-5.75)node{\small{$c_{1}$}}; 
\draw[color=red] (7.2,-5.55)node{\small{$c_{2}$}}; 
\draw[color=red] (8.82,-5.45)node{\small{$d_{2}$}};
\draw[color=red] (9.1,-5.75)node{\small{$d_{1}$}};

\draw[->][color=brown][line width=1pt] (8.15,-4.02) ..controls(10.5,-3.2) and (10.5,-2).. (9.5,-1.22) ;

\end{tikzpicture} }

}
\subfigure[]{
% figura configuracion2

\hspace*{0em}{\begin{tikzpicture}[scale=0.8] 

\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,0.5) circle (1pt)
(8.3,0.5) circle (1pt)
(7.7,0.5) circle (1pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (7, 1);
\draw[line width=1pt] (8,0) -- (9, 1);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);

\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%i'
\draw[color=red][line width=1.5pt] (5,-4.1)..controls(5.3,-4.3) and (6,-4.1) ..(6.2,-3.9);
\draw[color=red][line width=1.5pt] (6.2,-3.9) ..controls(7.3,-3.3) and (8,-1.5) .. (7, -0.2);
\draw[color=red][line width=1.5pt] (7,-0.2) ..controls (6,1.5) and (8.8,1.5) ..(9.3,-0.2);
\draw[color=red][line width=1.5pt] (9.3, -0.2) ..controls(9.9,-1.3) and (8,-4.1) ..(7,-4.6);

\filldraw [red] (6.2,-3.9) circle (2pt)
(7.47,-1.45) circle (2pt) 
(7.38,-0.85) circle (2pt) 
(7.18,-0.42) circle (2pt)
(6.97,-0.15) circle (2pt) 
(7.05,0.95) circle (2pt) 
(8.7,0.68) circle (2pt) 
(9.3,-0.25) circle (2pt)
(9.35,-1.12) circle (2pt)
(9.2,-1.65) circle (2pt)
(8,-3.7) circle (2pt) 
(7,-4.6) circle (2pt);

%extencion de i
\draw[color=red][line width=1.5pt] (7.5,1.35)..controls(7.5,1.35) and (7,-1) ..(8, -1);
\draw[color=red][line width=1.5pt] (8.5,1.35)..controls (9,1.15) and (9.5,-1) .. (8, -1);



\filldraw [red] 
(7.4,0.6) circle (2pt) 
(7.37,-0.07) circle (2pt) 
(7.39,-0.25) circle (2pt) 
(7.5,-0.65) circle (2pt) 
(7.75,-0.93) circle (2pt) 
(8,-1) circle (2pt) 
(8.2,-1) circle (2pt) 
(8.62,-0.82) circle (2pt) 
(8.82,-0.6) circle (2pt) 
(8.95,-0.12) circle (2pt) 
(8.9,0.85) circle (2pt);
\draw[color=red] (9.6,-1.05)node{\small{$e_{1}$}};
\draw[color=red] (9.1,-0.65)node{\small{$e_{2}$}};
\draw[color=red] (9.47,-1.5)node{\small{$f_{1}$}}; 
\draw[color=red] (8.9,-0.95)node{\small{$f_{2}$}}; 
\draw[color=red] (9.5,-0.05)node{\small{$g_{1}$}}; 
\draw[color=red] (8.77,0.1)node{\small{$g_{2}$}}; 
\draw[color=red] (9.2,0.75)node{\small{$h_{1}$}};
\draw[color=red] (8.6,0.95)node{\small{$h_{2}$}}; 
\draw[color=red] (7,1.15)node{\small{$m_{1}$}};
\draw[color=red] (7.7,0.7)node{\small{$m_{2}$}}; 
\draw[color=red] (7.75,-3.6)node{\small{$a_{1}$}}; 
\draw[color=red] (6.7,0)node{\small{$b_{1}$}}; 
\draw[color=red] (6.15,-3.65)node{\small{$b_{2}$}}; 
\draw[color=red] (7.05,-4.35)node{\small{$b_{3}$}}; 
\draw[color=red] (7.18,0.13)node{\small{$b_{4}$}}; 
\draw[color=red] (7.12,-0.88)node{\small{$c_{1}$}};
\draw[color=red] (7.72,-0.65)node{\small{$c_{2}$}};
\draw[color=red] (7.7,-1.5)node{\small{$d_{1}$}};
\draw[color=red] (7.82,-1.15)node{\small{$d_{2}$}};

\draw[->][color=brown][line width=1pt] (7.95,-3.7)-- (6.3,-3.95); 

\end{tikzpicture}}
} 
\end{center}
% \caption{Configuraciones sin auto-intersecci\'on local. \label{b_{4}}}


\end{figure}

\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.8]
% figura configuracion3


\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,0.5) circle (1pt)
(8.3,0.5) circle (1pt)
(7.7,0.5) circle (1pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (7, 1);
\draw[line width=1pt] (8,0) -- (9, 1);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);



\filldraw [red] 
(8.4,-0.5) circle (2pt)
(8.15,-0.8) circle (2pt)
(8,-0.95) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (8.4,-0.5) ..controls (8.4,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);


%extencion de i
\draw[color=red][line width=1.5pt] (7.25,-6.25)..controls(7.25,-6.25) and (6,-4.35) ..(8, -4.35);
\draw[color=red][line width=1.5pt] (8.5,-6.25)..controls (8.5,-6.25) and (10,-4.35) .. (8, -4.35);



\filldraw [red] 
(7.05,-5.9) circle (2pt) 
(7.08,-4.65) circle (2pt) 
(8,-4.35) circle (2pt) 
(8.87,-4.62) circle (2pt) 
(8.8,-5.8) circle (2pt);


\draw[color=red] (9.95,-0.4)node{\small{$g_{1}$}}; 
\draw[color=red] (9.55,-4.4)node{\small{$g_{2}$}}; 
\draw[color=red] (8.9,-4.35)node{\small{$g_{3}$}}; 
\draw[color=red] (8.4,-0.85)node{\small{$e_{1}$}}; 
\draw[color=red] (9.35,-0.9)node{\small{$e_{2}$}}; 
\draw[color=red] (8.65,-0.65)node{\small{$f_{1}$}};
\draw[color=red] (9.15,-1.85)node{\small{$f_{2}$}};
\draw[color=red] (7.7,-2)node{\small{$a_{1}$}};
\draw[color=red] (7.85,-4.13)node{\small{$a_{2}$}}; 
\draw[color=red] (7.45,-4.58)node{\small{$b_{1}$}}; 
\draw[color=red] (6.8,-4.63)node{\small{$b_{2}$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c_{1}$}}; 
\draw[color=red] (6.75,-5.78)node{\small{$c_{2}$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d_{1}$}};
\draw[color=red] (9.05,-5.7)node{\small{$d_{2}$}};


\draw[color=red][dashed][line width=1pt] (7.7,-1.9)-- (8,-0.95) ;
\draw[->][color=brown][line width=1pt] (8.1,-0.95)-- (9,-1.53) ;
\draw[->][color=blue][line width=1pt] (8.1,-1.05)..controls (8,-1.25) and (8.5,-1.85).. (8.75,-2.05) ; 


\end{tikzpicture} }

} \subfigure[]{
% figura configuracion4

\hspace*{0em}{\begin{tikzpicture}[scale=0.8]


\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,0.5) circle (1pt)
(8.3,0.5) circle (1pt)
(7.7,0.5) circle (1pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (7, 1);
\draw[line width=1pt] (8,0) -- (9, 1);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);

\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);


%i'
\draw[color=red][line width=1.5pt] (5,-3.55)--(5.75, -3.4);
\draw[color=red][line width=1.5pt] (5.75, -3.4) ..controls (6.5,-3) and (7.15,-2.5) .. (7.15, -2);
\draw[color=red][line width=1.5pt] (7.15, -2) ..controls(7.25,-2) and (7.25,1.05) ..(8.5, 1.05);
\draw[color=red][line width=1.5pt] (8,-2.2) ..controls(8,-2.2) and (9.75,1) .. (8.5, 1.05);
\draw[color=red][line width=1.5pt] (6.5, -4.2) ..controls(7,-3.8) and (8,-2.2) .. (8, -2.2);


\draw[color=red][line width=1.5pt] (10,-0.2) -- (9,-1.25);
\draw[color=red][line width=1.5pt] (8,-2.8) -- (9,-1.25);
\draw[color=red][line width=1.5pt] (8,-2.8) ..controls(7.8,-3.15) and (6.75,-5.8) .. (7.5,-6.05);
\draw[color=red][line width=1.5pt] (8.85,-2.6) .. controls(8.65,-3.05) and (9,-6.15) .. (7.5, -6.05);
\draw[color=red][line width=1.5pt] (8.85,-2.6) ..controls(8.75,-2.15) and (9.3,-1.6) .. (9.3,-1.6);
\draw[color=red][line width=1.5pt] (9.3,-1.6) ..controls(9.6,-1.3) and (10.5,-0.8) .. (10.5,-0.8);


\filldraw [red] (5.75, -3.4) circle (2pt)
(7.2,-1.85) circle (2pt)
(7.32,-0.9) circle (2pt)
(7.4,-0.25) circle (2pt) 
(7.5,0) circle (2pt) 
(7.67,0.35) circle (2pt) 
(8.85,0.9) circle (2pt)
(8.87,-0.12) circle (2pt)
(8.75,-0.53) circle (2pt) 
(8.66,-0.85) circle (2pt)
(8.4,-1.42) circle (2pt)
(8,-2.25) circle (2pt)
(6.5, -4.2) circle (2pt)
(9.75,-0.45) circle (2pt)
(9.25,-1) circle (2pt)
(9,-1.25) circle (2pt)
(8.65,-1.8) circle (2pt)
(8,-2.75) circle (2pt)
(7.31,-4.72) circle (2pt)
(7.25,-5.72) circle (2pt)
(8.4,-5.47) circle (2pt)
(8.6,-4.77) circle (2pt)
(8.95,-2.1) circle (2pt)
(9.3,-1.6) circle (2pt)
(10.25,-0.95) circle (2pt);


%extencion de i
\draw[color=red][line width=1.5pt] (7.5,1.35)..controls(6.75,1.15) and (7,-1) ..(8, -1);
\draw[color=red][line width=1.5pt] (8.5,1.35)..controls (9,1) and (8.5,-1) .. (8, -1);



\filldraw [red] 
(7.12,0.9) circle (2pt) 
(7.15,-0.1) circle (2pt) 
(7.22,-0.36) circle (2pt) 
(7.45,-0.7) circle (2pt) 
(7.75,-0.93) circle (2pt) 
(8,-1) circle (2pt) 
(8.2,-0.9) circle (2pt) 
(8.42,-0.55) circle (2pt) 
(8.52,-0.38) circle (2pt) 
(8.62,-0.06) circle (2pt) 
(8.72,0.67) circle (2pt);
\draw[color=red] (7.8,-2.1)node{\small{$a_{1}$}};
\draw[color=red] (8.3,-2.75)node{\small{$a_{2}$}}; 
\draw[color=red] (7.82,-1.2)node{\small{$a_{3}$}};
\draw[color=red] (8.9,-0.85)node{\small{$b_{1}$}}; 
\draw[color=red] (8.75,-1.2)node{\small{$b_{2}$}}; 
\draw[color=red] (9,-1.6)node{\small{$b_{3}$}};
\draw[color=red] (8.23,-0.51)node{\small{$b_{4}$}}; 
\draw[color=red] (9,-0.51)node{\small{$c_{1}$}};
\draw[color=red] (9.2,-0.8)node{\small{$c_{2}$}}; 
\draw[color=red] (9.6,-1.15)node{\small{$c_{3}$}}; 
\draw[color=red] (8.4,-0.15)node{\small{$c_{4}$}};
\draw[color=red] (9.1,0.05)node{\small{$d_{1}$}};
\draw[color=red] (9.65,-0.15)node{\small{$d_{2}$}};
\draw[color=red] (10.35,-0.65)node{\small{$d_{3}$}}; 
\draw[color=red] (8.9,-4.8)node{\small{$d_{4}$}};
\draw[color=red] (8.45,0.2)node{\small{$d_{5}$}};
\draw[color=red] (8.9,1.12)node{\small{$e_{1}$}};
\draw[color=red] (8.5,0.8)node{\small{$e_{2}$}};
\draw[color=red] (7.55,0.65)node{\small{$f_{1}$}};
\draw[color=red] (7,1.2)node{\small{$f_{2}$}};
\draw[color=red] (7.35,0.16)node{\small{$g_{1}$}};
\draw[color=red] (5.45,-3.25)node{\small{$g_{2}$}};
\draw[color=red] (6.5,-4.5)node{\small{$g_{3}$}};
\draw[color=red] (7.05,-4.85)node{\small{$g_{4}$}};
\draw[color=red] (6.9,0.05)node{\small{$g_{5}$}};
\draw[color=red] (7.25,-6)node{\small{$h$}};
\draw[color=red] (8.75,-5.33)node{\small{$m$}};
\draw[color=red] (7.05,-0.9)node{\small{$x_{1}$}};
\draw[color=red] (7.71,-0.67)node{\small{$x_{2}$}};
\draw[color=red] (7.35,-2)node{\small{$y_{1}$}};
\draw[color=red] (6.97,-0.35)node{\small{$y_{2}$}};


\draw[->][color=brown][line width=1pt] (7.9,-2.25)-- (5.85, -3.5) ;
\draw[->][color=brown][line width=1pt] (8.1,-2.75)-- (9.05,-1.75) ;


\end{tikzpicture} }


} 
\end{center}
% \caption{Configuraciones sin auto-intersecci\'on local. \label{b_{4}}}


\end{figure}


\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.8]
% figura configuracion5


\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,0.5) circle (1pt)
(8.3,0.5) circle (1pt)
(7.7,0.5) circle (1pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (7, 1);
\draw[line width=1pt] (8,0) -- (9, 1);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);



%i'
\draw[color=red][line width=1.5pt] (5,-3.55)--(5.75, -3.4);
\draw[color=red][line width=1.5pt] (5.75, -3.4) ..controls (6.5,-3) and (7.15,-2.5) .. (7.15, -2);
\draw[color=red][line width=1.5pt] (7.15, -2) ..controls(7.25,-2) and (7.25,1.05) ..(8.5, 1.05);
\draw[color=red][line width=1.5pt] (8,-2.2) ..controls(8,-2.2) and (9.75,1) .. (8.5, 1.05);
\draw[color=red][line width=1.5pt] (6.5, -4.2) ..controls(7,-3.8) and (8,-2.2) .. (8, -2.2);
\draw[color=red][line width=1.5pt] (5,-4.6)--(6.5, -4.2);


\draw[color=red][line width=1.5pt] (8,-2.8) -- (9,-1.25);
\draw[color=red][line width=1.5pt] (8,-2.8) ..controls(7.8,-3.15) and (6.75,-5.8) .. (7.5,-6.05);
\draw[color=red][line width=1.5pt] (8.85,-2.6) .. controls(8.65,-3.05) and (9,-6.15) .. (7.5, -6.05);
\draw[color=red][line width=1.5pt] (8.85,-2.6) ..controls(8.75,-2.15) and (9.3,-1.6) .. (9.3,-1.6);
\draw[color=red][line width=1.5pt] (9.3,-1.6) ..controls(9.6,-1.3) and (10.5,-0.8) .. (10.5,-0.8);


\filldraw [red] (5.75, -3.4) circle (2pt)
(7.2,-1.85) circle (2pt)
(7.32,-0.9) circle (2pt)
(7.4,-0.25) circle (2pt) 
(7.5,0) circle (2pt) 
(7.67,0.35) circle (2pt) 
(8.85,0.9) circle (2pt)
(8.87,-0.12) circle (2pt)
(8.75,-0.53) circle (2pt) 
(8.66,-0.85) circle (2pt)
(8.4,-1.42) circle (2pt)
(8,-2.25) circle (2pt)
(6.5, -4.2) circle (2pt)
(9,-1.25) circle (2pt)
(8.65,-1.8) circle (2pt)
(8,-2.75) circle (2pt)
(7.31,-4.72) circle (2pt)
(7.25,-5.72) circle (2pt)
(8.4,-5.47) circle (2pt)
(8.6,-4.77) circle (2pt)
(8.95,-2.1) circle (2pt)
(9.3,-1.6) circle (2pt)
(10.25,-0.95) circle (2pt);

%extencion de i
\draw[color=red][line width=1.5pt] (7.25,-6.25)..controls(7.25,-6.25) and (6,-4.35) ..(8, -4.35);
\draw[color=red][line width=1.5pt] (8.5,-6.25)..controls (8.5,-6.25) and (10,-4.35) .. (8, -4.35);



\filldraw [red] 
(7.05,-5.9) circle (2pt) 
(7.08,-4.65) circle (2pt) 
(8,-4.35) circle (2pt) 
(8.87,-4.62) circle (2pt) 
(8.8,-5.8) circle (2pt);



\draw[color=red] (7.8,-2.1)node{\small{$a_{1}$}};
\draw[color=red] (8.3,-2.9)node{\small{$a_{2}$}}; 
\draw[color=red] (7.82,-4.15)node{\small{$a_{3}$}};
\draw[color=red] (8.4,-0.85)node{\small{$b_{1}$}}; 
\draw[color=red] (8.75,-1.2)node{\small{$b_{2}$}}; 
\draw[color=red] (9,-1.6)node{\small{$b_{3}$}};
\draw[color=red] (9,-0.51)node{\small{$c_{1}$}};
\draw[color=red] (8.4,-1.73)node{\small{$c_{3}$}}; 
\draw[color=red] (9.6,-1.15)node{\small{$c_{2}$}}; 
\draw[color=red] (9.1,0.05)node{\small{$d_{1}$}};
\draw[color=red] (10.35,-0.65)node{\small{$d_{2}$}};
\draw[color=red] (8.35,-4.65)node{\small{$d_{3}$}}; 
\draw[color=red] (9.2,-4.7)node{\small{$d_{4}$}};
\draw[color=red] (8.9,1.12)node{\small{$e$}};
\draw[color=red] (7.55,0.65)node{\small{$f$}};
\draw[color=red] (7.35,0.16)node{\small{$g_{1}$}};
\draw[color=red] (5.45,-3.25)node{\small{$g_{2}$}};
\draw[color=red] (6.5,-4.5)node{\small{$g_{3}$}};
\draw[color=red] (7.55,-4.65)node{\small{$g_{4}$}};
\draw[color=red] (7.05,-4.35)node{\small{$g_{5}$}};
\draw[color=red] (7.6,-5.65)node{\small{$h_{1}$}};
\draw[color=red] (6.75,-5.9)node{\small{$h_{2}$}};
\draw[color=red] (8.7,-5.45)node{\small{$m_{1}$}};
\draw[color=red] (9.15,-5.85)node{\small{$m_{2}$}};
\draw[color=red] (7.05,-0.9)node{\small{$x$}};
\draw[color=red] (7.35,-2)node{\small{$y$}};

\draw[->][color=brown][line width=1pt] (7.9,-2.25)-- (5.85, -3.5) ;
\draw[->][color=brown][line width=1pt] (8.1,-2.75)-- (9.05,-1.75) ;
\draw[->][color=blue][line width=1pt] (8.1,-2.75)-- (8.85,-2.1) ;




\end{tikzpicture} }

}
\subfigure[]{
% figura configuracion6

\hspace*{0em}{\begin{tikzpicture}[scale=0.8] 
\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,0.5) circle (1pt)
(8.3,0.5) circle (1pt)
(7.7,0.5) circle (1pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (7, 1);
\draw[line width=1pt] (8,0) -- (9, 1);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.35,left] {$j$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);


%i
\filldraw [red] 
(8.4,-0.5) circle (2pt)
(8.15,-0.8) circle (2pt)
(8,-0.95) circle (2pt)
(7.08,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (8.4,-0.5) ..controls (8.4,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);

%extencio de i
\draw[color=red][line width=1.5pt] (7.5,-4) ..controls(7.75,-3) and (6.75,-1.75) .. (6.65,-1.75);
\draw[color=red][line width=1.5pt] (7.5,-4) ..controls(7.5,-4.5) and (6.6,-5.9) .. (8,-6.1);
\draw[color=red][line width=1.5pt] (8.65,-4) ..controls(8.65,-4) and (10,-5.9) .. (8,-6.1);
\draw[color=red][line width=1.5pt] (8.65,-4) ..controls(8.45,-3.6) and (6.5,0) .. (6.5,0);


\filldraw [red] (6.65,-1.75) circle (2pt)
(6.95,-2.1) circle (2pt)
(7.3,-4.75) circle (2pt)
(7.3,-5.7) circle (2pt)
(8.85,-5.82) circle (2pt)
(8.95,-4.55) circle (2pt)
(7.37,-1.62) circle (2pt)
(7.13,-1.15) circle (2pt)
(6.88,-0.72) circle (2pt)
(6.65,-0.23) circle (2pt);


\draw[color=red] (9.95,-0.4)node{\small{$g_{1}$}}; 
\draw[color=red] (9.3,-4.15)node{\small{$g_{2}$}}; 
\draw[color=red] (8.65,-4.5)node{\small{$g_{3}$}}; 
\draw[color=red] (8.4,-0.85)node{\small{$e_{1}$}}; 
\draw[color=red] (9.35,-0.9)node{\small{$e_{2}$}}; 
\draw[color=red] (8.7,-0.5)node{\small{$f_{1}$}};
\draw[color=red] (9.45,-1.55)node{\small{$f_{2}$}};
\draw[color=red] (7.8,-0.9)node{\small{$a_{1}$}};
\draw[color=red] (7.8,-2.75)node{\small{$a_{2}$}}; 
\draw[color=red] (6.35,-0.1)node{\small{$b_{1}$}};
\draw[color=red] (7.6,-4.65)node{\small{$b_{2}$}};
\draw[color=red] (6.9,-4.65)node{\small{$b_{3}$}}; 
\draw[color=red] (7.55,-5.25)node{\small{$c_{1}$}};
\draw[color=red] (7,-5.65)node{\small{$c_{2}$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d_{1}$}};
\draw[color=red] (9.2,-5.75)node{\small{$d_{2}$}};
\draw[color=red] (6.9,-1.05)node{\small{$h_{1}$}};
\draw[color=red] (6.55,-1.45)node{\small{$h_{2}$}};
\draw[color=red] (7.43,-1.3)node{\small{$p_{1}$}};
\draw[color=red] (7,-1.8)node{\small{$p_{2}$}};

\draw[->][color=brown][line width=1pt] (8.1,-0.95)-- (9,-1.53) ;
\draw[->][color=blue][line width=1pt] (8.1,-1.05)..controls (8,-1.25) and (8.5,-1.85).. (8.75,-2.05) ;

\draw[->][color=brown][line width=1pt] (7.4,-4.68) ..controls(8.3,-4.3) and (7.38,-1.8) .. (7.38,-1.8) ;
\end{tikzpicture}}

} 
\end{center}
% \caption{Configuraciones sin auto-intersecci\'on local. \label{b_{4b}}}


\end{figure}

\begin{figure}[H]
\begin{center}
\subfigure[]{
% figura configuracion 7

\hspace*{0em}{\begin{tikzpicture}[scale=0.8]


\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,0.5) circle (1pt)
(8.3,0.5) circle (1pt)
(7.7,0.5) circle (1pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-2.8)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (7, 1.5);
\draw[line width=1pt] (8,0) -- (9, 1.5);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.35,left] {$j$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);

\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);



%i'
\draw[color=red][line width=1.5pt] (5,-3.55) -- (5.75, -3.4);
\draw[color=red][line width=1.5pt] (5.75, -3.4) ..controls (6.5,-3) and (7.15,-2.5) .. (7.15, -2);
\draw[color=red][line width=1.5pt] (7.15, -2) ..controls(7.25,-2) and (6,1.05) ..(8.5, 1.05);
\draw[color=red][line width=1.5pt] (8,-2.2) ..controls(8,-2.2) and (11,1) .. (8.5, 1.05);
\draw[color=red][line width=1.5pt] (6.2, -4) ..controls(7,-3.8) and (8,-2.2) .. (8, -2.2);


\filldraw [red] (5.75, -3.4) circle (2pt)
(7.15,-1.9) circle (2pt)
(7,-1.3) circle (2pt)
(6.9,-0.65) circle (2pt) 
(6.93,-0.15) circle (2pt) 
(7.45,0.8) circle (2pt) 
(8.65,1.05) circle (2pt)
(9.35,-0.3) circle (2pt)
(9.05,-0.8) circle (2pt) 
(8.85,-1.12) circle (2pt)
(8.45,-1.6) circle (2pt)
(8,-2.25) circle (2pt)
(6.25, -4) circle (2pt)
(9.95,-3.8) circle (2pt)
(8.55,-1.8) circle (2pt)
(8.6,-0.83) circle (2pt)
(8.75,-0.55) circle (2pt)
(9.1,-0.15) circle (2pt)
(8.47,0.7) circle (2pt)
(7.68,0.5) circle (2pt)
(7.2,-0.1) circle (2pt)
(7.18,-0.4) circle (2pt)
(7.25,-1) circle (2pt)
(7.44,-1.55) circle (2pt) 
(8,-2.6) circle (2pt)
(9.5,-4.25) circle (2pt);

%extencion de i' 
\draw[color=red][line width=1.5pt] (7.2,-0.1) ..controls (7,-1.5) and (8.5,-4) .. (10.75, -5); 
\draw[color=red][line width=1.5pt] (7.2,-0.1) ..controls(7.4,1) and (10,1) .. (9.15, -0.1); 
\draw[color=red][line width=1.5pt] (9.15, -0.1) ..controls(7.5,-1.5) and (9.5,-3.5).. (9.95,-3.8);


\draw[color=red] (9.3,-0.85)node{\small{$e_{1}$}};
\draw[color=red] (8.63,-0.3)node{\small{$e_{2}$}};
\draw[color=red] (8.85,-1.45)node{\small{$f_{1}$}};
\draw[color=red] (8.35,-0.77)node{\small{$f_{2}$}}; 
\draw[color=red] (9.6,-0.15)node{\small{$g_{1}$}}; 
\draw[color=red] (9,0.05)node{\small{$g_{2}$}};
\draw[color=red] (10.25,-3.85)node{\small{$g_{3}$}};
\draw[color=red] (9.5,-4.5)node{\small{$g_{4}$}}; 
\draw[color=red] (8.6,1.3)node{\small{$h_{1}$}};
\draw[color=red] (8.6,0.45)node{\small{$h_{2}$}}; 
\draw[color=red] (7.17,0.85)node{\small{$m_{1}$}};
\draw[color=red] (7.78,0.75)node{\small{$m_{2}$}}; 
\draw[color=red] (8.25,-2.3)node{\small{$a_{2}$}}; 
\draw[color=red] (8.25,-2.6)node{\small{$a_{1}$}}; 
\draw[color=red] (6.7,0)node{\small{$b_{1}$}}; 
\draw[color=red] (7.5,0.15)node{\small{$b_{2}$}}; 
\draw[color=red] (5.5,-3.25)node{\small{$b_{3}$}}; 
\draw[color=red] (6.05,-4)node{\small{$b_{4}$}}; 
\draw[color=red] (6.75,-1.3)node{\small{$c_{1}$}};
\draw[color=red] (7.5,-0.95)node{\small{$c_{2}$}};
\draw[color=red] (7.4,-1.9)node{\small{$d_{1}$}};
\draw[color=red] (7.7,-1.43)node{\small{$d_{2}$}};

\draw[->][color=brown][line width=1pt] (7.92,-2.25)-- (5.86,-3.45);
\draw[->][color=brown][line width=1pt] (8.55,-0.85)..controls(7.5,-1.3) and (9,-3.9) .. (9.5,-4.05);

\end{tikzpicture} }

} 
\end{center}
\caption{Configurations with local auto-intersection. \label{b_{4b}}}


\end{figure}

\textbf{Configuration (a) of the Figure \ref{b_{4b}}.} 

\begin{itemize}

\item{} $\partial_{\alpha_{n}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}= (-\alpha_{n-1}...\alpha_{1}\alpha^{l+1}_{1} + \alpha_{n-1}\alpha^{l+1}_{3})v =0$ since there is $s\in \{2,...,n-1\}$ so that $(\alpha_{s}\cdots \alpha_{1})$ and $(\alpha_{n-1}\alpha^{l+1}_{3}) $ act as zero in the vector $v$ in both representations. 
\item{} $\partial_{\delta}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\gamma \alpha_{3}^{l+1})v=0$ clearly acts as zero in the vector $v$ in both representations.
\item{} $\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3} + \alpha_{1}\alpha_{1}^{l+1} + \rho \alpha_{2}^{l+1})v=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3})v +( \alpha_{1}\alpha_{1}^{l+1})v + (\rho \alpha_{2}^{l+1})v=\tiny{ \displaystyle{\left(-\begin{bmatrix}
0&0 \\
0&0 \\
1&0 \\
0&1 
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1& 0 \\
0 &0
\end{bmatrix}I_{2}\cdots I_{2}\right)}}v +\tiny{ \displaystyle{\left( \begin{bmatrix}
1& 0 \\
0 & 1 \\
0 &1\\
0 & 0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1& 0 \\
1 &1
\end{bmatrix}\begin{bmatrix}
1 &0\\
0 &0
\end{bmatrix}\right)}\right)}v +} \\ \tiny{ \displaystyle{\left(\displaystyle{\left(\begin{bmatrix}
1& 1 & 0 &0\\
1 &0 & 0&0\\
0& 0& 1&0\\
0& 0& 0&1
\end{bmatrix}\begin{bmatrix}
1&0 \\
0 &1\\
0&0\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
-1&0 \\
0 &0
\end{bmatrix}\right)}}v=0.$

$\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3} + \alpha_{1}\alpha_{1}^{l+1} + \rho \alpha_{2}^{l+1})v=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3})v +( \alpha_{1}\alpha_{1}^{l+1})v + (\rho \alpha_{2}^{l+1})v=\tiny{ \displaystyle{\left(-\begin{bmatrix}
0& 0 \\
0&0 \\
1& 0 \\
0&1 
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1&0 \\
0 &0
\end{bmatrix}I_{2}\cdots I_{2}\right)}}v + \tiny{ \displaystyle{\left(\begin{bmatrix}
1& 0 \\
0 & 1 \\
0 &1\\
0& 0 
\end{bmatrix}\begin{bmatrix}
1 &0\\
0 &0
\end{bmatrix}\right)}}v + \tiny{\displaystyle{\left(\displaystyle{\left(\begin{bmatrix}
1& 1 & 0&0\\
1 &0 & 0&0\\
0& 0& 1&0\\
0&0&0&1
\end{bmatrix}\begin{bmatrix}
1&0 \\
0 &1\\
0&0\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
-1&0 \\
0 &0
\end{bmatrix}\right)}v\neq0}.$

Therefore $v\in W_{l+1}$ but $v\notin W_{l}$.
\end{itemize}

\textbf{Configuration (b) of the Figure \ref{b_{4b}}.}
\begin{itemize}

\item{} $\partial_{\alpha_{n}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}= (-\alpha_{n-1}...\alpha_{1}\alpha^{l+1}_{1} + \alpha_{n-1}\alpha^{l+1}_{3})v =0$ since there is $s\in \{2,...,n-1\}$ so that $(\alpha_{s}\cdots \alpha_{1})$ and $(\alpha_{n-1}\alpha^{l+1}_{3})$ act as zero in the vector $v$ in both representations. 
\item{} $\partial_{\delta}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\gamma \alpha_{3}^{l+1})v=0$ clearly acts as zero in the vector $v$ in both representations.
\item{} $\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3} + \alpha_{1}\alpha_{1}^{l+1} + \rho \alpha_{2}^{l+1})v=$

$(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3})v +( \alpha_{1}\alpha_{1}^{l+1})v + (\rho \alpha_{2}^{l+1})v=\tiny{ \displaystyle{\left(-I\cdots I \begin{bmatrix}
0 &0 & 1
\end{bmatrix}\right)}}v + \tiny{\displaystyle{\left( \begin{bmatrix}
1& 0 
\end{bmatrix}\begin{bmatrix}
1& 0 &0\\
0 &1 &0 
\end{bmatrix}\right)}}v + \\ \tiny{ \displaystyle{\left(\begin{bmatrix}
1 &0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1& 1\\
0 & 1
\end{bmatrix}\begin{bmatrix}
0&0 &0\\
0&0 &1
\end{bmatrix} + \begin{bmatrix}
-1&0 &0\\
0&-1 &0
\end{bmatrix}\right)}\right)}}v=0.$

$\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3} + \alpha_{1}\alpha_{1}^{l+1} + \rho \alpha_{2}^{l+1})v=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3})v +( \alpha_{1}\alpha_{1}^{l+1})v + (\rho \alpha_{2}^{l+1})v=\tiny{ -\displaystyle{\left(I\cdots I \begin{bmatrix}
0 &0 & 1
\end{bmatrix}\right)}}v + \tiny{\displaystyle{\left( \begin{bmatrix}
1& 0 
\end{bmatrix}\begin{bmatrix}
1& 0 &0\\
0 &1 &0 
\end{bmatrix}\right)}}v + \\ \tiny{ \displaystyle{\left(\begin{bmatrix}
1 &0
\end{bmatrix}\begin{bmatrix}
-1&0 &0\\
0&-1 &1
\end{bmatrix}\right)}}v\neq0.$

Therefore $v\in W_{l+1}$ but $v\notin W_{l}$.
\end{itemize}


\textbf{Configuration (c) of the Figure \ref{b_{4b}}.}
\begin{itemize}


\item{} $\partial_{\alpha_{n}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}= (-\alpha_{n-1}...\alpha_{1}\alpha^{l+1}_{1} + \alpha_{n-1}\alpha^{l+1}_{3})v =0$ since there is $s\in \{2,...,n-1\}$ so that $(\alpha_{s}\cdots \alpha_{1}\alpha_{1}^{l+1})$ and $(\alpha_{n-1}\alpha^{l+1}_{3})$ act as zero in the vector $v$ in both representations. 
\item{} $\partial_{\delta}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\gamma \alpha_{3}^{l+1})v=0$ clearly acts as zero in the vector $v$ in both representations.

\item{} $\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3} + \alpha_{1}\alpha_{1}^{l+1} + \rho \alpha_{2}^{l+1})v=$

$(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3})v +( \alpha_{1}\alpha_{1}^{l+1})v + (\rho \alpha_{2}^{l+1})v=\tiny{\displaystyle{\left( -\begin{bmatrix}
0&0 \\
1&0\\
0&1 
\end{bmatrix}I_{2}\cdots I_{2}\begin{bmatrix}
1& 0 \\
0 &0
\end{bmatrix}I_{2}\cdots I_{2}\right)}}v +\\ \tiny{ \displaystyle{\left(\begin{bmatrix}
1 \\
1\\
0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
0 &1
\end{bmatrix}\begin{bmatrix}
1& 0 \\
1 &1
\end{bmatrix}\begin{bmatrix}
1 &0\\
0 &0
\end{bmatrix}\right)}\right)}v} + \tiny{\displaystyle{\left(\begin{bmatrix}
1 \\
0\\
0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
0&1 
\end{bmatrix}\begin{bmatrix}
1&0 \\
1 &1
\end{bmatrix} \begin{bmatrix}
-1 &0\\
0&0 
\end{bmatrix}\right)}\right)}}v=0.$


$\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3} + \alpha_{1}\alpha_{1}^{l+1} + \rho \alpha_{2}^{l+1})v=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3})v +( \alpha_{1}\alpha_{1}^{l+1})v + (\rho \alpha_{2}^{l+1})v=\tiny{ -\displaystyle{\left(\begin{bmatrix}
0&0 \\
1&0\\
0&1 
\end{bmatrix}I_{2}\cdots I_{2}\begin{bmatrix}
1& 0 \\
0 &0
\end{bmatrix}I_{2}\cdots I_{2}\right)}}v + \tiny{\displaystyle{\left( \begin{bmatrix}
1 \\
1\\
0
\end{bmatrix}\begin{bmatrix}
0 &0
\end{bmatrix}\right)}}v + \tiny{\displaystyle{\left(\begin{bmatrix}
1 \\
0\\
0
\end{bmatrix} \begin{bmatrix}
0&0 
\end{bmatrix}\right)}}v\neq0.$

Therefore $v\in W_{l+1}$ but $v\notin W_{l}$.
\end{itemize}

\textbf{Configuration (d) of the Figure \ref{b_{4b}}.}
\begin{itemize}

\item{} $\partial_{\alpha_{n}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}= (-\alpha_{n-1}...\alpha_{1}\alpha^{l+1}_{1} + \alpha_{n-1}\alpha^{l+1}_{3})v =\tiny{-\begin{bmatrix}
1 & 0 & 0& 0\\
0 & 0 & 0& 1 
\end{bmatrix} \begin{bmatrix}
1&0 \\
0&0\\
0&0\\
0&1
\end{bmatrix} I_{2}\cdots I_{2}} \\ \tiny{\begin{bmatrix}
1& 0 \\
0 &0
\end{bmatrix}I_{2}\cdots I_{2}\begin{bmatrix}
1 & 0 & 0& 0& 0\\
0 & 0 & 0& 0& 1 
\end{bmatrix} \begin{bmatrix}
1 & 0 & 0& 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 1 & 0 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1 
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0& 0 \\
0 & 1 & 0 & 0\\
0 & 1 & 1& 0\\
0& 0& 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0& 0 \\
0 & 1 & 0\\
0 & 0 & 0\\
0& 0& 1
\end{bmatrix}\right) }v +} \\ \tiny{ \displaystyle{\left(\begin{bmatrix}
1 & 0 & 0& 0\\
0 & 0 & 0& 1 
\end{bmatrix} \displaystyle{\left( \begin{bmatrix}
1 & 0 & 0 & 0&0 \\
0 & 1 & 0 & 0&0 \\
0 & 0 & 0 & 1 &0\\
0 & 0 & 0 & 1 &1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 1 & 0& 0 \\
0 & 1 & 1 & 0 & 0\\
0 & 0 & 1 & 0 & 0\\
0 & 0 & 0 & 1 & 0\\
0& 0& 0& 0& 1
\end{bmatrix}\begin{bmatrix}
0 & 0& 0 \\
0 & 0 & 0\\
1 & 0 & 0\\
0 & 1 & 0\\
0& 0& 0
\end{bmatrix}\right)}\right)}v= 0.
} $ 


$\partial_{\alpha_{n}}(\widehat{S}(\tau^{\circ}))_{M_{l}}= \\ \tiny{\displaystyle{\left(-\begin{bmatrix}
1 & 0 & 0& 0\\
0 & 0 & 0& 1 
\end{bmatrix} \begin{bmatrix}
1&0 \\
0&0\\
0&0\\
0&1
\end{bmatrix} I_{2}\cdots I_{2}\begin{bmatrix}
1& 0 \\
0 &0
\end{bmatrix}I_{2}\cdots I_{2}\begin{bmatrix}
1 & 0 & 0& 0& 0\\
0 & 0 & 0& 0& 1 
\end{bmatrix} \begin{bmatrix}
1 & 0 & 0& 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 1 & 0 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1 
\end{bmatrix}\begin{bmatrix}
1 & 0& 0 \\
0 & 1 & 0\\
0 & 0 & 0\\
0& 0& 1
\end{bmatrix} \right)}v +} \\ \tiny{ \displaystyle{\left(\begin{bmatrix}
1 & 0 & 0& 0\\
0 & 0 & 0& 1 
\end{bmatrix} \begin{bmatrix}
0 & 0& 0 \\
0 & 0 & 0\\
0 & 1 & 0\\
0& 0& 0
\end{bmatrix}\right)}v \neq0}. $ 



\item{} $\partial_{\delta}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\gamma \alpha_{3}^{l+1})v=\\ \tiny{\displaystyle{\left(\begin{bmatrix}
-1 & 1 & 0& 0\\
0& 0& 0&-1 
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1 & 0 & 0 & 0 &0\\
0 & 1 & 0 & 0 &0\\
0 & 0 & 0 & 1 &0\\
0 & 0 & 0 & 0 &1
\end{bmatrix}\begin{bmatrix}
1 & 0 &1 &0&0 \\
0&1&1&0 &0 \\
0&0&1&0&0\\
0&0&0&1&0\\
0&0&0&0&1
\end{bmatrix}\begin{bmatrix}
0& 0&0\\
0&0&0 \\
1&0&0 \\
0&1&0\\
0&0&0
\end{bmatrix}\right)}\right)}v=0}.$

$\partial_{\delta}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(\gamma \alpha_{3}^{l+1})v=\tiny{\displaystyle{\left(\begin{bmatrix}
-1 & 1 & 0& 0\\
0& 0& 0&-1 
\end{bmatrix} \begin{bmatrix}
0& 0&0\\
0&0&0 \\
1&0&0 \\
0&1&0\\
0&0&0
\end{bmatrix}\right)}v=0}.$ 
\item{} $\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3} + \alpha_{1}\alpha_{1}^{l+1} + \rho \alpha_{2}^{l+1})v=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3})v +( \alpha_{1}\alpha_{1}^{l+1})v + (\rho \alpha_{2}^{l+1})v=\\ \tiny{\displaystyle{\left(- \begin{bmatrix}
0 \\
0\\
0\\
1\\
0
\end{bmatrix} I_{2}\cdots I_{2}\begin{bmatrix}
1& 0 \\
0 &0
\end{bmatrix}I_{2}\cdots I_{2}\begin{bmatrix}
0 & 0 & 1 &0
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1 & 0 & 0 & 0 &0\\
0 & 1 & 0 & 0 &0\\
0 & 0 & 0 & 1 &0\\
0 & 0 & 0 & 0 &1
\end{bmatrix}\begin{bmatrix}
1 & 0 &1 &0&0 \\
0&1&1&0 &0 \\
0&0&1&0&0\\
0&0&0&1&0\\
0&0&0&0&1
\end{bmatrix}\begin{bmatrix}
0& 0&0\\
0&0&0 \\
1&0&0 \\
0&1&0\\
0&0&0
\end{bmatrix}\right)} \right)}}v + \\ \tiny{\displaystyle{\left( \begin{bmatrix}
1 & 0 & 0& 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 1 & 0 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1 
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0& 0 \\
0 & 1 & 0 & 0\\
0 & 1 & 1& 0\\
0& 0& 0&1
\end{bmatrix}\begin{bmatrix}
1 & 0& 0 \\
0 & 1 & 0\\
0 & 0 & 0\\
0& 0& 1
\end{bmatrix}\right)}\right)}v +} \\ \tiny{ \displaystyle{\left(\displaystyle{\left( \begin{bmatrix}
1 & 0 & 0 &0&0\\
0 & 1 & 1&0&0 \\
0 & 1 & 0 &0 &0\\
0 & 0 & 0 &1&0\\
0&0&0&0&1
\end{bmatrix}\begin{bmatrix}
1 & 0&0 &0\\
0 &1& 0 &0\\
0 &0 &1 &0\\
0 & 0&0&0\\
0&0&0&1
\end{bmatrix}\right)}\begin{bmatrix}
-1 & 0 \\
0& -1 \\
0& 0 \\
0 & -1 
\end{bmatrix}\right)}v=0}. $

$\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3} + \alpha_{1}\alpha_{1}^{l+1} + \rho \alpha_{2}^{l+1})v=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3})v +( \alpha_{1}\alpha_{1}^{l+1})v + (\rho \alpha_{2}^{l+1})v=\\ \tiny{\displaystyle{\left(- \begin{bmatrix}
0 \\
0\\
0\\
1\\
0
\end{bmatrix} I_{2}\cdots I_{2}\begin{bmatrix}
1& 0 \\
0 &0
\end{bmatrix}I_{2}\cdots I_{2}\begin{bmatrix}
0 & 0 & 1 &0
\end{bmatrix} \begin{bmatrix}
0& 0&0\\
0&0&0 \\
0&1&0\\
0&0&0
\end{bmatrix} \right)}v + \\ \tiny\displaystyle{\left( \begin{bmatrix}
1 & 0 & 0& 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 1 & 0 \\
0 & 0 & 1 & 0 \\
0 & 0 & 0 & 1 
\end{bmatrix}\begin{bmatrix}
1 & 0& 0 \\
0 & 1 & 0\\
0 & 0 & 0\\
0& 0& 1
\end{bmatrix}\right)}v +} \\ \tiny{ \displaystyle{\left(\displaystyle{\left( \begin{bmatrix}
1 & 0 & 0 &0&0\\
0 & 1 & 1&0&0 \\
0 & 1 & 0 &0 &0\\
0 & 0 & 0 &1&0\\
0&0&0&0&1
\end{bmatrix}\begin{bmatrix}
1 & 0&0 &0\\
0 &1& 0 &0\\
0 &0 &1 &0\\
0 & 0&0&0\\
0&0&0&1
\end{bmatrix}\right)}\begin{bmatrix}
-1 & 0 \\
0& -1 \\
0& 0 \\
0 & -1 
\end{bmatrix}\right)}v \neq0}. $

Therefore $v\in W_{l+1}$ but $v\notin W_{l}$.
\end{itemize}
\textbf{Configuration (e) of the Figure \ref{b_{4b}}.}
\begin{itemize}

\item{} $\partial_{\alpha_{n}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}= (-\alpha_{n-1}...\alpha_{1}\alpha^{l+1}_{1} + \alpha_{n-1}\alpha^{l+1}_{3})v =\\ \tiny{\displaystyle{\left(-\begin{bmatrix}
1 & 0 & 0 & 0& 0 
\end{bmatrix} \begin{bmatrix}
I \\
0\\
0\\
0\\
0
\end{bmatrix} I \cdots I\begin{bmatrix}
1 & 0 & 0&0\\ 
\end{bmatrix} \begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 1 \\
0&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 & 0 \\
0 & 0 & 1
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0 \\
0 & 1 & 0 \\
0 & 1 & 1
\end{bmatrix}\begin{bmatrix}
1 & 0& 0 \\
0 & 1 & 0\\
0 & 0 & 0
\end{bmatrix}\right)} \right)}v +} \\ \tiny{ \displaystyle{\left(\begin{bmatrix}
1 & 0 & 0 & 0& 0
\end{bmatrix}\displaystyle{\left( \begin{bmatrix}
1 & 0 & 1 & 0 & 0\\
0 & 1 & 1 & 0 & 0\\
0 & 0 & 1 & 0 & 0\\
0 & 0 & 0 & 1 & 0\\
0 & 0 & 0 & 0 & 1\\

\end{bmatrix}\begin{bmatrix}
0 & 0& 0 \\
0 & 0 & 0\\
1 & 0 & 0\\
0 & 1 & 0\\
0& 0& 1
\end{bmatrix}\right)}\right)}v= 0.
} $ 


$\partial_{\alpha_{n}}(\widehat{S}(\tau^{\circ}))_{M_{l}}= \tiny{\displaystyle{-\left(\begin{bmatrix}
1 & 0 & 0 & 0& 0 
\end{bmatrix} \begin{bmatrix}
I \\
0\\
0\\
0\\
0
\end{bmatrix} I \cdots I\begin{bmatrix}
1 & 0 & 00\\ 
\end{bmatrix} \begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 1 \\
0&0
\end{bmatrix}\begin{bmatrix}
1 & 0& 0 \\
0 & 0 & 0
\end{bmatrix} \right)}v +} \\ \tiny{ \displaystyle{\left(\begin{bmatrix}
1 & 0 & 0 & 0&0
\end{bmatrix}\begin{bmatrix}
0 & 0& 0 \\
0 & 0 & 0\\
1 & 0 & 0\\
0 & 1 & 0\\
0& 0& 1
\end{bmatrix}\right)}v \neq0}. $ 



\item{} $\partial_{\delta}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\gamma \alpha_{3}^{l+1})v=\tiny{\displaystyle{\left(\begin{bmatrix}
-1 & 1 & 0 & 0 & 0 
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1 & 0 &1 &0& 0 \\
0&1&1&0 & 0 \\
0&0&1&0& 0\\
0&0&0&1& 0\\
0& 0& 0& 0&1
\end{bmatrix}\begin{bmatrix}
0& 0& 0\\
0&0& 0 \\
1&0& 0 \\
0&1& 0\\
0& 0& 1
\end{bmatrix}\right)}\right)}v=0}.$
$\partial_{\delta}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(\gamma \alpha_{3}^{l+1})v=\tiny{\displaystyle{\left(\begin{bmatrix}
-1 & 1 & 0 & 0& 0 
\end{bmatrix} \begin{bmatrix}
0& 0& 0\\
0&0 & 0\\
1&0 & 0\\
0&1& 0\\
0& 0& 1
\end{bmatrix}\right)}v=0}.$ 
\item{} $\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3} + \alpha_{1}\alpha_{1}^{l+1} + \rho \alpha_{2}^{l+1})v=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3})v +( \alpha_{1}\alpha_{1}^{l+1})v + (\rho \alpha_{2}^{l+1})v=\\ \tiny{- \displaystyle{\left(\begin{bmatrix}
0&0 \\
0&0\\
1&0\\
0&1
\end{bmatrix} I_{2} \cdots I_{2} \begin{bmatrix}
1&0\\
0&0
\end{bmatrix}I_{2} \cdots I_{2}\begin{bmatrix}
0 & 0 & 0 & 1 &0\\
0 & 0 & 0 & 0 &1
\end{bmatrix} \displaystyle{\left( \begin{bmatrix}
1 & 0 & 1 & 0 &0\\
0 & 1 & 1 & 0 &0\\
0 & 0 & 1 & 0&0 \\
0 & 0 & 0 & 1&0 \\
0 & 0 & 0 &0& 1 
\end{bmatrix}\begin{bmatrix}
0 & 0 &0\\
0 & 0 &0\\
1 & 0 &0\\
0 & 1 &0\\
0&0&1
\end{bmatrix}\right)} \right)}v +} \\ \tiny{ \displaystyle{\left(\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 1\\
0&0
\end{bmatrix}\displaystyle{\left( \begin{bmatrix}
1 & 0 & 0 \\
0 & 0 & 1 
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0 \\
0 & 1 & 0 \\
0 & 1 & 1 
\end{bmatrix}\begin{bmatrix}
1 & 0 &0\\
0 & 1 &0\\
0 & 0&0
\end{bmatrix}\right)}\right)}v + } \\ \tiny{ \displaystyle{\left(\begin{bmatrix}
1 &0 \\
0 &1 \\
0 &0\\
0&0
\end{bmatrix}\displaystyle{\left( \begin{bmatrix}
1 & 0 & 0 \\
0 & 1 & 0 
\end{bmatrix}\begin{bmatrix}
1 & 0 & 0 \\
0 & 1 & 0 \\
0 & 1 & 1 
\end{bmatrix}\begin{bmatrix}
-1 & 0 \\
0& -1 \\
0 & 0 
\end{bmatrix}\right)}\right)}v=0}. $

$\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3} + \alpha_{1}\alpha_{1}^{l+1} + \rho \alpha_{2}^{l+1})v=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3})v +( \alpha_{1}\alpha_{1}^{l+1})v + (\rho \alpha_{2}^{l+1})v= \tiny{- \displaystyle{\left(\begin{bmatrix}
0&0 \\
0&0\\
1&0\\
0&1
\end{bmatrix} I_{2} \cdots I_{2} \begin{bmatrix}
1&0\\
0&0
\end{bmatrix}I_{2} \cdots I_{2}\begin{bmatrix}
0 & 0 & 0 & 1 &0\\
0 & 0 & 0 & 0 &1
\end{bmatrix} \begin{bmatrix}
0 & 0 &0\\
0 & 0 &0\\
1 & 0 &0\\
0 & 1 &0\\
0&0&1
\end{bmatrix} \right)}v +} \\ \tiny{ \displaystyle{\left(\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 1\\
0&0
\end{bmatrix}\begin{bmatrix}
1 & 0 &0\\
0 & 0&0
\end{bmatrix}\right)}v + \displaystyle{\left(\begin{bmatrix}
1 &0 \\
0 &1 \\
0 &0\\
0&0
\end{bmatrix}\begin{bmatrix}
-1 & 0 &0 \\
0& -1&0 
\end{bmatrix}\right)}v\neq0}. $

Therefore $v\in W_{l+1}$ but $v\notin W_{l}$.
\end{itemize}


\textbf{Configuration (f) of the Figure \ref{b_{4b}}.} 

\begin{itemize}

\item{} $\partial_{\alpha_{n}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}= (-\alpha_{n-1}...\alpha_{1}\alpha^{l+1}_{1} + \alpha_{n-1}\alpha^{l+1}_{3})v =0=\partial_{\alpha_{n}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n-1}\alpha^{l+1}_{3})=0$ and there is $s\in \{1,...,n-1\}$ such that $(\alpha_{s}...\alpha_{1})=0$.

\item{} Clearly we have $\partial_{\delta}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\gamma \alpha_{3}^{l+1})v=0=\partial_{\delta}(\widehat{S}(\tau^{\circ}))_{M_{l}}$.
\item{} $\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3} + \alpha_{1}\alpha_{1}^{l+1} + \rho \alpha_{2}^{l+1})v=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3})v +( \alpha_{1}\alpha_{1}^{l+1})v + (\rho \alpha_{2}^{l+1})v= \tiny{- \displaystyle{\left(\begin{bmatrix}
0&0 \\
1&0\\
0&1
\end{bmatrix} I_{2} \cdots I_{2} \begin{bmatrix}
0&0&1\\
0&1&0
\end{bmatrix}\begin{bmatrix}
0&0 \\
1&0\\
0&1
\end{bmatrix} \right)}v + \displaystyle{\left(\begin{bmatrix}
1 \\
1\\
0
\end{bmatrix}\displaystyle{\left( \begin{bmatrix}
0 & 1 
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
1 & 1 
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 0
\end{bmatrix}\right)}\right)}v + } \\ \tiny{\displaystyle{\left(\begin{bmatrix}
1 \\
0\\
0
\end{bmatrix}\displaystyle{\left( \begin{bmatrix}
0 & 1 
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
1 & 1 
\end{bmatrix}\begin{bmatrix}
-1 & 0 \\
0 & 0 
\end{bmatrix}\right)}\right)}v=0}. $

$\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3} + \alpha_{1}\alpha_{1}^{l+1} + \rho \alpha_{2}^{l+1})v=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3})v +( \alpha_{1}\alpha_{1}^{l+1})v + (\rho \alpha_{2}^{l+1})v= \tiny{- \displaystyle{\left(\begin{bmatrix}
0&0 \\
1&0\\
0&1
\end{bmatrix} I_{2} \cdots I_{2} \begin{bmatrix}
0&0&1\\
0&1&0
\end{bmatrix}\begin{bmatrix}
0&0 \\
1&0\\
0&1
\end{bmatrix} \right)}v + \displaystyle{\left(\begin{bmatrix}
1 \\
1\\
0
\end{bmatrix}\begin{bmatrix}
0 & 0
\end{bmatrix}\right)}v} \\ \tiny{+ \displaystyle{\left(\begin{bmatrix}
1 \\
0\\
0
\end{bmatrix}\begin{bmatrix}
0 & 0 
\end{bmatrix}\right)}v\neq0}. $

Therefore $v\in W_{l+1}$ but $v\notin W_{l}$.
\end{itemize}

\textbf{Configuration (g) of the Figure \ref{b_{4b}}.} 

\begin{itemize}

\item{} $\partial_{\alpha_{n}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}= (-\alpha_{n-1}...\alpha_{1}\alpha^{l+1}_{1} + \alpha_{n-1}\alpha^{l+1}_{3})v =\\ \tiny{-\displaystyle{\left( \begin{bmatrix}
1&0&0 \\
0&1&0
\end{bmatrix}\begin{bmatrix}
1&0 \\
0&1\\
0&0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1&0&0 \\
0&1&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0&0&0 \\
0&1&0&0\\
0&0&0&1
\end{bmatrix}\begin{bmatrix}
1&0&0&0 \\
0&1&0&0\\
0&0&1&0\\
0&0&1&1
\end{bmatrix}\begin{bmatrix}
1&0 \\
0&1\\
0&1\\
0&0
\end{bmatrix}\right)}\begin{bmatrix}
0&1\\
0&0
\end{bmatrix}\right)}v} + \\ \tiny{\displaystyle{\left(\begin{bmatrix}
1&0&0 \\
0&1&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0&0&0 \\
0&1&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0&1 \\
0&1&0&0\\
0&0&1&1\\
0&0&0&1
\end{bmatrix}\begin{bmatrix}
0&0 \\
0&0\\
0&0\\
0&1
\end{bmatrix}\right)}\right)v}=0.} $

$\partial_{\alpha_{n}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{n-1}...\alpha_{1}\alpha^{l+1}_{1} + \alpha_{n-1}\alpha^{l+1}_{3})v =\\ \tiny{- \displaystyle{\left(\begin{bmatrix}
1&0&0 \\
0&1&0
\end{bmatrix}\begin{bmatrix}
1&0 \\
0&1\\
0&0
\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}
1&0&0 \\
0&1&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0&0&0 \\
0&1&0&0\\
0&0&0&1
\end{bmatrix}\begin{bmatrix}
1&0&0&0 \\
0&1&0&0\\
0&0&1&0\\
0&0&1&1
\end{bmatrix}\begin{bmatrix}
1&0 \\
0&1\\
0&1\\
0&0
\end{bmatrix}\right)}\begin{bmatrix}
0&1\\
0&0
\end{bmatrix}\right)}v} + \\ \tiny{\displaystyle{\left(\begin{bmatrix}
1&0&0 \\
0&1&0
\end{bmatrix}\begin{bmatrix}
0&0 \\
0&0\\
0&0
\end{bmatrix}\right)}v\neq0.}$


\item{} $\partial_{\delta}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\gamma \alpha_{3}^{l+1})v=\tiny{\displaystyle{\left(\begin{bmatrix}
-1&0&1 \\
0&-1&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0&0&0 \\
0&1&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0&1 \\
0&1&0&0\\
0&0&1&1\\
0&0&0&1
\end{bmatrix}\begin{bmatrix}
0&0 \\
0&0\\
0&0\\
0&1
\end{bmatrix}\right)}\right)}v=0.}$
$\partial_{\delta}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(\gamma \alpha_{3}^{l+1})v=\tiny{\displaystyle{\left(\begin{bmatrix}
1&0&0 \\
0&1&0
\end{bmatrix}\begin{bmatrix}
0&0 \\
0&0\\
0&0
\end{bmatrix}\right)}v =0.}$
\item{} $\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3} + \alpha_{1}\alpha_{1}^{l+1} + \rho \alpha_{2}^{l+1})v=(-\beta_{m-1}...\beta_{1}\alpha^{l+1}_{3})v +( \alpha_{1}\alpha_{1}^{l+1})v + (\rho \alpha_{2}^{l+1})v= \tiny{0 +\displaystyle{\left(\displaystyle{\left(\begin{bmatrix}
1&0&0&0 \\
0&1&0&0\\
0&0&0&1
\end{bmatrix}\begin{bmatrix}
1&0&0&0 \\
0&1&0&0\\
0&0&1&0\\
0&0&1&1
\end{bmatrix}\begin{bmatrix}
1&0 \\
0&1\\
0&1\\
0&0
\end{bmatrix}\right)}\begin{bmatrix}
0&1 \\
0&0\\
\end{bmatrix}\right)}v+} \\ \tiny{\displaystyle{\left(\begin{bmatrix}
1&0 \\
0&1\\
0&0
\end{bmatrix}\begin{bmatrix}
0&-1 \\
0&0\\
\end{bmatrix}\right)}v} =0=\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l}}.$

Therefore $v\in W_{l+1}$ but $v\notin W_{l}$.
\end{itemize}

Now we will prove the second affirmation of the Lemma \ref{lemma 2}. We suppose first that the curve $i'$ does not intersect itself locally. Let's analyze each one of the eleven configurations of Figure \ref{b_{4}}.

\textbf{Confguration (a) of the Figure \ref{b_{4}}.}

\begin{itemize}
\item{} $\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\beta_{m-1}\cdots \beta_{1}\alpha_{3}^{l+1} + \alpha_{1}\alpha_{1}^{l+1} + \rho\alpha_{2}^{l+1})v=(-\beta_{m-1}\cdots \beta_{1}\alpha_{3}^{l+1})v + (\alpha_{1}\alpha_{1}^{l+1})v + (\rho\alpha_{2}^{l+1})v= \tiny{- \displaystyle{\left(\begin{bmatrix}
0 \\
0\\
1
\end{bmatrix} I \cdots I\right)}v + \displaystyle{\left( \begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 1
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0 \\
1 & 1
\end{bmatrix}\begin{bmatrix}
1 \\
0
\end{bmatrix}\right)}\right)}v + \displaystyle{\left(\begin{bmatrix}
1 &0 \\
0 &1 \\
0&0
\end{bmatrix}\begin{bmatrix}
-1 \\
0
\end{bmatrix}\right)}v=\begin{bmatrix}
0 \\
1\\
0
\end{bmatrix}.} $

$\partial_{\beta_{m}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\beta_{m-1}\cdots \beta_{1}\alpha_{3}^{l+1} + \alpha_{1}\alpha_{1}^{l+1} + \rho\alpha_{2}^{l+1})v=(-\beta_{m-1}\cdots \beta_{1}\alpha_{3}^{l+1})v + (\alpha_{1}\alpha_{1}^{l+1})v + (\rho\alpha_{2}^{l+1})v\tiny{\displaystyle{\left(- \begin{bmatrix}
0 \\
0\\
1
\end{bmatrix} I \cdots I \right)}v +\displaystyle{\left( \begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 1
\end{bmatrix}\begin{bmatrix}
1 \\
0
\end{bmatrix}\right)}v + \displaystyle{\left(\begin{bmatrix}
1 &0 \\
0 &1 \\
0&0
\end{bmatrix}\begin{bmatrix}
-1 \\
0
\end{bmatrix}\right)}v=\begin{bmatrix}
0 \\
1\\
0
\end{bmatrix}.}$

\item{} 

Clearly $\partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{3}^{l+1}\delta)v'= 0 = \partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ is met since $(\delta)v'$ is not the initial point of any detour.
\item{}
$\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{2}^{l+1}\beta_{m})v'=0=\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ acts as zero in both representations
\item{}

$\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2} + \alpha_{1}^{l+1}\beta_{m})v'=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2})v' + (\alpha_{1}^{l+1}\beta_{m})v'=0=\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ acts as zero in both representations and $(\alpha_{n}\cdots \alpha_{2})v'$ is not an initial point of any detour.

\item{}
$\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}+\alpha_{3}^{l+1}\alpha_{n})v'=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n})v'+(\alpha_{3}^{l+1}\alpha_{n})v'=0=\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n})v'$ is not an initial point of any detour.

\end{itemize}

For $r\in\{2,...,n-2\}$ let's consider the cases when some end of $\alpha_{r}$ is a side of a self-folded triangle or any side of $\alpha_{r}$ is a side of a self-folded triangle. In addition $\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1}+N)$ where $(N) $ is a summand of $\widehat{S}(\tau^{\circ})$ that involves the arrow $\alpha_{r}$.


\begin{itemize}
\item[1)] Any end of $\alpha_{r}$ is a side of a self-folded triangle.
Under this situation, we have that both ends of $\alpha_{r}$ are sides of a triangle of type 1 or both ends of $\alpha_{r}$ are sides of a triangle of type 2.

Let's consider first that the ends of $\alpha_{r}$ are sides of a triangle of type 1. For this, we have the three configurations of Figure \ref{b_{4cxx}}.

In the three configurations of Figure \ref{b_{4cxx}} we have that $(N)=(\eta u)$. Let's analize each one of the three configurations.

\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.75]
% figura configuracion1


\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (6, 0.6);
\draw[line width=1pt] (8,0) -- (10, 0.6);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] 
(7,0.5) circle (1pt)
(7.2,0.65) circle (1pt)
(7.4,0.8) circle (1pt)
(9.1,0.5) circle (1pt)
(8.9,0.65) circle (1pt)
(8.7,0.8) circle (1pt)
(9.4,1.8) circle (1pt)
(9.4,2) circle (1pt)
(9.4,2.2) circle (1pt)
(6.6,1.8) circle (1pt)
(6.6,2) circle (1pt)
(6.6,2.2) circle (1pt);


\draw[line width=1pt] (9,2) -- (10, 3);
\draw[line width=1pt] (9,2) -- (10, 1);

\draw[line width=1pt] (7,2) -- (6, 3);
\draw[line width=1pt] (7,2) -- (6, 1);

\draw[line width=1pt] (9,2) -- (7, 2);

\draw[line width=1pt] (8,0) -- (7, 2);
\draw[line width=1pt] (8,0) -- (9, 2);

%i'
\filldraw [red] (7.4,1.15) circle (2pt)
(8.52,1.02) circle (2pt)
(9.85,0.57) circle (2pt)
(9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);

%entencion de i'


\draw[color=red][line width=1.5pt] (6.5,1) ..controls(7,1.5) and (11,0.75) .. (10,-0.1); 


\end{tikzpicture} }

}
\subfigure[]{
% figura configuracion2

\hspace*{0em}{\begin{tikzpicture}[scale=0.75] 
\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (6, 0.6);
\draw[line width=1pt] (8,0) -- (10, 0.6);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] 
(7,0.5) circle (1pt)
(7.2,0.65) circle (1pt)
(7.4,0.8) circle (1pt)
(9.1,0.5) circle (1pt)
(8.9,0.65) circle (1pt)
(8.7,0.8) circle (1pt)
(9.4,1.8) circle (1pt)
(9.4,2) circle (1pt)
(9.4,2.2) circle (1pt)
(6.6,1.8) circle (1pt)
(6.6,2) circle (1pt)
(6.6,2.2) circle (1pt);


\draw[line width=1pt] (9,2) -- (10, 3);
\draw[line width=1pt] (9,2) -- (10, 1);

\draw[line width=1pt] (7,2) -- (6, 3);
\draw[line width=1pt] (7,2) -- (6, 1);

\draw[line width=1pt] (9,2) -- (7, 2);

\draw[line width=1pt] (8,0) -- (7, 2);
\draw[line width=1pt] (8,0) -- (9, 2);

%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);

%entencion de i'

\filldraw [red] 
(7.5,2) circle (2pt) %q_{0}
(7.2,1.6) circle (2pt)
(6.8,0.35) circle (2pt)
(6.98,-0.15) circle (2pt)
(7.23,-0.35) circle (2pt)
(7.62,-0.5) circle (2pt)
(7.9,-0.5) circle (1pt)
(8,-0.5) circle (2pt)
(8.1,-0.5) circle (1pt)
(8.35,-0.5) circle (2pt)
(8.57,-0.42) circle (2pt)
(9.05,-0.16) circle (2pt)
(9.2,0.35) circle (2pt)
(8.8,1.6) circle (2pt)
(8.5,2) circle (2pt); %q_{1}
\draw[color=red][line width=1.5pt] (9,3) ..controls(8.5,2.6) and (8.3,2.2).. (8.5,2);
\draw[color=red][line width=1.5pt] (7,3) ..controls(7.5,2.6) and (7.7,2.2) .. (7.5,2);
\draw[color=red][line width=1.5pt] (7.5,2) ..controls (7,1.5) and (6,-0.5) ..(8,-0.5);
\draw[color=red][line width=1.5pt] (8.5,2) ..controls (9,1.5) and (10,-0.5).. (8,-0.5); 



\draw[color=red] (8.92,0.1)node{\small{$g_{1}$}};
\draw[color=red] (9.35,-0.02)node{\small{$g_{2}$}}; 
\draw[color=red] (9.95,-0.45)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.55,-0.2)node{\small{$e_{1}$}}; 
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.32,-0.69)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.25,-1.3)node{\small{$a_{1}$}};
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (6.75,-0.05)node{\small{$b_{1}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b_{2}$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (7.4,-0.59)node{\small{$p$}};
\draw[color=red] (7,-0.4)node{\small{$q$}};
\draw[color=red] (6.62,0.6)node{\small{$h$}};
\draw[color=red] (9.38,0.63)node{\small{$z$}}; 
\draw[color=red] (7,1.63)node{\small{$s$}}; 
\draw[color=red] (9,1.63)node{\small{$t$}};
\draw[color=red] (7.3,2.15)node{\small{$r_{1}$}};
\draw[color=red] (8.7,2.15)node{\small{$r_{2}$}}; 

\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=brown][line width=1pt] (7.25,1.63) -- (8.45,1.9);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);
\draw[dashed][color=red][line width=1pt] (7.3,-1.15) -- (8,-0.5);

\end{tikzpicture}}

} 
\end{center}
% \caption{Los extremos de $\alpha_{r}$ son lados de un tri\'angulo 1. \label{b_{4cxx}}}


\end{figure}


\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.75]
% figura configuracion3
\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (6, 0.6);
\draw[line width=1pt] (8,0) -- (10, 0.6);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] 
(7,0.5) circle (1pt)
(7.2,0.65) circle (1pt)
(7.4,0.8) circle (1pt)
(9.1,0.5) circle (1pt)
(8.9,0.65) circle (1pt)
(8.7,0.8) circle (1pt)
(9.4,1.8) circle (1pt)
(9.4,2) circle (1pt)
(9.4,2.2) circle (1pt)
(6.6,1.8) circle (1pt)
(6.6,2) circle (1pt)
(6.6,2.2) circle (1pt);


\draw[line width=1pt] (9,2) -- (10, 3);
\draw[line width=1pt] (9,2) -- (10, 1);

\draw[line width=1pt] (7,2) -- (6, 3);
\draw[line width=1pt] (7,2) -- (6, 1);

\draw[line width=1pt] (9,2) -- (7, 2);

\draw[line width=1pt] (8,0) -- (7, 2);
\draw[line width=1pt] (8,0) -- (9, 2);

%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);

%entencion de i'

\filldraw [red] 
(7.5,2) circle (2pt) %q_{0}
(7.2,1.6) circle (2pt)
(6.8,0.35) circle (2pt)
(6.98,-0.15) circle (2pt)
(7.23,-0.35) circle (2pt)
(7.62,-0.5) circle (2pt)
(7.9,-0.5) circle (1pt)
(8,-0.5) circle (2pt)
(8.1,-0.5) circle (1pt)
(8.35,-0.5) circle (2pt)
(8.57,-0.42) circle (2pt)
(9.05,-0.16) circle (2pt)
(9.2,0.35) circle (2pt)
(8.8,1.6) circle (2pt)
(8.5,2) circle (2pt); %q_{1}
\draw[color=red][line width=1.5pt] (7.5,3) -- (8.5,2);
\draw[color=red][line width=1.5pt] (7.5,2) ..controls (7,1.5) and (6,-0.5) ..(8,-0.5);
\draw[color=red][line width=1.5pt] (8.5,2) ..controls (9,1.5) and (10,-0.5).. (8,-0.5); 


\draw[color=red] (8.92,0.1)node{\small{$g_{1}$}};
\draw[color=red] (9.35,-0.02)node{\small{$g_{2}$}}; 
\draw[color=red] (9.95,-0.45)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.55,-0.2)node{\small{$e_{1}$}}; 
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.32,-0.69)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.25,-1.3)node{\small{$a_{1}$}};
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (6.75,-0.05)node{\small{$b_{1}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b_{2}$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (7.4,-0.59)node{\small{$p$}};
\draw[color=red] (7,-0.4)node{\small{$q$}};
\draw[color=red] (6.62,0.6)node{\small{$h$}};
\draw[color=red] (9.38,0.63)node{\small{$z$}}; 
\draw[color=red] (7,1.63)node{\small{$s$}}; 
\draw[color=red] (9,1.63)node{\small{$t$}};
\draw[color=red] (7.3,2.15)node{\small{$r_{1}$}};
\draw[color=red] (8.7,2.15)node{\small{$r_{2}$}}; 

\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=brown][line width=1pt] (7.25,1.63) -- (8.45,1.9);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);
\draw[dashed][color=red][line width=1pt] (7.3,-1.15) -- (8,-0.5);

\end{tikzpicture} }

} 
\end{center}
\caption{The ends of $\alpha_{r}$ are sides of a triangle of type 1. \label{b_{4cxx}}}

\end{figure}


\textbf{Configuration (a) of the Figure \ref{b_{4cxx}}.}

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1}+N)=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1})+(\eta u)=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since there are no detours $d^{\Delta}$ with initial point in $s(u)$ and final point $t(u)$. In addition there is $s\in \{r+1,...,n\}$ such that $(\alpha_{s}\cdots \alpha_{r+1})v'=0$. 

\textbf{Configuration (b) of the Figure \ref{b_{4cxx}}.}

Let's suppose first that $s(u)=j_{p}$ for $p\in \{1,...,l\}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1})v+(\eta u)v=\tiny{\displaystyle{\left(-I \cdots I \begin{bmatrix}
1&0&0&0
\end{bmatrix} \begin{bmatrix}
1 & 0& 0 \\
0 & 1& 0 \\
0 & 0& 1\\
0& 0& 1
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0& 0 \\
0 & 1 & 0\\
0 & 1& 1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0
\end{bmatrix}\right)}\begin{bmatrix}
1 \\
0
\end{bmatrix}I \cdots I\right)}v +}\\ \tiny{ \displaystyle{\left(\begin{bmatrix}
0 &1
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 &0\\
1&1
\end{bmatrix}\begin{bmatrix}
1 \\
0
\end{bmatrix}\right)}\right)}v=-1+1=0.}$



$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1})v+(\eta u)v=\tiny{-\displaystyle{\left(I \cdots I \begin{bmatrix}
1&0&0&0
\end{bmatrix} \begin{bmatrix}
1 & 0& 0 \\
0 & 1& 0 \\
0 & 0& 1\\
0& 0& 1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0
\end{bmatrix}\begin{bmatrix}
1 \\
0
\end{bmatrix}I \cdots I\right)}v + \displaystyle{\left(\begin{bmatrix}
0 &1
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 &0\\
1&1
\end{bmatrix}\begin{bmatrix}
1 \\
0
\end{bmatrix}\right)}\right)}v}\\ \tiny{=-1+1=0.}$

On the other hand, if $s(u)=j_{p}$ for $p\in \{l+2,...,r\}$, then:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1})v+(\eta u)v=\tiny{-\displaystyle{\left(I \cdots I \begin{bmatrix}
1&0&0&0
\end{bmatrix} \begin{bmatrix}
1 & 0& 0 \\
0 & 1& 0 \\
0 & 0& 1\\
0& 0& 1
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0& 0 \\
0 & 1 & 0\\
0 & 1& 1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0
\end{bmatrix}\right)}\begin{bmatrix}
1 \\
0
\end{bmatrix}I \cdots I\right)}v + \displaystyle{\left(\begin{bmatrix}
0 &1
\end{bmatrix}\begin{bmatrix}
1 \\
0
\end{bmatrix}\right)}v}\\ \tiny{= -1}$



$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1})v+(\eta u)v=\tiny{\displaystyle{\left(-I \cdots I \begin{bmatrix}
1&0&0&0
\end{bmatrix} \begin{bmatrix}
1 & 0& 0 \\
0 & 1& 0 \\
0 & 0& 1\\
0& 0& 1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0
\end{bmatrix}\begin{bmatrix}
1 \\
0
\end{bmatrix}I \cdots \right)}v + \displaystyle{\left(\begin{bmatrix}
0 &1
\end{bmatrix}\begin{bmatrix}
1 \\
0
\end{bmatrix}\right)}v=-1.}$

Therefore $Ker(\xi_{M_{l}})\subseteq Ker(\xi_{M_{l+1}})$

\textbf{Configuration (c) of the Figure \ref{b_{4cxx}}.}

Let's suppose first that $s(u)=j_{p}$ for $p\in \{1,...,l\}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1})v+(\eta u)v=\tiny{-\displaystyle{\left(I \cdots I \begin{bmatrix}
1&0&0&0
\end{bmatrix} \begin{bmatrix}
1 & 0& 0 \\
0 & 1& 0 \\
0 & 0& 1\\
0& 0& 1
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0& 0 \\
0 & 1 & 0\\
0 & 1& 1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0
\end{bmatrix}\right)}\begin{bmatrix}
1 \\
0
\end{bmatrix}I \cdots I\right)}v + }\\ \tiny{\displaystyle{\left(I\displaystyle{\left(\begin{bmatrix}
0 &1
\end{bmatrix}\begin{bmatrix}
1 &0\\
1&1
\end{bmatrix}\begin{bmatrix}
1 \\
0
\end{bmatrix}\right)}\right)}v=-1+1=0.}$



$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1})v+(\eta u)v=\tiny{-\displaystyle{\left(I \cdots I \begin{bmatrix}
1&0&0&0
\end{bmatrix} \begin{bmatrix}
1 & 0& 0 \\
0 & 1& 0 \\
0 & 0& 1\\
0& 0& 1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0
\end{bmatrix}\begin{bmatrix}
1 \\
0
\end{bmatrix}I \cdots I\right)}v + \displaystyle{\left( I \displaystyle{\left(\begin{bmatrix}
0 &1
\end{bmatrix}\begin{bmatrix}
1 &0\\
1&1
\end{bmatrix}\begin{bmatrix}
1 \\
0
\end{bmatrix}\right)}\right)}v=}\\ \tiny{-1+1=0.}$

On the other hand, if $s(u)=j_{p}$ for $p\in \{l+2,...,r\}$, then:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1})v+(\eta u)v=\tiny{-\displaystyle{\left(I \cdots I \begin{bmatrix}
1&0&0&0
\end{bmatrix} \begin{bmatrix}
1 & 0& 0 \\
0 & 1& 0 \\
0 & 0& 1\\
0& 0& 1
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 & 0& 0 \\
0 & 1 & 0\\
0 & 1& 1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0
\end{bmatrix}\right)}\begin{bmatrix}
1 \\
0
\end{bmatrix}I \cdots I\right)}v + \displaystyle{\left(1 \cdot 0\right)}v= -1}$



$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1})v+(\eta u)v=\tiny{-\displaystyle{\left(I \cdots I \begin{bmatrix}
1&0&0&0
\end{bmatrix} \begin{bmatrix}
1 & 0& 0 \\
0 & 1& 0 \\
0 & 0& 1\\
0& 0& 1
\end{bmatrix}\begin{bmatrix}
1 & 0 \\
0 & 1 \\
0 & 0
\end{bmatrix}\begin{bmatrix}
1 \\
0
\end{bmatrix}I \cdots I\right)}v + \displaystyle{\left(1 \cdot 0\right)}v=-1.}$

Therefore $Ker(\xi_{M_{l}})\subseteq Ker(\xi_{M_{l+1}})$.

On the other hand, let's consider that the ends of $\alpha_{r}$ are sides of a triangle of type 2. For this, we have the five configurations of Figure \ref{b_{4z}}.


\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.75]
% figura configuracion1


\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt);
\draw (6,-3)node{$\Delta_{1}$};
\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (6, 0.6);
\draw[line width=1pt] (8,0) -- (10, 0.6);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (8,4.5) circle (2pt)
(8,2.75) circle (2pt)
(6.5,1) circle (1pt)
(6.35,0.9) circle (1pt)
(6.2,0.8) circle (1pt)
(9.5,1) circle (1pt)
(9.65,0.9) circle (1pt)
(9.8,0.8) circle (1pt);

\draw[line width=1pt] (8,4.5) -- (7,5); 
\draw[line width=1pt] (8,4.5) -- (9,5); 
\draw[line width=1pt] (8,4.5) -- (8,2.75); 
\draw[line width=1pt] (8,4.5) ..controls(8,4.5) and (7,2.5) .. (8,2.25);
\draw[line width=1pt] (8,4.5) ..controls(8,4.5) and (9,2.5) .. (8,2.25); 
\draw[line width=1pt] (8,4.5) ..controls(6,3.5) and (6,1) .. (8,0); 
\draw[line width=1pt] (8,4.5) ..controls(10,3.5) and (10,1) .. (8,0); 


%i'
\filldraw [red] (6.7,1.35) circle (2pt)
(9.05,0.9) circle (2pt)
(9.83,0.58) circle (2pt)
(9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);

%entencion de i'
\draw[color=red][line width=1.5pt] (6.5,1.3) ..controls(7,1.5) and (11,0.75) .. (10,-0.1);






\end{tikzpicture} }

}
\subfigure[]{
% figura configuracion2

\hspace*{0em}{\begin{tikzpicture}[scale=0.75] 
\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (6, 0.6);
\draw[line width=1pt] (8,0) -- (10, 0.6);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (8,4.5) circle (2pt)
(8,2.75) circle (2pt)
(6.5,1) circle (1pt)
(6.35,0.9) circle (1pt)
(6.2,0.8) circle (1pt)
(9.5,1) circle (1pt)
(9.65,0.9) circle (1pt)
(9.8,0.8) circle (1pt);

\draw[line width=1pt] (8,4.5) -- (7,5); 
\draw[line width=1pt] (8,4.5) -- (9,5); 
\draw[line width=1pt] (8,4.5) -- (8,2.75); 
\draw[line width=1pt] (8,4.5) ..controls(8,4.5) and (7,2.5) .. (8,2.25);
\draw[line width=1pt] (8,4.5) ..controls(8,4.5) and (9,2.5) .. (8,2.25); 
\draw[line width=1pt] (8,4.5) ..controls(6,3.5) and (6,1) .. (8,0); 
\draw[line width=1pt] (8,4.5) ..controls(10,3.5) and (10,1) .. (8,0); 

%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);

%entencion de i'
\filldraw [red] (8.78,3.95) circle (2pt)
(8.3,3.85) circle (2pt)
(8,3.75) circle (2pt)
(7.57,3.36) circle (2pt)
(6.9,0.95) circle (2pt)
(7,0.3) circle (2pt)
(7.25,-0.1) circle (2pt)
(7.42,-0.25) circle (2pt)
(7.65,-0.4) circle (2pt)
(7.9,-0.45) circle (1pt)
(8,-0.45) circle (1pt)
(8.1,-0.45) circle (1pt)
(8.35,-0.47) circle (2pt)
(8.6,-0.4) circle (2pt)
(8.9,-0.1) circle (2pt)
(9.05,0.35) circle (2pt)
(9.03,0.9) circle (2pt)
(7.7,2.5) circle (2pt)
(8,3) circle (2pt)
(8.45,3.2) circle (2pt)
(9.17,3.45) circle (2pt);

\draw[color=red][line width=1.5pt] (8,3.75) ..controls (8.2,3.85) and (8.9,4) .. (9,4);
\draw[color=red][line width=1.5pt] (8,3.75) ..controls(7.5,3.25) and (6.9,3) .. (6.9,1);
\draw[color=red][line width=1.5pt] (6.9,1) ..controls(6.9,-1) and (9.5,-1) .. (9,1); 
\draw[color=red][line width=1.5pt] (9,1) .. controls(8.9,1.75) and (7,2) ..(8,3); 
\draw[color=red][line width=1.5pt] (8,3) ..controls (8.3,3.2) and (9.4,3.5) .. (9.5,3.5);



\draw[color=red] (8.8,0.1)node{\small{$g_{1}$}};
\draw[color=red] (9.35,-0.02)node{\small{$g_{2}$}}; 
\draw[color=red] (9.95,-0.4)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.55,-0.2)node{\small{$e_{1}$}}; 
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.32,-0.69)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.25,-1.3)node{\small{$a_{1}$}};
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (6.95,0.03)node{\small{$b_{1}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b_{2}$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (7.43,-0.54)node{\small{$p$}};
\draw[color=red] (7.1,-0.35)node{\small{$q$}};
\draw[color=red] (6.75,0.55)node{\small{$h$}};
\draw[color=red] (9.24,0.55)node{\small{$z$}}; 
\draw[color=red] (7.15,1)node{\small{$s$}}; 
\draw[color=red] (8.8,4.2)node{\small{$t_{3}$}};
\draw[color=red] (9.23,3.7)node{\small{$t_{2}$}};
\draw[color=red] (8.75,1)node{\small{$t_{1}$}};
\draw[color=red] (7.4,3.5)node{\small{$r_{1}$}};
\draw[color=red] (7.5,2.35)node{\small{$r_{2}$}};
\draw[color=red] (8.2,3.6)node{\small{$y_{1}$}};
\draw[color=red] (8.25,2.9)node{\small{$y_{2}$}}; 

\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=brown][line width=1pt] (7,1) ..controls (6.95,2) and (7.5,3) .. (7.85,3.05);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);
\draw[->][color=blue][line width=1pt] (8.4,3.8) -- (9,3.5);
\draw[dashed][color=red][line width=1pt] (7.3,-1.15) -- (8,-0.5);

\end{tikzpicture}}
} 
\end{center}
% \caption{Configuraciones sin auto-intersecci\'on local. \label{b_{4}}}


\end{figure}





\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.75]
% figura configuracion3


\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt);
\draw (6,-3)node{$\Delta_{1}$};
\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (6, 0.6);
\draw[line width=1pt] (8,0) -- (10, 0.6);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (8,4.5) circle (2pt)
(8,2.75) circle (2pt)
(6.5,1) circle (1pt)
(6.35,0.9) circle (1pt)
(6.2,0.8) circle (1pt)
(9.5,1) circle (1pt)
(9.65,0.9) circle (1pt)
(9.8,0.8) circle (1pt);

\draw[line width=1pt] (8,4.5) -- (7,5); 
\draw[line width=1pt] (8,4.5) -- (9,5); 
\draw[line width=1pt] (8,4.5) -- (8,2.75); 
\draw[line width=1pt] (8,4.5) ..controls(8,4.5) and (7,2.5) .. (8,2.25);
\draw[line width=1pt] (8,4.5) ..controls(8,4.5) and (9,2.5) .. (8,2.25); 
\draw[line width=1pt] (8,4.5) ..controls(6,3.5) and (6,1) .. (8,0); 
\draw[line width=1pt] (8,4.5) ..controls(10,3.5) and (10,1) .. (8,0); 


%i'
\filldraw [red] 
(9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);

%entencion de i'

\filldraw [red]
(8,3.75) circle (2pt)
(7.57,3.36) circle (2pt)
(6.9,0.95) circle (2pt)
(7,0.3) circle (2pt)
(7.25,-0.1) circle (2pt)
(7.42,-0.25) circle (2pt)
(7.65,-0.4) circle (2pt)
(7.9,-0.45) circle (1pt)
(8,-0.45) circle (1pt)
(8.1,-0.45) circle (1pt)
(8.35,-0.47) circle (2pt)
(8.6,-0.4) circle (2pt)
(8.9,-0.1) circle (2pt)
(9.05,0.35) circle (2pt)
(9.03,0.9) circle (2pt)
(7.7,2.5) circle (2pt)
(8,3) circle (2pt)
(8.45,3.2) circle (2pt)
(9.17,3.45) circle (2pt);

\draw[color=red][line width=1.5pt] (8,3.75) ..controls(7.5,3.25) and (6.9,3) .. (6.9,1);
\draw[color=red][line width=1.5pt] (6.9,1) ..controls(6.9,-1) and (9.5,-1) .. (9,1); 
\draw[color=red][line width=1.5pt] (9,1) .. controls(8.9,1.75) and (7,2) ..(8,3); 
\draw[color=red][line width=1.5pt] (8,3) ..controls (8.3,3.2) and (9.4,3.5) .. (9.5,3.5);

\draw[color=red] (8.8,0.1)node{\small{$g_{1}$}};
\draw[color=red] (9.35,-0.02)node{\small{$g_{2}$}}; 
\draw[color=red] (9.95,-0.4)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.55,-0.2)node{\small{$e_{1}$}}; 
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.32,-0.69)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.25,-1.3)node{\small{$a_{1}$}};
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (6.95,0.03)node{\small{$b_{1}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b_{2}$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (7.43,-0.54)node{\small{$p$}};
\draw[color=red] (7.1,-0.35)node{\small{$q$}};
\draw[color=red] (6.75,0.55)node{\small{$h$}};
\draw[color=red] (9.24,0.55)node{\small{$z$}}; 
\draw[color=red] (7.15,1)node{\small{$s$}}; 
\draw[color=red] (9.23,3.7)node{\small{$t_{2}$}};
\draw[color=red] (8.75,1)node{\small{$t_{1}$}};
\draw[color=red] (7.4,3.5)node{\small{$r_{1}$}};
\draw[color=red] (7.95,2.45)node{\small{$r_{2}$}};
\draw[color=red] (8.2,3.6)node{\small{$y_{1}$}};
\draw[color=red] (8.25,2.9)node{\small{$y_{2}$}}; 

\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=brown][line width=1pt] (7,1) ..controls (6.95,2) and (7.5,3) .. (7.85,3.05);

\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);
\draw[->][color=blue][line width=1pt] (7.05,1) -- (7.6,2.4);

\draw[dashed][color=red][line width=1pt] (7.3,-1.15) -- (8,-0.5);

\end{tikzpicture} }

}
\subfigure[]{
% figura configuracion4

\hspace*{0em}{\begin{tikzpicture}[scale=0.75] 
\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (6, 0.6);
\draw[line width=1pt] (8,0) -- (10, 0.6);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (8,4.5) circle (2pt)
(8,2.75) circle (2pt)
(6.5,1) circle (1pt)
(6.35,0.9) circle (1pt)
(6.2,0.8) circle (1pt)
(9.5,1) circle (1pt)
(9.65,0.9) circle (1pt)
(9.8,0.8) circle (1pt);

\draw[line width=1pt] (8,4.5) -- (7,5); 
\draw[line width=1pt] (8,4.5) -- (9,5); 
\draw[line width=1pt] (8,4.5) -- (8,2.75); 
\draw[line width=1pt] (8,4.5) ..controls(8,4.5) and (7,2.5) .. (8,2.25);
\draw[line width=1pt] (8,4.5) ..controls(8,4.5) and (9,2.5) .. (8,2.25); 
\draw[line width=1pt] (8,4.5) ..controls(6,3.5) and (6,1) .. (8,0); 
\draw[line width=1pt] (8,4.5) ..controls(10,3.5) and (10,1) .. (8,0); 

%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);

%entencion de i'


\filldraw [red] (7.15,3.88) circle (2pt)
(7.72,3.79) circle (2pt)
(8,3.75) circle (2pt)
(8.28,3.7) circle (2pt)
(9,0.8) circle (2pt)
(8.84,0.25) circle (2pt)
(8.65,-0.08) circle (2pt)
(8.42,-0.28) circle (2pt)
(8.27,-0.37) circle (2pt)
(7.9,-0.45) circle (1pt)
(8,-0.45) circle (1pt)
(8.1,-0.45) circle (1pt)
(7.63,-0.49) circle (2pt)
(7.25,-0.35) circle (2pt)
(7.03,-0.15) circle (2pt)
(6.85,0.35) circle (2pt)
(6.9,1) circle (2pt)
(8.45,2.75) circle (2pt)
(8,3) circle (2pt)
(7.57,3.12) circle (2pt)
(6.7,3.25) circle (2pt);

\draw[color=red][line width=1.5pt] (8,3) ..controls(7.8,3.2) and (5.9,3.3) ..(5.9,3.3);
\draw[color=red][line width=1.5pt] (8,3) .. controls (9.85,2.25) and (6.8,1.6) ..(6.9,1);
\draw[color=red][line width=1.5pt] (6.9,1) ..controls(6.4,-1) and (9,-1) .. (9,1); 
\draw[color=red][line width=1.5pt] (9,1) ..controls (9,1) and (9.5,3.75) .. (8,3.75); 
\draw[color=red][line width=1.5pt] (8,3.75) ..controls (8,3.75) and (5.9,4.1) .. (5.9,4.1);



\draw[color=red] (8.95,0.05)node{\small{$g_{1}$}};
\draw[color=red] (9.35,-0.02)node{\small{$g_{2}$}}; 
\draw[color=red] (9.95,-0.4)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.7,-0.3)node{\small{$e_{1}$}}; 
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.28,-0.59)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.25,-1.3)node{\small{$a_{1}$}};
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (6.8,0.01)node{\small{$b_{1}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b_{2}$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (7.43,-0.6)node{\small{$p$}};
\draw[color=red] (7.05,-0.35)node{\small{$q$}};
\draw[color=red] (6.7,0.58)node{\small{$h$}};
\draw[color=red] (9.12,0.5)node{\small{$z$}}; 
\draw[color=red] (7.12,0.9)node{\small{$s_{1}$}}; 
\draw[color=red] (6.57,3.43)node{\small{$s_{2}$}};
\draw[color=red] (7.05,4.1)node{\small{$s_{3}$}};
\draw[color=red] (8.8,0.95)node{\small{$t$}};
\draw[color=red] (7.6,4.03)node{\small{$r_{1}$}};
\draw[color=red] (7.4,3.33)node{\small{$r_{2}$}};
\draw[color=red] (8.2,3.5)node{\small{$y_{1}$}};
\draw[color=red] (8.25,3.1)node{\small{$y_{2}$}}; 

\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=brown][line width=1pt] (7,1) ..controls (10,2) and (8.5,3.5) .. (8.45,3.55);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);
\draw[dashed][color=red][line width=1pt] (7.3,-1.15) -- (8,-0.5);

\end{tikzpicture} }

} 
\end{center}
% \caption{Configuraciones sin auto-intersecci\'on local. \label{b_{4}}}


\end{figure}






\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.75]
% figura configuracion5


\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt);
\draw (6,-3)node{$\Delta_{1}$};
\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (6, 0.6);
\draw[line width=1pt] (8,0) -- (10, 0.6);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (8,4.5) circle (2pt)
(8,2.75) circle (2pt)
(6.5,1) circle (1pt)
(6.35,0.9) circle (1pt)
(6.2,0.8) circle (1pt)
(9.5,1) circle (1pt)
(9.65,0.9) circle (1pt)
(9.8,0.8) circle (1pt);

\draw[line width=1pt] (8,4.5) -- (7,5); 
\draw[line width=1pt] (8,4.5) -- (9,5); 
\draw[line width=1pt] (8,4.5) -- (8,2.75); 
\draw[line width=1pt] (8,4.5) ..controls(8,4.5) and (7,2.5) .. (8,2.25);
\draw[line width=1pt] (8,4.5) ..controls(8,4.5) and (9,2.5) .. (8,2.25); 
\draw[line width=1pt] (8,4.5) ..controls(6,3.5) and (6,1) .. (8,0); 
\draw[line width=1pt] (8,4.5) ..controls(10,3.5) and (10,1) .. (8,0); 


%i'
\filldraw [red] 
(9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);

%entencion de i'


\filldraw [red] (7.15,3.88) circle (2pt)
(7.72,3.79) circle (2pt)
(8,3.75) circle (2pt)
(8.28,3.7) circle (2pt)
(9,0.8) circle (2pt)
(8.84,0.25) circle (2pt)
(8.65,-0.08) circle (2pt)
(8.42,-0.28) circle (2pt)
(8.27,-0.37) circle (2pt)
(7.9,-0.45) circle (1pt)
(8,-0.45) circle (1pt)
(8.1,-0.45) circle (1pt)
(7.63,-0.49) circle (2pt)
(7.25,-0.35) circle (2pt)
(7.03,-0.15) circle (2pt)
(6.85,0.35) circle (2pt)
(6.9,1) circle (2pt)
(8.45,2.75) circle (2pt)
(8,3) circle (2pt);


\draw[color=red][line width=1.5pt] (8,3) .. controls (9.85,2.25) and (6.8,1.6) ..(6.9,1);
\draw[color=red][line width=1.5pt] (6.9,1) ..controls(6.4,-1) and (9,-1) .. (9,1); 
\draw[color=red][line width=1.5pt] (9,1) ..controls (9,1) and (9.5,3.75) .. (8,3.75); 
\draw[color=red][line width=1.5pt] (8,3.75) ..controls (8,3.75) and (5.9,4.1) .. (5.9,4.1);


\draw[color=red] (8.95,0.05)node{\small{$g_{1}$}};
\draw[color=red] (9.35,-0.02)node{\small{$g_{2}$}}; 
\draw[color=red] (9.95,-0.4)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.7,-0.3)node{\small{$e_{1}$}}; 
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.28,-0.59)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.25,-1.3)node{\small{$a_{1}$}};
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (6.8,0.01)node{\small{$b_{1}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b_{2}$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (7.43,-0.6)node{\small{$p$}};
\draw[color=red] (7.05,-0.35)node{\small{$q$}};
\draw[color=red] (6.7,0.58)node{\small{$h$}};
\draw[color=red] (9.12,0.5)node{\small{$z$}}; 
\draw[color=red] (7.12,0.9)node{\small{$s_{1}$}}; 
\draw[color=red] (7.05,4.1)node{\small{$s_{2}$}};
\draw[color=red] (8.8,0.95)node{\small{$t$}};
\draw[color=red] (7.6,4.03)node{\small{$r_{1}$}};
\draw[color=red] (8.7,2.8)node{\small{$r_{2}$}};
\draw[color=red] (8.2,3.5)node{\small{$y_{1}$}};
\draw[color=red] (8.25,3.1)node{\small{$y_{2}$}}; 

\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=brown][line width=1pt] (7,1) ..controls (10,2) and (8.5,3.5) .. (8.45,3.55);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);
\draw[dashed][color=red][line width=1pt] (7.3,-1.15) -- (8,-0.5);


\end{tikzpicture} }

}
\end{center}
\caption{The ends of $\alpha_{r}$ are sides of a triangle of type 2. \label{b_{4z}}}


\end{figure}

In the five configurations of the Figure \ref{b_{4z}} we have that $(N)=(\eta_{1}u_{1} + \eta_{2}u_{2} )$. Let's analize each one of the five cofigurations.


\textbf{Configuration (a) of the Figure \ref{b_{4z}}.}

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1}+N)=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1})+(\eta_{1}u_{1} +\eta_{2}u_{2} )=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since there are no detours $d^{\Delta}$ with initial point in $s(u_{1})$ and final point in $t(u_{1})$ or $t(u_{2})$. In additions there is $s\in \{r+1,...,n\}$ such that $(\alpha_{s}\cdots \alpha_{r+1})v'=0$. 

\textbf{Configuration (b) of the Figure \ref{b_{4z}}.}

Let's suppose that the arc $s(u_{2})=j_{p}$ with $p$ in the set $\{1,...,l\}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1})v+(\eta_{1}u_{1} + \eta_{2}u_{2} )v= \tiny{-\displaystyle{\left(\begin{bmatrix}
1 \\
0\\
0 
\end{bmatrix}I \cdots I \begin{bmatrix}
1&0&0 \\
\end{bmatrix}\begin{bmatrix}
1&0&0 &0 \\
0&1&0 &0 \\
0&0&1 &0 
\end{bmatrix}\begin{bmatrix}
1&0&0 \\
0&1&0\\
0&0&1\\ 
0&0&1
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0&0 \\
0&1&0 \\
0&1&1 
\end{bmatrix}\begin{bmatrix}
1&0 \\
0&1 \\
0&0 
\end{bmatrix}\right)}\begin{bmatrix}
1 \\
0 
\end{bmatrix}I \cdots I \right)}v +} \\ \tiny{\displaystyle{\left(\displaystyle{\left(\begin{bmatrix}
1&0&0 \\
0&0&1 \\
0&1&1 
\end{bmatrix}\begin{bmatrix}
0&0 \\
0&1 \\
1&0 
\end{bmatrix}\right)}\begin{bmatrix}
-1 \\
0 
\end{bmatrix}+ \begin{bmatrix}
0&1 \\
0&1 \\
1&0 
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0 \\
1&1 
\end{bmatrix}\begin{bmatrix}
1 \\
0 
\end{bmatrix}\right)}\right)}v= 0.}$

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1})v+(\eta_{1}u_{1} + \eta_{2}u_{2} )v=\tiny{-\displaystyle{\left(\begin{bmatrix}
1 \\
0\\
0 
\end{bmatrix}I \cdots I \begin{bmatrix}
1&0&0 \\
\end{bmatrix}\begin{bmatrix}
1&0&0 &0 \\
0&1&0 &0 \\
0&0&1 &0 
\end{bmatrix}\begin{bmatrix}
1&0&0 \\
0&1&0\\
0&0&1\\ 
0&0&1
\end{bmatrix}\begin{bmatrix}
1&0 \\
0&1 \\
0&0 
\end{bmatrix}\begin{bmatrix}
1 \\
0 
\end{bmatrix}I \cdots I \right)}v +} \\ \tiny{\displaystyle{\left(\displaystyle{\left(\begin{bmatrix}
1&0&0 \\
0&0&1 \\
0&1&1 
\end{bmatrix}\begin{bmatrix}
0&0 \\
0&1 \\
1&0 
\end{bmatrix})\begin{bmatrix}
-1 \\
0 
\end{bmatrix}+ \begin{bmatrix}
0&1 \\
0&1 \\
1&0 
\end{bmatrix}(\begin{bmatrix}
1&0 \\
1&1 
\end{bmatrix}\begin{bmatrix}
1 \\
0 
\end{bmatrix}\right)}\right)}v= 0.}$



Let's suppose that the arc $s(u_{2})=j_{p}$ with $p$ in the set $\{l+2,...,r\}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1})v+(\eta_{1}u_{1} + \eta_{2}u_{2} )v=\\ \tiny{-\displaystyle{\left(\begin{bmatrix}
1 \\
0\\
0 
\end{bmatrix}I \cdots I \begin{bmatrix}
1&0&0 \\
\end{bmatrix}\begin{bmatrix}
1&0&0 &0 \\
0&1&0 &0 \\
0&0&1 &0 
\end{bmatrix}\begin{bmatrix}
1&0&0 \\
0&1&0\\
0&0&1\\ 
0&0&1
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0&0 \\
0&1&0 \\
0&1&1 
\end{bmatrix}\begin{bmatrix}
1&0 \\
0&1 \\
0&0 
\end{bmatrix}\right)}\begin{bmatrix}
1 \\
0 
\end{bmatrix}I \cdots I \right)}v +} \\ \tiny{\displaystyle{\left(\displaystyle{\left(\begin{bmatrix}
1&0&0 \\
0&0&1 \\
0&1&1 
\end{bmatrix}\begin{bmatrix}
0&0 \\
0&1 \\
1&0 
\end{bmatrix}\right)}\begin{bmatrix}
-1 \\
0 
\end{bmatrix}+ \begin{bmatrix}
0&1 \\
0&1 \\
1&0 
\end{bmatrix}\begin{bmatrix}
1 \\
0 
\end{bmatrix}\right)}v= \begin{bmatrix}
-1 \\
-1 \\
0 
\end{bmatrix}.}$

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1})v+(\eta_{1}u_{1} + \eta_{2}u_{2} )v=\tiny{-\displaystyle{\left(\begin{bmatrix}
1 \\
0\\
0 
\end{bmatrix}I \cdots I \begin{bmatrix}
1&0&0 \\
\end{bmatrix}\begin{bmatrix}
1&0&0 &0 \\
0&1&0 &0 \\
0&0&1 &0 
\end{bmatrix}\begin{bmatrix}
1&0&0 \\
0&1&0\\
0&0&1\\ 
0&0&1
\end{bmatrix}\begin{bmatrix}
1&0 \\
0&1 \\
0&0 
\end{bmatrix}\begin{bmatrix}
1 \\
0 
\end{bmatrix}I \cdots I \right)}v +} \\ \tiny{\displaystyle{\left(\displaystyle{\left(\begin{bmatrix}
1&0&0 \\
0&0&1 \\
0&1&1 
\end{bmatrix}\begin{bmatrix}
0&0 \\
0&1 \\
1&0 
\end{bmatrix}\right)}\begin{bmatrix}
-1 \\
0 
\end{bmatrix}+ \begin{bmatrix}
0&1 \\
0&1 \\
1&0 
\end{bmatrix}\begin{bmatrix}
1 \\
0 
\end{bmatrix}\right)}v= \begin{bmatrix}
-1 \\
-1 \\
0 
\end{bmatrix}.}$


\textbf{Configuration (c) of the Figure \ref{b_{4z}}.}

Let's suppose that the arc $s(u_{2})=j_{p}$ with $p$ in the set $\{1,...,l\}$.



$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1})v+(\eta_{1}u_{1} + \eta_{2}u_{2} )v=\\ \tiny{-\displaystyle{\left(\begin{bmatrix}
1 \\
0 
\end{bmatrix}I \cdots I \begin{bmatrix}
1&0&0 \\
\end{bmatrix}\begin{bmatrix}
1&0&0 &0 \\
0&1&0 &0 \\
0&0&1 &0 
\end{bmatrix}\begin{bmatrix}
1&0&0 \\
0&1&0\\
0&0&1\\ 
0&0&1
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0&0 \\
0&1&0 \\
0&1&1 
\end{bmatrix}\begin{bmatrix}
1&0 \\
0&1 \\
0&0 
\end{bmatrix}\right)}\begin{bmatrix}
1 \\
0 
\end{bmatrix}I \cdots I \right)}v +} \\ \tiny{\displaystyle{\left(\begin{bmatrix}
0 \\
1 
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
0&1 
\end{bmatrix}\begin{bmatrix}
1&0 \\
1&1 
\end{bmatrix}\begin{bmatrix}
-1 \\
0 
\end{bmatrix}\right)}v+ \begin{bmatrix}
1 \\
1 
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
0&1 
\end{bmatrix}\begin{bmatrix}
1&0 \\
1&1 
\end{bmatrix}\begin{bmatrix}
1 \\
0 
\end{bmatrix}\right)}\right)}v= 0.}$

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1})v+(\eta_{1}u_{1} + \eta_{2}u_{2} )v=\tiny{-\displaystyle{\left(\begin{bmatrix}
1 \\
0 
\end{bmatrix}I \cdots I \begin{bmatrix}
1&0&0 \\
\end{bmatrix}\begin{bmatrix}
1&0&0 &0 \\
0&1&0 &0 \\
0&0&1 &0 
\end{bmatrix}\begin{bmatrix}
1&0&0 \\
0&1&0\\
0&0&1\\ 
0&0&1
\end{bmatrix}\begin{bmatrix}
1&0 \\
0&1 \\
0&0 
\end{bmatrix}\begin{bmatrix}
1 \\
0 
\end{bmatrix}I \cdots I \right)}v +} \\ \tiny{\displaystyle{\left(\begin{bmatrix}
0 \\
1 
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
0&1 
\end{bmatrix}\begin{bmatrix}
1&0 \\
1&1 
\end{bmatrix}\begin{bmatrix}
-1 \\
0 
\end{bmatrix}\right)}v+ \begin{bmatrix}
1 \\
1 
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
0&1 
\end{bmatrix}\begin{bmatrix}
1&0 \\
1&1 
\end{bmatrix}\begin{bmatrix}
1 \\
0 
\end{bmatrix}\right)}\right)}v= 0.}$

Let's suppose that the arc $s(u_{2})=j_{p}$ with $p$ in the set $\{l+2,...,r\}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1})v+(\eta_{1}u_{1} + \eta_{2}u_{2} )v=\tiny{-\displaystyle{\left(\begin{bmatrix}
1 \\
0 
\end{bmatrix}I \cdots I \begin{bmatrix}
1&0&0 \\
\end{bmatrix}\begin{bmatrix}
1&0&0 &0 \\
0&1&0 &0 \\
0&0&1 &0 
\end{bmatrix}\begin{bmatrix}
1&0&0 \\
0&1&0\\
0&0&1\\ 
0&0&1
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0&0 \\
0&1&0 \\
0&1&1 
\end{bmatrix}\begin{bmatrix}
1&0 \\
0&1 \\
0&0 
\end{bmatrix}\right)}\begin{bmatrix}
1 \\
0 
\end{bmatrix}I \cdots I \right)}v +} \\ \tiny{\displaystyle{\left(\begin{bmatrix}
0 \\
1 
\end{bmatrix}\cdot 0+ \begin{bmatrix}
1 \\
1 
\end{bmatrix}\cdot 0\right)}v= \begin{bmatrix}
-1 \\
0
\end{bmatrix}.}$

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1})v+(\eta_{1}u_{1} + \eta_{2}u_{2} )v=\tiny{-\displaystyle{\left(\begin{bmatrix}
1 \\
0 
\end{bmatrix}I \cdots I \begin{bmatrix}
1&0&0 \\
\end{bmatrix}\begin{bmatrix}
1&0&0 &0 \\
0&1&0 &0 \\
0&0&1 &0 
\end{bmatrix}\begin{bmatrix}
1&0&0 \\
0&1&0\\
0&0&1\\ 
0&0&1
\end{bmatrix}\begin{bmatrix}
1&0 \\
0&1 \\
0&0 
\end{bmatrix}\begin{bmatrix}
1 \\
0 
\end{bmatrix}I \cdots I \right)}v +} \\ \tiny{\displaystyle{\left(\begin{bmatrix}
0 \\
1 
\end{bmatrix}\cdot 0+ \begin{bmatrix}
1 \\
1 
\end{bmatrix}\cdot 0\right)}v= \begin{bmatrix}
-1 \\
0
\end{bmatrix}.}$



\textbf{Configuration (d) of the Figure \ref{b_{4z}}.}


Let's suppose that the arc $s(u_{1})=j_{p}$ with $p$ in the set $\{1,..,l\}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1})v+(\eta_{1}u_{1} + \eta_{2}u_{2} )v=\\ \tiny{-\displaystyle{\left(I\cdot I \begin{bmatrix}
1 &0&0
\end{bmatrix}\begin{bmatrix}
1 &0&0&0\\
0 &1&0&0\\
0 &0&1&0

\end{bmatrix}\begin{bmatrix}
1 &0&0\\
0 &1&0\\
0 &0&1\\
0 &0&1
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 &0&0\\
0 &1&0\\
0 &1&1
\end{bmatrix}\begin{bmatrix}
1 &0\\
0 &1\\
0 &0
\end{bmatrix}\right)} \begin{bmatrix}
1 \\
0
\end{bmatrix}I\cdot I \begin{bmatrix}
1 &0&0
\end{bmatrix}\right)}v+}\\ \tiny{\displaystyle{\left(\begin{bmatrix}
0 &1
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1&0\\
1&1
\end{bmatrix}\begin{bmatrix}
1 &0&0\\
0 &0&0
\end{bmatrix} + \begin{bmatrix}
0 &-1&0\\
0 &0&-1
\end{bmatrix}\right)}+\begin{bmatrix}
0 &1
\end{bmatrix}\begin{bmatrix}
0 &1&0\\
0 &0&1
\end{bmatrix} \right)}v=0.}$

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1})v+(\eta_{1}u_{1} + \eta_{2}u_{2} )v= \tiny{-\displaystyle{\left(I\cdot I \begin{bmatrix}
1 &0&0
\end{bmatrix}\begin{bmatrix}
1 &0&0&0\\
0 &1&0&0\\
0 &0&1&0

\end{bmatrix}\begin{bmatrix}
1 &0&0\\
0 &1&0\\
0 &0&1\\
0 &0&1
\end{bmatrix}\begin{bmatrix}
1 &0\\
0 &1\\
0 &0
\end{bmatrix} \begin{bmatrix}
1 \\
0
\end{bmatrix}I\cdot I \begin{bmatrix}
1 &0&0
\end{bmatrix}\right)}v+}\\ \tiny{\displaystyle{\left(\begin{bmatrix}
0 &1
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1&0\\
1&1
\end{bmatrix}\begin{bmatrix}
1 &0&0\\
0 &0&0
\end{bmatrix} + \begin{bmatrix}
0 &-1&0\\
0 &0&-1
\end{bmatrix}\right)}+\begin{bmatrix}
0 &1
\end{bmatrix}\begin{bmatrix}
0 &1&0\\
0 &0&1
\end{bmatrix} \right)}v=0.}$


Let's suppose that the arc $s(u_{1})=j_{p}$ with $p$ in the set $\{l+2,...,r\}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1})v+(\eta_{1}u_{1} + \eta_{2}u_{2} )v=\\ \tiny{-\displaystyle{\left(I\cdot I \begin{bmatrix}
1 &0&0
\end{bmatrix}\begin{bmatrix}
1 &0&0&0\\
0 &1&0&0\\
0 &0&1&0

\end{bmatrix}\begin{bmatrix}
1 &0&0\\
0 &1&0\\
0 &0&1\\
0 &0&1
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 &0&0\\
0 &1&0\\
0 &1&1
\end{bmatrix}\begin{bmatrix}
1 &0\\
0 &1\\
0 &0
\end{bmatrix}\right)} \begin{bmatrix}
1 \\
0
\end{bmatrix}I\cdot I \begin{bmatrix}
1 &0&0
\end{bmatrix}\right)}v+}\\ \tiny{\displaystyle{\left(\begin{bmatrix}
0 &1
\end{bmatrix} \begin{bmatrix}
1 &-1&0\\
0 &0&-1
\end{bmatrix}+\begin{bmatrix}
0 &1
\end{bmatrix}\begin{bmatrix}
0 &1&0\\
0 &0&1
\end{bmatrix} \right)}v=-\begin{bmatrix}
1 &0&0
\end{bmatrix}.}$


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1})v+(\eta_{1}u_{1} + \eta_{2}u_{2} )v= \tiny{-\displaystyle{\left(I\cdot I \begin{bmatrix}
1 &0&0
\end{bmatrix}\begin{bmatrix}
1 &0&0&0\\
0 &1&0&0\\
0 &0&1&0

\end{bmatrix}\begin{bmatrix}
1 &0&0\\
0 &1&0\\
0 &0&1\\
0 &0&1
\end{bmatrix}\begin{bmatrix}
1 &0\\
0 &1\\
0 &0
\end{bmatrix} \begin{bmatrix}
1 \\
0
\end{bmatrix}I\cdot I \begin{bmatrix}
1 &0&0
\end{bmatrix}\right)}v+}\\ \tiny{\displaystyle{\left(\begin{bmatrix}
0 &1
\end{bmatrix} \begin{bmatrix}
1 &-1&0\\
0 &0&-1
\end{bmatrix}+\begin{bmatrix}
0 &1
\end{bmatrix}\begin{bmatrix}
0 &1&0\\
0 &0&1
\end{bmatrix} \right)}v=-\begin{bmatrix}
1 &0&0
\end{bmatrix}.}$




\textbf{Configuration (e) of the Figure \ref{b_{4z}}.}

Let's suppose that the arc $s(u_{1})=j_{p}$ with $p$ in the set $\{1,..,l\}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1})v+(\eta_{1}u_{1} + \eta_{2}u_{2} )v=\\ \tiny{-\displaystyle{\left(I\cdot I \begin{bmatrix}
1 &0&0
\end{bmatrix}\begin{bmatrix}
1 &0&0&0\\
0 &1&0&0\\
0 &0&1&0

\end{bmatrix}\begin{bmatrix}
1 &0&0\\
0 &1&0\\
0 &0&1\\
0 &0&1
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 &0&0\\
0 &1&0\\
0 &1&1
\end{bmatrix}\begin{bmatrix}
1 &0\\
0 &1\\
0 &0
\end{bmatrix}\right)} \begin{bmatrix}
1 \\
0
\end{bmatrix}I\cdot I \begin{bmatrix}
1 &0&0
\end{bmatrix}\right)}v+}\\ \tiny{\displaystyle{\left(1\cdot\displaystyle{\left(\begin{bmatrix}
0&1
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0\\
1&1
\end{bmatrix}\begin{bmatrix}
1 &0&0\\
0 &0&0
\end{bmatrix} + \begin{bmatrix}
0 &-1&0\\
0 &0&-1
\end{bmatrix}\right)}\right)}+1\cdot \begin{bmatrix}
0&1
\end{bmatrix} \right)}v=0.}$



$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1})v+(\eta_{1}u_{1} + \eta_{2}u_{2} )v= \tiny{-\displaystyle{\left(I\cdot I \begin{bmatrix}
1 &0&0
\end{bmatrix}\begin{bmatrix}
1 &0&0&0\\
0 &1&0&0\\
0 &0&1&0

\end{bmatrix}\begin{bmatrix}
1 &0&0\\
0 &1&0\\
0 &0&1\\
0 &0&1
\end{bmatrix}\begin{bmatrix}
1 &0\\
0 &1\\
0 &0
\end{bmatrix} \begin{bmatrix}
1 \\
0
\end{bmatrix}I\cdot I \begin{bmatrix}
1 &0&0
\end{bmatrix}\right)}v+}\\ \tiny{\displaystyle{\left(1\cdot(\begin{bmatrix}
0&1
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0\\
1&1
\end{bmatrix}\begin{bmatrix}
1 &0&0\\
0 &0&0
\end{bmatrix} + \begin{bmatrix}
0 &-1&0\\
0 &0&-1
\end{bmatrix}\right)}\right)}v+1\cdot \begin{bmatrix}
0&1
\end{bmatrix}v =0.}$


Let's suppose that thar arc $s(u_{1})=j_{p}$ with $p$ in the set $\{l+2,...,r\}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1})v+(\eta_{1}u_{1} + \eta_{2}u_{2} )v=\\ \tiny{-\displaystyle{\left(I\cdot I \begin{bmatrix}
1 &0&0
\end{bmatrix}\begin{bmatrix}
1 &0&0&0\\
0 &1&0&0\\
0 &0&1&0

\end{bmatrix}\begin{bmatrix}
1 &0&0\\
0 &1&0\\
0 &0&1\\
0 &0&1
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1 &0&0\\
0 &1&0\\
0 &1&1
\end{bmatrix}\begin{bmatrix}
1 &0\\
0 &1\\
0 &0
\end{bmatrix}\right)} \begin{bmatrix}
1 \\
0
\end{bmatrix}I\cdot I \begin{bmatrix}
1 &0
\end{bmatrix}\right)}v+}\\ \tiny{\displaystyle{\left(1\cdot \begin{bmatrix}
0 &-1
\end{bmatrix}+1\cdot \begin{bmatrix}
0&1
\end{bmatrix} \right)}v=-\begin{bmatrix}
1&0
\end{bmatrix}.}$



$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{r+1})v+(\eta_{1}u_{1} + \eta_{2}u_{2} )v= \tiny{-\displaystyle{\left(I\cdot I \begin{bmatrix}
1 &0&0
\end{bmatrix}\begin{bmatrix}
1 &0&0&0\\
0 &1&0&0\\
0 &0&1&0

\end{bmatrix}\begin{bmatrix}
1 &0&0\\
0 &1&0\\
0 &0&1\\
0 &0&1
\end{bmatrix}\begin{bmatrix}
1 &0\\
0 &1\\
0 &0
\end{bmatrix} \begin{bmatrix}
1 \\
0
\end{bmatrix}I\cdot I \begin{bmatrix}
1 &0
\end{bmatrix}\right)}v+}\\ \tiny{\displaystyle{\left(1\cdot \begin{bmatrix}
0 &-1
\end{bmatrix}+1\cdot \begin{bmatrix}
0&1
\end{bmatrix} \right)}v=-\begin{bmatrix}
1&0
\end{bmatrix}.}$

\item[2)] Some end of $\alpha_{r}$ is a side of a self-folded triangle. 
In this case $\alpha_{r}\in \{ u_{1},u_{2},u_{3}, \eta_{2}\}$ in $a)$ or $b)$ of Figure \ref{b_{4doblado}}. 

\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.8]
% figura configuracion1


\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt);
\draw (6,-3)node{$\Delta_{1}$};
\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (6, 0.6);
\draw[line width=1pt] (8,0) -- (10, 0.6);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (8,4.5) circle (2pt)
(8,1.75) circle (2pt)
(6.5,1) circle (1pt)
(6.35,0.9) circle (1pt)
(6.2,0.8) circle (1pt)
(9.5,1) circle (1pt)
(9.65,0.9) circle (1pt)
(9.8,0.8) circle (1pt);

\draw[line width=1pt] (8,4.5) -- (7,5); 
\draw[line width=1pt] (8,4.5) -- (9,5); 
\draw[line width=1pt] (8,0) -- (8,1.75); 


\draw[line width=1pt] (8,0) ..controls(8,0) and (7,2.25) .. (8,2.25);
\draw[line width=1pt] (8,0) ..controls(8,0) and (9,2.25) .. (8,2.25); 
\draw[line width=1pt] (8,4.5) ..controls(6,3.5) and (6,1) .. (8,0); 
\draw[line width=1pt] (8,4.5) ..controls(10,3.5) and (10,1) .. (8,0); 


%Q
\draw[color=red][<-][line width=1.5pt] (9.25,3) -- (6.75,3)
node[pos=0.5,above] {$\delta$};
\draw[color=red][->][line width=1.5pt] (9.25,2.85) -- (8,2.4)
node[pos=0.5,below] {$u_{1}$};
\draw[color=red][->][line width=1.5pt] (7.9,2.4) -- (6.75,2.85)
node[pos=0.5,below] {$\eta_{1}$}; 

\draw[color=red][->][line width=1.5pt] (9.25,2.7) -- (8.1,0.8)
node[pos=0.5,left] {$u_{2}$};
\draw[color=red][->][line width=1.5pt] (7.9,0.8) -- (6.75,2.67)
node[pos=0.5,right] {$\eta_{2}$};

\end{tikzpicture} }

}
\subfigure[]{
% figura configuracion2

\hspace*{0em}{\begin{tikzpicture}[scale=0.8] 
\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (6, 0);
\draw[line width=1pt] (8,0) -- (10, 0);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (6.75,1.25) circle (2pt)
(9.25,1.25) circle (2pt)

(6.3,0.3) circle (1pt)
(6.15,0.2) circle (1pt)
(6,0.1) circle (1pt)
(9.7,0.3) circle (1pt)
(9.85,0.2) circle (1pt)
(10,0.1) circle (1pt);

\draw[line width=1pt] (8,0) --(6.75,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (5.75,1) ..(6.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (7.25,2) ..(6.5,1.5);



\draw[line width=1pt] (8,0) --(9.25,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (10.25,1) .. (9.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (8.75,2) ..(9.5,1.5);
\draw[line width=1pt] (8,3.5) ..controls(4.5,3.5) and (4.5,0) .. (8,0); 
\draw[line width=1pt] (8,3.5) ..controls(11.5,3.5) and (11.5,0) .. (8,0); 

%Q
\draw[color=red][->][line width=1.5pt] (8,3.4) ..controls(10.5,3) and (11.5,1.25) .. (8.9,0.75)
node[pos=0.5,left] {$u_{1}$};
\draw[color=red][->][line width=1.5pt] (8.7,0.75) -- (7.3,0.75)
node[pos=0.5,below] {$u_{2}$};
\draw[color=red][<-][line width=1.5pt] (7.95,3.4) ..controls(5.5,3) and (4.5,1.25) .. (7.15,0.75)
node[pos=0.5,right] {$u_{3}$};


\draw[color=red][->][line width=1.5pt] (9.1,1.6) -- (7.3,0.9)
node[pos=0.25,above] {$\varepsilon_{2}$};
\draw[color=red][->][line width=1.5pt] (8.7,0.85)--(7,1.6)
node[pos=0.75,above] {$\varepsilon_{1}$};



\draw[color=red][->][line width=1.5pt] (8,3.3) -- (9.35,1.65)
node[pos=0.5,right] {$\delta_{2}$};
\draw[color=red][->][line width=1.5pt] (9.2,1.65) ..controls(9,2.1) and (7.05,2.1) .. (6.85,1.65)
node[pos=0.5,above] {$\delta_{3}$};
\draw[color=red][->][line width=1.5pt] (6.7,1.65) -- (7.9,3.3)
node[pos=0.5,left] {$\delta_{1}$};

\end{tikzpicture} }

} 
\end{center}
\caption{Some end (or both) of $\alpha_{r}$ is a side of a self-folded triangle. \label{b_{4doblado}}}


\end{figure}

Let's consider the case when one end of $\alpha_{r}$ is a side of a self-folded triangle of type 2 and the other end is the folded side of a self-folded triangle, that is, the curve $i'$ locally is one of the configurations of Figure \ref{b_{4doblado1}}.
%**************************


\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.85]
% figura configuracion1


\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt);
\draw (6,-3)node{$\Delta_{1}$};
\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (6, 0.6);
\draw[line width=1pt] (8,0) -- (10, 0.6);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (8,4.5) circle (2pt)
(8,1.75) circle (2pt)
(6.5,1) circle (1pt)
(6.35,0.9) circle (1pt)
(6.2,0.8) circle (1pt)
(9.5,1) circle (1pt)
(9.65,0.9) circle (1pt)
(9.8,0.8) circle (1pt);

\draw[line width=1pt] (8,4.5) -- (7,5); 
\draw[line width=1pt] (8,4.5) -- (9,5); 
\draw[line width=1pt] (8,0) -- (8,1.75); 


\draw[line width=1pt] (8,0) ..controls(8,0) and (7,2.25) .. (8,2.25);
\draw[line width=1pt] (8,0) ..controls(8,0) and (9,2.25) .. (8,2.25); 
\draw[line width=1pt] (8,4.5) ..controls(6,3.5) and (6,1) .. (8,0); 
\draw[line width=1pt] (8,4.5) ..controls(10,3.5) and (10,1) .. (8,0); 


%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);


%extension de i

\draw[color=red][line width=1.5pt] (10, -0.1) ..controls(10.5,0.5) and (7,1).. (6,1);

\filldraw [red] (6.9,0.95) circle (2pt)
(7.7,0.85) circle (2pt)
(8,0.8) circle (2pt)
(8.3,0.75) circle (2pt)
(8.85,0.62) circle (2pt)
(9.45,0.45) circle (2pt);




\draw[color=red] (9.35,-0.02)node{\small{$g_{1}$}}; 
\draw[color=red] (9.95,-0.4)node{\small{$g_{2}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{3}$}}; 
\draw[color=red] (9.1,-0.68)node{\small{$e_{1}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{2}$}}; 
\draw[color=red] (8.57,-1.02)node{\small{$f_{1}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{2}$}};
\draw[color=red] (7.75,-1.3)node{\small{$a$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (9.35,0.65)node{\small{$z$}}; 
\draw[color=red] (7.07,1.1)node{\small{$s$}}; 
\draw[color=red] (8.8,0.85)node{\small{$t$}};
\draw[color=red] (8.15,0.95)node{\small{$x$}};
\draw[color=red] (7.76,1.05)node{\small{$y$}};
\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);

\end{tikzpicture} }

}
\subfigure[]{
% figura configuracion2

\hspace*{0em}{\begin{tikzpicture}[scale=0.85] 

\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt);
\draw (6,-3)node{$\Delta_{1}$};
\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (6, 0.6);
\draw[line width=1pt] (8,0) -- (10, 0.6);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (8,4.5) circle (2pt)
(8,1.75) circle (2pt)
(6.5,1) circle (1pt)
(6.35,0.9) circle (1pt)
(6.2,0.8) circle (1pt)
(9.5,1) circle (1pt)
(9.65,0.9) circle (1pt)
(9.8,0.8) circle (1pt);

\draw[line width=1pt] (8,4.5) -- (7,5); 
\draw[line width=1pt] (8,4.5) -- (9,5); 
\draw[line width=1pt] (8,0) -- (8,1.75); 


\draw[line width=1pt] (8,0) ..controls(8,0) and (7,2.25) .. (8,2.25);
\draw[line width=1pt] (8,0) ..controls(8,0) and (9,2.25) .. (8,2.25); 
\draw[line width=1pt] (8,4.5) ..controls(6,3.5) and (6,1) .. (8,0); 
\draw[line width=1pt] (8,4.5) ..controls(10,3.5) and (10,1) .. (8,0); 


%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);


%extension de i

\draw[color=red][line width=1.5pt] (10, -0.1) ..controls(10.5,0.5) and (7,1).. (6,1);

\draw[color=red][line width=1.5pt] (8, 1.75) ..controls (8.5,1.75) and (11,0.2) .. (10.5,-0.3);


\filldraw [red] (6.9,0.95) circle (2pt)
(7.7,0.85) circle (2pt)
(8,0.8) circle (2pt)
(8.3,0.75) circle (2pt)
(8.85,0.62) circle (2pt)
(9.45,0.45) circle (2pt)
(8.43,1.62) circle (2pt)
(9.23,1.15) circle (2pt)
(10,0.6) circle (2pt);


\draw[color=red] (9.35,-0.02)node{\small{$g_{1}$}}; 
\draw[color=red] (9.95,-0.4)node{\small{$g_{2}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{3}$}}; 
\draw[color=red] (9.1,-0.68)node{\small{$e_{1}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{2}$}}; 
\draw[color=red] (8.57,-1.02)node{\small{$f_{1}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{2}$}};
\draw[color=red] (7.75,-1.3)node{\small{$a$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (9.35,0.65)node{\small{$z_{1}$}}; 
\draw[color=red] (10.05,0.85)node{\small{$z_{2}$}}; 
\draw[color=red] (7.07,1.1)node{\small{$s$}}; 
\draw[color=red] (8.8,0.85)node{\small{$t_{1}$}};
\draw[color=red] (9.2,1.45)node{\small{$t_{2}$}};
\draw[color=red] (8.17,0.95)node{\small{$x$}};
\draw[color=red] (7.45,1.05)node{\small{$y_{1}$}};
\draw[color=red] (8.65,1.8)node{\small{$y_{2}$}};
\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);

\end{tikzpicture} }

} 
\end{center}
%\caption{Alg\'un extremo (\'o ambos) de $\alpha_{r}$ es lado de un tri\'angulo doblado. \label{b_{4doblado}}}


\end{figure}



\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.9]
% figura configuracion3


\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt);
\draw (6,-3)node{$\Delta_{1}$};
\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (6, 0.6);
\draw[line width=1pt] (8,0) -- (10, 0.6);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (8,4.5) circle (2pt)
(8,1.75) circle (2pt)
(6.5,1) circle (1pt)
(6.35,0.9) circle (1pt)
(6.2,0.8) circle (1pt)
(9.5,1) circle (1pt)
(9.65,0.9) circle (1pt)
(9.8,0.8) circle (1pt);

\draw[line width=1pt] (8,4.5) -- (7,5); 
\draw[line width=1pt] (8,4.5) -- (9,5); 
\draw[line width=1pt] (8,0) -- (8,1.75); 


\draw[line width=1pt] (8,0) ..controls(8,0) and (7,2.25) .. (8,2.25);
\draw[line width=1pt] (8,0) ..controls(8,0) and (9,2.25) .. (8,2.25); 
\draw[line width=1pt] (8,4.5) ..controls(6,3.5) and (6,1) .. (8,0); 
\draw[line width=1pt] (8,4.5) ..controls(10,3.5) and (10,1) .. (8,0); 





%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);


%extension de i

\draw[color=red][line width=1.5pt] (10, -0.1) ..controls(10.5,0.5) and (7,1).. (6,1);

\draw[color=red][line width=1.5pt] (8, 1.75) ..controls (8.5,1.75) and (11,0.2) .. (10.5,-0.3);


\filldraw [red] (6.9,0.95) circle (2pt)
(7.7,0.85) circle (2pt)
(8,0.8) circle (2pt)
(8.3,0.75) circle (2pt)
(8.85,0.62) circle (2pt)
(9.45,0.45) circle (2pt)
(8,1.75) circle (2pt)
(9.23,1.15) circle (2pt)
(10,0.6) circle (2pt);


\draw [color=red] (8.3,1.65)node {$\rotatebox{45}{\textbf{\Bowtie}}$};

\draw[color=red] (9.35,-0.02)node{\small{$g_{1}$}}; 
\draw[color=red] (9.95,-0.4)node{\small{$g_{2}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{3}$}}; 
\draw[color=red] (9.1,-0.68)node{\small{$e_{1}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{2}$}}; 
\draw[color=red] (8.57,-1.02)node{\small{$f_{1}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{2}$}};
\draw[color=red] (7.75,-1.3)node{\small{$a$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (9.35,0.65)node{\small{$z_{1}$}}; 
\draw[color=red] (10.05,0.85)node{\small{$z_{2}$}}; 
\draw[color=red] (7.07,1.1)node{\small{$s$}}; 
\draw[color=red] (8.8,0.85)node{\small{$t_{1}$}};
\draw[color=red] (9.2,1.45)node{\small{$t_{2}$}};
\draw[color=red] (8.17,0.95)node{\small{$x_{1}$}};
\draw[color=red] (8,1.95)node{\small{$x_{2}$}};
\draw[color=red] (7.45,1.05)node{\small{$y$}};
\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);

\end{tikzpicture} }

}
\subfigure[]{
% figura configuracion4

\hspace*{0em}{\begin{tikzpicture}[scale=0.9] 

\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt);
\draw (6,-3)node{$\Delta_{1}$};
\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (6, 0.6);
\draw[line width=1pt] (8,0) -- (10, 0.6);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (8,4.5) circle (2pt)
(8,1.75) circle (2pt)
(6.5,1) circle (1pt)
(6.35,0.9) circle (1pt)
(6.2,0.8) circle (1pt)
(9.5,1) circle (1pt)
(9.65,0.9) circle (1pt)
(9.8,0.8) circle (1pt);

\draw[line width=1pt] (8,4.5) -- (7,5); 
\draw[line width=1pt] (8,4.5) -- (9,5); 
\draw[line width=1pt] (8,0) -- (8,1.75); 


\draw[line width=1pt] (8,0) ..controls(8,0) and (7,2.25) .. (8,2.25);
\draw[line width=1pt] (8,0) ..controls(8,0) and (9,2.25) .. (8,2.25); 
\draw[line width=1pt] (8,4.5) ..controls(6,3.5) and (6,1) .. (8,0); 
\draw[line width=1pt] (8,4.5) ..controls(10,3.5) and (10,1) .. (8,0); 




%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);


%extension de i

\draw[color=red][line width=1.5pt] (10, -0.1) ..controls(10.5,0.5) and (7,1).. (6,1);



\draw[color=red][line width=1.5pt] (8, 1.5) ..controls (7.5,2) and (7,3.5) .. (10.5,2.5);
\draw[color=red][line width=1.5pt] (8, 1.5) ..controls (8.5,0.8) and (11,0.2) .. (10.5,-0.3);


\filldraw [red] (6.9,0.95) circle (2pt)
(7.7,0.85) circle (2pt)
(8,0.8) circle (2pt)
(8.3,0.75) circle (2pt)
(8.85,0.62) circle (2pt)
(9.45,0.45) circle (2pt)
(9.45,2.75) circle (2pt)
(7.65,2.05) circle (2pt)
(8,1.5) circle (2pt)
(8.38,1.17) circle (2pt)
(9,0.85) circle (2pt)
(9.65,0.55) circle (2pt);


\draw[color=red] (9.35,-0.02)node{\small{$g_{1}$}}; 
\draw[color=red] (9.95,-0.4)node{\small{$g_{2}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{3}$}}; 
\draw[color=red] (9.1,-0.68)node{\small{$e_{1}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{2}$}}; 
\draw[color=red] (8.57,-1.02)node{\small{$f_{1}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{2}$}};
\draw[color=red] (7.75,-1.3)node{\small{$a$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (9.35,0.25)node{\small{$z_{1}$}}; 
\draw[color=red] (9.65,0.72)node{\small{$z_{2}$}}; 
\draw[color=red] (7.07,1.1)node{\small{$s$}}; 
\draw[color=red] (8.7,0.82)node{\small{$t_{1}$}};
\draw[color=red] (9,1.1)node{\small{$t_{2}$}};
\draw[color=red] (9.6,3)node{\small{$t_{3}$}};
\draw[color=red] (8.17,0.95)node{\small{$x_{1}$}};
\draw[color=red] (8.25,1.5)node{\small{$x_{2}$}};
\draw[color=red] (7.45,1.05)node{\small{$y_{1}$}};
\draw[color=red] (7.4,2.05)node{\small{$y_{2}$}};
\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);


\end{tikzpicture} }

} 
\end{center}
%\caption{Alg\'un extremo (\'o ambos) de $\alpha_{r}$ es lado de un tri\'angulo doblado. \label{b_{4doblado}}}


\end{figure}\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.9]
% figura configuracion5


\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt);
\draw (6,-3)node{$\Delta_{1}$};
\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (6, 0.6);
\draw[line width=1pt] (8,0) -- (10, 0.6);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (8,4.5) circle (2pt)
(8,1.75) circle (2pt)
(6.5,1) circle (1pt)
(6.35,0.9) circle (1pt)
(6.2,0.8) circle (1pt)
(9.5,1) circle (1pt)
(9.65,0.9) circle (1pt)
(9.8,0.8) circle (1pt);

\draw[line width=1pt] (8,4.5) -- (7,5); 
\draw[line width=1pt] (8,4.5) -- (9,5); 
\draw[line width=1pt] (8,0) -- (8,1.75); 


\draw[line width=1pt] (8,0) ..controls(8,0) and (7,2.25) .. (8,2.25);
\draw[line width=1pt] (8,0) ..controls(8,0) and (9,2.25) .. (8,2.25); 
\draw[line width=1pt] (8,4.5) ..controls(6,3.5) and (6,1) .. (8,0); 
\draw[line width=1pt] (8,4.5) ..controls(10,3.5) and (10,1) .. (8,0); 


%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);


%extension de i'

\filldraw [red] (9.4,2.79) circle (2pt)
(8.05,2.25) circle (2pt)
(8,1.05) circle (2pt)
(8.3,0.85) circle (2pt)
(8.82,0.59) circle (2pt)
(9.37,0.42) circle (2pt);





\draw[color=red][line width=1.5pt] (10, -0.1) ..controls(10.5,0.4) and (7.75,0.5) .. (7.8,1.5);

\draw[color=red][line width=1.5pt] (7.8,1.5) ..controls(7.5,2.5) and (9.5,3) ..(10,2.75);



\draw[color=red] (9.35,-0.02)node{\small{$g_{1}$}}; 
\draw[color=red] (9.95,-0.4)node{\small{$g_{2}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{3}$}}; 
\draw[color=red] (9.1,-0.68)node{\small{$e_{1}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{2}$}}; 
\draw[color=red] (8.57,-1.02)node{\small{$f_{1}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{2}$}};
\draw[color=red] (7.75,-1.3)node{\small{$a$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (9.35,0.25)node{\small{$z$}}; 
\draw[color=red] (8.75,0.82)node{\small{$t_{1}$}};
\draw[color=red] (9.6,3)node{\small{$t_{2}$}};
\draw[color=red] (8.2,1.2)node{\small{$x$}};
\draw[color=red] (8.38,0.62)node{\small{$y_{1}$}};
\draw[color=red] (8,2.45)node{\small{$y_{2}$}};
\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);


\end{tikzpicture} }

}
\subfigure[]{
% figura configuracion6

\hspace*{0em}{\begin{tikzpicture}[scale=0.9] 

\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt);
\draw (6,-3)node{$\Delta_{1}$};
\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (6, 0.6);
\draw[line width=1pt] (8,0) -- (10, 0.6);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (8,4.5) circle (2pt)
(8,1.75) circle (2pt)
(6.5,1) circle (1pt)
(6.35,0.9) circle (1pt)
(6.2,0.8) circle (1pt)
(9.5,1) circle (1pt)
(9.65,0.9) circle (1pt)
(9.8,0.8) circle (1pt);

\draw[line width=1pt] (8,4.5) -- (7,5); 
\draw[line width=1pt] (8,4.5) -- (9,5); 
\draw[line width=1pt] (8,0) -- (8,1.75); 


\draw[line width=1pt] (8,0) ..controls(8,0) and (7,2.25) .. (8,2.25);
\draw[line width=1pt] (8,0) ..controls(8,0) and (9,2.25) .. (8,2.25); 
\draw[line width=1pt] (8,4.5) ..controls(6,3.5) and (6,1) .. (8,0); 
\draw[line width=1pt] (8,4.5) ..controls(10,3.5) and (10,1) .. (8,0); 

%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);


%extension de i'

\filldraw [red] (9.4,2.79) circle (2pt)
(8.05,2.25) circle (2pt)
(8,1.05) circle (2pt)
(8.3,0.85) circle (2pt)
(8.82,0.59) circle (2pt)
(9.37,0.42) circle (2pt)
(8.41,1.39) circle (2pt)
(9.1,0.95) circle (2pt)
(9.77,0.55) circle (2pt);


\draw[color=red][line width=1.5pt] (10, -0.1) ..controls(10.5,0.4) and (7.75,0.5) .. (7.8,1.5);
\draw[color=red][line width=1.5pt] (7.8,1.5) ..controls(7.5,2.5) and (9.5,3) ..(10,2.75);

\draw[color=red][line width=1.5pt] (8,1.75) ..controls(8.5,1) and (11,0.2) .. (10.5,-0.3);


\draw[color=red] (9.35,-0.02)node{\small{$g_{1}$}}; 
\draw[color=red] (9.95,-0.4)node{\small{$g_{2}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{3}$}}; 
\draw[color=red] (9.1,-0.68)node{\small{$e_{1}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{2}$}}; 
\draw[color=red] (8.57,-1.02)node{\small{$f_{1}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{2}$}};
\draw[color=red] (7.75,-1.3)node{\small{$a$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (9.55,0.25)node{\small{$z_{1}$}}; 
\draw[color=red] (10.15,0.55)node{\small{$z_{2}$}}; 
\draw[color=red] (8.75,0.82)node{\small{$t_{1}$}};
\draw[color=red] (9,1.2)node{\small{$t_{2}$}};
\draw[color=red] (9.6,3)node{\small{$t_{3}$}};
\draw[color=red] (8.2,1.2)node{\small{$x$}};
\draw[color=red] (8.38,0.62)node{\small{$y_{1}$}};
\draw[color=red] (8.65,1.5)node{\small{$y_{2}$}};
\draw[color=red] (8,2.45)node{\small{$y_{3}$}};
\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);



\end{tikzpicture} }

} 
\end{center}
%\caption{Alg\'un extremo (\'o ambos) de $\alpha_{r}$ es lado de un tri\'angulo doblado. \label{b_{4doblado}}}


\end{figure}\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.9]
% figura configuracion7


\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt);
\draw (6,-3)node{$\Delta_{1}$};
\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (6, 0.6);
\draw[line width=1pt] (8,0) -- (10, 0.6);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (8,4.5) circle (2pt)
(8,1.75) circle (2pt)
(6.5,1) circle (1pt)
(6.35,0.9) circle (1pt)
(6.2,0.8) circle (1pt)
(9.5,1) circle (1pt)
(9.65,0.9) circle (1pt)
(9.8,0.8) circle (1pt);

\draw[line width=1pt] (8,4.5) -- (7,5); 
\draw[line width=1pt] (8,4.5) -- (9,5); 
\draw[line width=1pt] (8,0) -- (8,1.75); 


\draw[line width=1pt] (8,0) ..controls(8,0) and (7,2.25) .. (8,2.25);
\draw[line width=1pt] (8,0) ..controls(8,0) and (9,2.25) .. (8,2.25); 
\draw[line width=1pt] (8,4.5) ..controls(6,3.5) and (6,1) .. (8,0); 
\draw[line width=1pt] (8,4.5) ..controls(10,3.5) and (10,1) .. (8,0); 


%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);


%extension de i'

\draw [color=red] (8.25,1.54)node {$\rotatebox{45}{\textbf{\Bowtie}}$};


\filldraw [red] (9.4,2.79) circle (2pt)
(8.05,2.25) circle (2pt)
(8,1.05) circle (2pt)
(8.3,0.85) circle (2pt)
(8.82,0.59) circle (2pt)
(9.37,0.42) circle (2pt)
(8,1.75) circle (2pt)
(9.1,0.95) circle (2pt)
(9.77,0.55) circle (2pt);


\draw[color=red][line width=1.5pt] (10, -0.1) ..controls(10.5,0.4) and (7.75,0.5) .. (7.8,1.5);
\draw[color=red][line width=1.5pt] (7.8,1.5) ..controls(7.5,2.5) and (9.5,3) ..(10,2.75);

\draw[color=red][line width=1.5pt] (8,1.75) ..controls(8.5,1) and (11,0.2) .. (10.5,-0.3);



\draw[color=red] (9.35,-0.02)node{\small{$g_{1}$}}; 
\draw[color=red] (9.95,-0.4)node{\small{$g_{2}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{3}$}}; 
\draw[color=red] (9.1,-0.68)node{\small{$e_{1}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{2}$}}; 
\draw[color=red] (8.57,-1.02)node{\small{$f_{1}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{2}$}};
\draw[color=red] (7.75,-1.3)node{\small{$a$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (9.55,0.25)node{\small{$z_{1}$}}; 
\draw[color=red] (10.15,0.55)node{\small{$z_{2}$}}; 
\draw[color=red] (8.75,0.82)node{\small{$t_{1}$}};
\draw[color=red] (9,1.2)node{\small{$t_{2}$}};
\draw[color=red] (9.6,3)node{\small{$t_{3}$}};
\draw[color=red] (8.2,1.2)node{\small{$x_{1}$}};
\draw[color=red] (8.15,1.9)node{\small{$x_{2}$}};
\draw[color=red] (8.38,0.62)node{\small{$y_{1}$}};
\draw[color=red] (8,2.45)node{\small{$y_{2}$}};
\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);

\end{tikzpicture} }

}
\subfigure[]{
% figura configuracion8

\hspace*{0em}{\begin{tikzpicture}[scale=0.9] 

\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt);
\draw (6,-3)node{$\Delta_{1}$};
\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (6, 0.6);
\draw[line width=1pt] (8,0) -- (10, 0.6);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (8,4.5) circle (2pt)
(8,1.75) circle (2pt)
(6.5,1) circle (1pt)
(6.35,0.9) circle (1pt)
(6.2,0.8) circle (1pt)
(9.5,1) circle (1pt)
(9.65,0.9) circle (1pt)
(9.8,0.8) circle (1pt);

\draw[line width=1pt] (8,4.5) -- (7,5); 
\draw[line width=1pt] (8,4.5) -- (9,5); 
\draw[line width=1pt] (8,0) -- (8,1.75); 


\draw[line width=1pt] (8,0) ..controls(8,0) and (7,2.25) .. (8,2.25);
\draw[line width=1pt] (8,0) ..controls(8,0) and (9,2.25) .. (8,2.25); 
\draw[line width=1pt] (8,4.5) ..controls(6,3.5) and (6,1) .. (8,0); 
\draw[line width=1pt] (8,4.5) ..controls(10,3.5) and (10,1) .. (8,0); 



%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);


%extension de i'
\filldraw [red] (8.9,3.8) circle (2pt)
(6.93,0.88) circle (2pt)
(7.22,0.27) circle (2pt)
(7.47,-0.05) circle (2pt)
(7.57,-0.15) circle (2pt)
(7.8,-0.25) circle (2pt)
(7.95,-0.3) circle (1pt)
(8,-0.3) circle (1pt)
(8.05,-0.3) circle (1pt)
(8.3,-0.4) circle (2pt)
(8.57,-0.37) circle (2pt)
(8.95,-0.1) circle (2pt)
(9.08,0.3) circle (2pt)
(8.95,0.78) circle (2pt)
(8.35,0.98) circle (2pt)
(8,1.27) circle (2pt)
(7.63,2.05) circle (2pt)
(9.35,3) circle (2pt);


\draw[color=red][line width=1.5pt] (10,4) -- (9,3.8);
\draw[color=red][line width=1.5pt] (9,3.8) ..controls(8,3.7) and (6.5,2).. (7,0.75);
\draw[color=red][line width=1.5pt] (7,0.75) ..controls(7.5,-0.85) and (9.5,-0.75) .. (9,0.75);
\draw[color=red][line width=1.5pt] (9,0.75) ..controls(9.2,0.5) and (5.5,2).. (9.45,3);
\draw[color=red][line width=1.5pt] (9.45,3) -- (10.45,3.2);

\draw[color=red] (8.8,0.1)node{\small{$g_{1}$}}; 
\draw[color=red] (9.35,-0.02)node{\small{$g_{2}$}}; 
\draw[color=red] (9.95,-0.4)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.6,-0.2)node{\small{$e_{1}$}};
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.3,-0.65)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.25,-1.3)node{\small{$a_{1}$}}; 
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (7.15,0.1)node{\small{$b_{1}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b_{2}$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (9.2,0.5)node{\small{$z$}};
\draw[color=red] (6.95,0.45)node{\small{$r$}};
\draw[color=red] (7.55,-0.4)node{\small{$p$}};
\draw[color=red] (7.3,-0.2)node{\small{$q$}};
\draw[color=red] (7.15,0.9)node{\small{$s$}};
\draw[color=red] (8.9,1)node{\small{$t_{1}$}};
\draw[color=red] (9.5,3.25)node{\small{$t_{2}$}};
\draw[color=red] (9.1,4)node{\small{$t_{3}$}};
\draw[color=red] (8.2,1.35)node{\small{$x$}};
\draw[color=red] (8.43,0.75)node{\small{$y$}};

\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=brown][line width=1pt] (7.05,0.9) ..controls(6.85,2.3) and (8.7,3.5) .. (9.25,3);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);
\draw[dashed][color=red][line width=1pt] (7.28,-1.15) -- (8,-0.3);


\end{tikzpicture} }

} 
\end{center}
%\caption{Alg\'un extremo (\'o ambos) de $\alpha_{r}$ es lado de un tri\'angulo doblado. \label{b_{4doblado}}}


\end{figure}

\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.9]
% figura configuracion9


\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt);
\draw (6,-3)node{$\Delta_{1}$};
\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (6, 0.6);
\draw[line width=1pt] (8,0) -- (10, 0.6);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (8,4.5) circle (2pt)
(8,1.75) circle (2pt)
(6.5,1) circle (1pt)
(6.35,0.9) circle (1pt)
(6.2,0.8) circle (1pt)
(9.5,1) circle (1pt)
(9.65,0.9) circle (1pt)
(9.8,0.8) circle (1pt);

\draw[line width=1pt] (8,4.5) -- (7,5); 
\draw[line width=1pt] (8,4.5) -- (9,5); 
\draw[line width=1pt] (8,0) -- (8,1.75); 


\draw[line width=1pt] (8,0) ..controls(8,0) and (7,2.25) .. (8,2.25);
\draw[line width=1pt] (8,0) ..controls(8,0) and (9,2.25) .. (8,2.25); 
\draw[line width=1pt] (8,4.5) ..controls(6,3.5) and (6,1) .. (8,0); 
\draw[line width=1pt] (8,4.5) ..controls(10,3.5) and (10,1) .. (8,0); 




%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);


%extension de i'
\filldraw [red] (8.9,3.8) circle (2pt)
(6.93,0.88) circle (2pt)
(7.22,0.27) circle (2pt)
(7.47,-0.05) circle (2pt)
(7.57,-0.15) circle (2pt)
(7.8,-0.25) circle (2pt)
(7.95,-0.3) circle (1pt)
(8,-0.3) circle (1pt)
(8.05,-0.3) circle (1pt)
(8.3,-0.4) circle (2pt)
(8.57,-0.37) circle (2pt)
(8.95,-0.1) circle (2pt)
(9.08,0.3) circle (2pt)
(8.95,0.78) circle (2pt)
(8.35,0.98) circle (2pt)
(8,1.27) circle (2pt)
(7.63,2.05) circle (2pt)
(9.35,3) circle (2pt)
(8.43,1.65) circle (2pt)
(9.25,1.17) circle (2pt)
(9.95,0.6) circle (2pt);


\draw[color=red][line width=1.5pt] (10,4) -- (9,3.8);
\draw[color=red][line width=1.5pt] (9,3.8) ..controls(8,3.7) and (6.5,2).. (7,0.75);
\draw[color=red][line width=1.5pt] (7,0.75) ..controls(7.5,-0.85) and (9.5,-0.75) .. (9,0.75);
\draw[color=red][line width=1.5pt] (9,0.75) ..controls(9.2,0.5) and (5.5,2).. (9.45,3);
\draw[color=red][line width=1.5pt] (9.45,3) -- (10.45,3.2);
\draw[color=red][line width=1.5pt] (8,1.75) ..controls(8.5,1.75) and (10.75,0.4) .. (10,-0.1);



\draw[color=red] (8.8,0.1)node{\small{$g_{1}$}}; 
\draw[color=red] (9.35,-0.02)node{\small{$g_{2}$}}; 
\draw[color=red] (9.95,-0.4)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.6,-0.2)node{\small{$e_{1}$}};
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.3,-0.65)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.25,-1.3)node{\small{$a_{1}$}}; 
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (7.15,0.1)node{\small{$b_{1}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b_{2}$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (9.23,0.53)node{\small{$z_{1}$}};
\draw[color=red] (10,0.8)node{\small{$z_{2}$}};
\draw[color=red] (6.95,0.45)node{\small{$r$}};
\draw[color=red] (7.55,-0.4)node{\small{$p$}};
\draw[color=red] (7.3,-0.2)node{\small{$q$}};
\draw[color=red] (7.15,0.9)node{\small{$s$}};
\draw[color=red] (8.9,1)node{\small{$t_{1}$}};
\draw[color=red] (9.5,3.25)node{\small{$t_{2}$}};
\draw[color=red] (9.1,4)node{\small{$t_{3}$}};
\draw[color=red] (9.15,1.5)node{\small{$t_{4}$}};
\draw[color=red] (8.2,1.35)node{\small{$x$}};
\draw[color=red] (8.43,0.75)node{\small{$y_{1}$}};
\draw[color=red] (8.65,1.85)node{\small{$y_{2}$}};

\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=brown][line width=1pt] (7.05,0.9) ..controls(6.85,2.3) and (8.7,3.5) .. (9.25,3);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);
\draw[dashed][color=red][line width=1pt] (7.28,-1.15) -- (8,-0.3);



\end{tikzpicture} }

}
\subfigure[]{
% figura configuracion10

\hspace*{0em}{\begin{tikzpicture}[scale=0.9] 

\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt);
\draw (6,-3)node{$\Delta_{1}$};
\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (6, 0.6);
\draw[line width=1pt] (8,0) -- (10, 0.6);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (8,4.5) circle (2pt)
(8,1.75) circle (2pt)
(6.5,1) circle (1pt)
(6.35,0.9) circle (1pt)
(6.2,0.8) circle (1pt)
(9.5,1) circle (1pt)
(9.65,0.9) circle (1pt)
(9.8,0.8) circle (1pt);

\draw[line width=1pt] (8,4.5) -- (7,5); 
\draw[line width=1pt] (8,4.5) -- (9,5); 
\draw[line width=1pt] (8,0) -- (8,1.75); 


\draw[line width=1pt] (8,0) ..controls(8,0) and (7,2.25) .. (8,2.25);
\draw[line width=1pt] (8,0) ..controls(8,0) and (9,2.25) .. (8,2.25); 
\draw[line width=1pt] (8,4.5) ..controls(6,3.5) and (6,1) .. (8,0); 
\draw[line width=1pt] (8,4.5) ..controls(10,3.5) and (10,1) .. (8,0); 


%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);


%extension de i'
\filldraw [red] (8.9,3.8) circle (2pt)
(6.93,0.88) circle (2pt)
(7.22,0.27) circle (2pt)
(7.47,-0.05) circle (2pt)
(7.57,-0.15) circle (2pt)
(7.8,-0.25) circle (2pt)
(7.95,-0.3) circle (1pt)
(8,-0.3) circle (1pt)
(8.05,-0.3) circle (1pt)
(8.3,-0.4) circle (2pt)
(8.57,-0.37) circle (2pt)
(8.95,-0.1) circle (2pt)
(9.08,0.3) circle (2pt)
(8.95,0.78) circle (2pt)
(8.35,0.98) circle (2pt)
(8,1.27) circle (2pt)
(7.63,2.05) circle (2pt)
(9.35,3) circle (2pt)
(8,1.75) circle (2pt)
(9.25,1.17) circle (2pt)
(9.95,0.6) circle (2pt);


\draw[color=red][line width=1.5pt] (10,4) -- (9,3.8);
\draw[color=red][line width=1.5pt] (9,3.8) ..controls(8,3.7) and (6.5,2).. (7,0.75);
\draw[color=red][line width=1.5pt] (7,0.75) ..controls(7.5,-0.85) and (9.5,-0.75) .. (9,0.75);
\draw[color=red][line width=1.5pt] (9,0.75) ..controls(9.2,0.5) and (5.5,2).. (9.45,3);
\draw[color=red][line width=1.5pt] (9.45,3) -- (10.45,3.2);
\draw[color=red][line width=1.5pt] (8,1.75) ..controls(8.5,1.75) and (10.75,0.4) .. (10,-0.1);

\draw [color=red] (8.25,1.7)node {$\rotatebox{55}{\textbf{\Bowtie}}$};

\draw[color=red] (8.8,0.1)node{\small{$g_{1}$}}; 
\draw[color=red] (9.35,-0.02)node{\small{$g_{2}$}}; 
\draw[color=red] (9.95,-0.4)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.6,-0.2)node{\small{$e_{1}$}};
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.3,-0.65)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.25,-1.3)node{\small{$a_{1}$}}; 
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (7.15,0.1)node{\small{$b_{1}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b_{2}$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (9.23,0.53)node{\small{$z_{1}$}};
\draw[color=red] (10,0.8)node{\small{$z_{2}$}};
\draw[color=red] (6.95,0.45)node{\small{$r$}};
\draw[color=red] (7.55,-0.4)node{\small{$p$}};
\draw[color=red] (7.3,-0.2)node{\small{$q$}};
\draw[color=red] (7.15,0.9)node{\small{$s$}};
\draw[color=red] (8.9,1.05)node{\small{$t_{1}$}};
\draw[color=red] (9.5,3.25)node{\small{$t_{2}$}};
\draw[color=red] (9.1,4)node{\small{$t_{3}$}};
\draw[color=red] (9.15,1.5)node{\small{$t_{4}$}};
\draw[color=red] (8.23,1.35)node{\small{$x_{1}$}};
\draw[color=red] (8,1.95)node{\small{$x_{2}$}};
\draw[color=red] (8.43,0.75)node{\small{$y$}};


\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=brown][line width=1pt] (7.05,0.9) ..controls(6.85,2.3) and (8.7,3.5) .. (9.25,3);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);
\draw[dashed][color=red][line width=1pt] (7.28,-1.15) -- (8,-0.3);

\end{tikzpicture} }

} 
\end{center}
%\caption{Alg\'un extremo (\'o ambos) de $\alpha_{r}$ es lado de un tri\'angulo doblado. \label{b_{4doblado}}}


\end{figure}\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.9]
% figura configuracion11


\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt);
\draw (6,-3)node{$\Delta_{1}$};
\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (6, 0.6);
\draw[line width=1pt] (8,0) -- (11, 1);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);

\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (8,4.5) circle (2pt)
(8,1.75) circle (2pt)
(6.5,1) circle (1pt)
(6.35,0.9) circle (1pt)
(6.2,0.8) circle (1pt)
(9.5,1) circle (1pt)
(9.65,0.9) circle (1pt)
(9.8,0.8) circle (1pt);

\draw[line width=1pt] (8,4.5) -- (7,5); 
\draw[line width=1pt] (8,4.5) -- (9,5); 
\draw[line width=1pt] (8,0) -- (8,1.75); 


\draw[line width=1pt] (8,0) ..controls(8,0) and (7,2.25) .. (8,2.25);
\draw[line width=1pt] (8,0) ..controls(8,0) and (9,2.25) .. (8,2.25); 
\draw[line width=1pt] (8,4.5) ..controls(6,3.5) and (6,1) .. (8,0); 
\draw[line width=1pt] (8,4.5) ..controls(10,3.5) and (10,1) .. (8,0); 



%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);


%extension de i'
\filldraw [red] (8.9,3.8) circle (2pt)
(6.93,0.88) circle (2pt)
(7.22,0.27) circle (2pt)
(7.47,-0.05) circle (2pt)
(7.57,-0.15) circle (2pt)
(7.8,-0.25) circle (2pt)
(7.95,-0.3) circle (1pt)
(8,-0.3) circle (1pt)
(8.05,-0.3) circle (1pt)
(8.3,-0.4) circle (2pt)
(8.57,-0.37) circle (2pt)
(8.95,-0.1) circle (2pt)
(9.08,0.4) circle (2pt)
(8.95,0.78) circle (2pt)
(8.35,0.98) circle (2pt)
(8,1.27) circle (2pt)
(7.63,2.05) circle (2pt)
(9.35,3) circle (2pt)
(9.43,2.68) circle (2pt)
(8.15,2.25) circle (2pt)
(8,1.5) circle (2pt)
(8.38,1.26) circle (2pt)
(9.12,0.98) circle (2pt)
(9.8,0.6) circle (2pt);


\draw[color=red][line width=1.5pt] (10,4) -- (9,3.8);
\draw[color=red][line width=1.5pt] (9,3.8) ..controls(8,3.7) and (6.5,2).. (7,0.75);
\draw[color=red][line width=1.5pt] (7,0.75) ..controls(7.5,-0.85) and (9.5,-0.75) .. (9,0.75);
\draw[color=red][line width=1.5pt] (9,0.75) ..controls(9.2,0.5) and (5.5,2).. (9.45,3);
\draw[color=red][line width=1.5pt] (9.45,3) -- (10.45,3.2);

\draw[color=red][line width=1.5pt] (9.25,0.95) ..controls(7.25,1.3) and (7.25,2.55) .. (10,2.75);

\draw[color=red][line width=1.5pt] (9.25,0.95) ..controls(9.25,0.95) and (10.5,0.4) .. (10,-0.1);


\draw[color=red] (8.8,0.1)node{\small{$g_{1}$}}; 
\draw[color=red] (9.35,-0.02)node{\small{$g_{2}$}}; 
\draw[color=red] (9.95,-0.4)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.6,-0.2)node{\small{$e_{1}$}};
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.3,-0.65)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.25,-1.3)node{\small{$a_{1}$}}; 
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (7.15,0.1)node{\small{$b_{1}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b_{2}$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (9.23,0.53)node{\small{$z_{1}$}};
\draw[color=red] (10,0.8)node{\small{$z_{2}$}};
\draw[color=red] (6.95,0.45)node{\small{$r$}};
\draw[color=red] (7.55,-0.4)node{\small{$p$}};
\draw[color=red] (7.3,-0.2)node{\small{$q$}};
\draw[color=red] (7.15,0.9)node{\small{$s$}};
\draw[color=red] (8.7,0.68)node{\small{$t_{1}$}};
\draw[color=red] (9,1.2)node{\small{$t_{2}$}};
\draw[color=red] (9.65,2.88)node{\small{$t_{3}$}};
\draw[color=red] (9.5,3.25)node{\small{$t_{4}$}};
\draw[color=red] (9.1,4)node{\small{$t_{5}$}};
\draw[color=red] (8.23,1.55)node{\small{$x_{2}$}};
\draw[color=red] (7.85,1.1)node{\small{$x_{1}$}};
\draw[color=red] (7.4,1.9)node{\small{$y_{1}$}};
\draw[color=red] (8.65,1.4)node{\small{$y_{2}$}};


\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=brown][line width=1pt] (7.05,0.9) ..controls(6.85,2.3) and (8.7,3.5) .. (9.25,3);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);
\draw[dashed][color=red][line width=1pt] (7.28,-1.15) -- (8,-0.3);


\end{tikzpicture} }

}
\subfigure[]{
% figura configuracion12

\hspace*{0em}{\begin{tikzpicture}[scale=0.9] 

\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt);
\draw (6,-3)node{$\Delta_{1}$};
\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (6, 0.6);
\draw[line width=1pt] (8,0) -- (11, 1);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (8,4.5) circle (2pt)
(8,1.75) circle (2pt)
(6.5,1) circle (1pt)
(6.35,0.9) circle (1pt)
(6.2,0.8) circle (1pt)
(9.5,1) circle (1pt)
(9.65,0.9) circle (1pt)
(9.8,0.8) circle (1pt);

\draw[line width=1pt] (8,4.5) -- (7,5); 
\draw[line width=1pt] (8,4.5) -- (9,5); 
\draw[line width=1pt] (8,0) -- (8,1.75); 


\draw[line width=1pt] (8,0) ..controls(8,0) and (7,2.25) .. (8,2.25);
\draw[line width=1pt] (8,0) ..controls(8,0) and (9,2.25) .. (8,2.25); 
\draw[line width=1pt] (8,4.5) ..controls(6,3.5) and (6,1) .. (8,0); 
\draw[line width=1pt] (8,4.5) ..controls(10,3.5) and (10,1) .. (8,0); 





%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);



%extension de i'
\filldraw [red] (8.9,3.8) circle (2pt)
(6.93,0.88) circle (2pt)
(7.22,0.27) circle (2pt)
(7.47,-0.05) circle (2pt)
(7.57,-0.15) circle (2pt)
(7.8,-0.25) circle (2pt)
(7.95,-0.3) circle (1pt)
(8,-0.3) circle (1pt)
(8.05,-0.3) circle (1pt)
(8.3,-0.4) circle (2pt)
(8.57,-0.37) circle (2pt)
(8.95,-0.1) circle (2pt)
(9.08,0.4) circle (2pt)
(8.95,0.78) circle (2pt)
(8.35,0.98) circle (2pt)
(8,1.27) circle (2pt)
(7.63,2.05) circle (2pt)
(9.35,3) circle (2pt)
(9.43,2.68) circle (2pt)
(8.15,2.25) circle (2pt)
(8,1.5) circle (2pt)
(8.38,1.26) circle (2pt)
(9.12,0.98) circle (2pt)
(9.8,0.6) circle (2pt)
(8.45,1.74) circle (2pt)
(9.33,1.47) circle (2pt)
(10.35,0.8) circle (2pt);


\draw[color=red][line width=1.5pt] (10,4) -- (9,3.8);
\draw[color=red][line width=1.5pt] (9,3.8) ..controls(8,3.7) and (6.5,2).. (7,0.75);
\draw[color=red][line width=1.5pt] (7,0.75) ..controls(7.5,-0.85) and (9.5,-0.75) .. (9,0.75);
\draw[color=red][line width=1.5pt] (9,0.75) ..controls(9.2,0.5) and (5.5,2).. (9.45,3);
\draw[color=red][line width=1.5pt] (9.45,3) -- (10.45,3.2);

\draw[color=red][line width=1.5pt] (9.25,0.95) ..controls(7.25,1.3) and (7.25,2.55) .. (10,2.75);

\draw[color=red][line width=1.5pt] (9.25,0.95) ..controls(9.25,0.95) and (10.5,0.4) .. (10,-0.1);

\draw[color=red][line width=1.5pt] (8,1.75) ..controls(8.5,2) and (11.5,0.7) .. (10.5,-0.3);



\draw[color=red] (8.8,0.1)node{\small{$g_{1}$}}; 
\draw[color=red] (9.35,-0.02)node{\small{$g_{2}$}}; 
\draw[color=red] (9.95,-0.4)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.6,-0.2)node{\small{$e_{1}$}};
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.3,-0.65)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.25,-1.3)node{\small{$a_{1}$}}; 
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (7.15,0.1)node{\small{$b_{1}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b_{2}$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (9.23,0.56)node{\small{$z_{1}$}};
\draw[color=red] (10,0.8)node{\small{$z_{2}$}};
\draw[color=red] (10.45,1)node{\small{$z_{3}$}};
\draw[color=red] (6.95,0.45)node{\small{$r$}};
\draw[color=red] (7.55,-0.4)node{\small{$p$}};
\draw[color=red] (7.3,-0.2)node{\small{$q$}};
\draw[color=red] (7.15,0.9)node{\small{$s$}};
\draw[color=red] (8.7,0.68)node{\small{$t_{1}$}};
\draw[color=red] (9,1.2)node{\small{$t_{2}$}};
\draw[color=red] (9.23,1.74)node{\small{$t_{3}$}};
\draw[color=red] (9.65,2.88)node{\small{$t_{4}$}};
\draw[color=red] (9.5,3.25)node{\small{$t_{5}$}};
\draw[color=red] (9.1,4)node{\small{$t_{6}$}};
\draw[color=red] (8.23,1.55)node{\small{$x_{2}$}};
\draw[color=red] (7.85,1.1)node{\small{$x_{1}$}};
\draw[color=red] (7.4,1.9)node{\small{$y_{1}$}};
\draw[color=red] (8.65,1.4)node{\small{$y_{2}$}};
\draw[color=red] (8.65,1.95)node{\small{$y_{3}$}};


\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=brown][line width=1pt] (7.05,0.9) ..controls(6.85,2.3) and (8.7,3.5) .. (9.25,3);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);
\draw[dashed][color=red][line width=1pt] (7.28,-1.15) -- (8,-0.3);


\end{tikzpicture} }

} 
\end{center}
%\caption{Alg\'un extremo (\'o ambos) de $\alpha_{r}$ es lado de un tri\'angulo doblado. \label{b_{4doblado}}}


\end{figure}\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.9]
% figura configuracion13


\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt);
\draw (6,-3)node{$\Delta_{1}$};
\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (6, 0.6);
\draw[line width=1pt] (8,0) -- (11, 1);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (8,4.5) circle (2pt)
(8,1.75) circle (2pt)
(6.5,1) circle (1pt)
(6.35,0.9) circle (1pt)
(6.2,0.8) circle (1pt)
(9.5,1) circle (1pt)
(9.65,0.9) circle (1pt)
(9.8,0.8) circle (1pt);

\draw[line width=1pt] (8,4.5) -- (7,5); 
\draw[line width=1pt] (8,4.5) -- (9,5); 
\draw[line width=1pt] (8,0) -- (8,1.75); 


\draw[line width=1pt] (8,0) ..controls(8,0) and (7,2.25) .. (8,2.25);
\draw[line width=1pt] (8,0) ..controls(8,0) and (9,2.25) .. (8,2.25); 
\draw[line width=1pt] (8,4.5) ..controls(6,3.5) and (6,1) .. (8,0); 
\draw[line width=1pt] (8,4.5) ..controls(10,3.5) and (10,1) .. (8,0); 


%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);



%extension de i'
\filldraw [red] (8.9,3.8) circle (2pt)
(6.93,0.88) circle (2pt)
(7.22,0.27) circle (2pt)
(7.47,-0.05) circle (2pt)
(7.57,-0.15) circle (2pt)
(7.8,-0.25) circle (2pt)
(7.95,-0.3) circle (1pt)
(8,-0.3) circle (1pt)
(8.05,-0.3) circle (1pt)
(8.3,-0.4) circle (2pt)
(8.57,-0.37) circle (2pt)
(8.95,-0.1) circle (2pt)
(9.08,0.4) circle (2pt)
(8.95,0.78) circle (2pt)
(8.35,0.98) circle (2pt)
(8,1.27) circle (2pt)
(7.63,2.05) circle (2pt)
(9.35,3) circle (2pt)
(9.43,2.68) circle (2pt)
(8.15,2.25) circle (2pt)
(8,1.5) circle (2pt)
(8.38,1.26) circle (2pt)
(9.12,0.98) circle (2pt)
(9.8,0.6) circle (2pt)
(8,1.75) circle (2pt)
(9.33,1.47) circle (2pt)
(10.35,0.8) circle (2pt);


\draw[color=red][line width=1.5pt] (10,4) -- (9,3.8);
\draw[color=red][line width=1.5pt] (9,3.8) ..controls(8,3.7) and (6.5,2).. (7,0.75);
\draw[color=red][line width=1.5pt] (7,0.75) ..controls(7.5,-0.85) and (9.5,-0.75) .. (9,0.75);
\draw[color=red][line width=1.5pt] (9,0.75) ..controls(9.2,0.5) and (5.5,2).. (9.45,3);
\draw[color=red][line width=1.5pt] (9.45,3) -- (10.45,3.2);

\draw[color=red][line width=1.5pt] (9.25,0.95) ..controls(7.25,1.3) and (7.25,2.55) .. (10,2.75);

\draw[color=red][line width=1.5pt] (9.25,0.95) ..controls(9.25,0.95) and (10.5,0.4) .. (10,-0.1);

\draw[color=red][line width=1.5pt] (8,1.75) ..controls(8.5,2) and (11.5,0.7) .. (10.5,-0.3);

\draw [color=red] (8.4,1.8)node {$\rotatebox{90}{\textbf{\Bowtie}}$};

\draw[color=red] (8.8,0.1)node{\small{$g_{1}$}}; 
\draw[color=red] (9.35,-0.02)node{\small{$g_{2}$}}; 
\draw[color=red] (9.95,-0.4)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.6,-0.2)node{\small{$e_{1}$}};
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.3,-0.65)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.25,-1.3)node{\small{$a_{1}$}}; 
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (7.15,0.1)node{\small{$b_{1}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b_{2}$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (9.23,0.56)node{\small{$z_{1}$}};
\draw[color=red] (10,0.8)node{\small{$z_{2}$}};
\draw[color=red] (10.45,1)node{\small{$z_{3}$}};
\draw[color=red] (6.95,0.45)node{\small{$r$}};
\draw[color=red] (7.55,-0.4)node{\small{$p$}};
\draw[color=red] (7.3,-0.2)node{\small{$q$}};
\draw[color=red] (7.15,0.9)node{\small{$s$}};
\draw[color=red] (8.7,0.68)node{\small{$t_{1}$}};
\draw[color=red] (9,1.2)node{\small{$t_{2}$}};
\draw[color=red] (9.23,1.74)node{\small{$t_{3}$}};
\draw[color=red] (9.65,2.88)node{\small{$t_{4}$}};
\draw[color=red] (9.5,3.25)node{\small{$t_{5}$}};
\draw[color=red] (9.1,4)node{\small{$t_{6}$}};
\draw[color=red] (8.23,1.55)node{\small{$x_{2}$}};
\draw[color=red] (7.85,1.1)node{\small{$x_{1}$}};
\draw[color=red] (8.1,1.95)node{\small{$x_{3}$}};
\draw[color=red] (7.4,1.9)node{\small{$y_{1}$}};
\draw[color=red] (8.65,1.4)node{\small{$y_{2}$}};


\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=brown][line width=1pt] (7.05,0.9) ..controls(6.85,2.3) and (8.7,3.5) .. (9.25,3);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);
\draw[dashed][color=red][line width=1pt] (7.28,-1.15) -- (8,-0.3);

\end{tikzpicture} }

}
\subfigure[]{
% figura configuracion14

\hspace*{0em}{\begin{tikzpicture}[scale=0.9] 

\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt);
\draw (6,-3)node{$\Delta_{1}$};
\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (6, 0.6);
\draw[line width=1pt] (8,0) -- (10, 0.6);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (8,4.5) circle (2pt)
(8,1.75) circle (2pt)
(6.5,1) circle (1pt)
(6.35,0.9) circle (1pt)
(6.2,0.8) circle (1pt)
(9.5,1) circle (1pt)
(9.65,0.9) circle (1pt)
(9.8,0.8) circle (1pt);

\draw[line width=1pt] (8,4.5) -- (7,5); 
\draw[line width=1pt] (8,4.5) -- (9,5); 
\draw[line width=1pt] (8,0) -- (8,1.75); 


\draw[line width=1pt] (8,0) ..controls(8,0) and (7,2.25) .. (8,2.25);
\draw[line width=1pt] (8,0) ..controls(8,0) and (9,2.25) .. (8,2.25); 
\draw[line width=1pt] (8,4.5) ..controls(6,3.5) and (6,1) .. (8,0); 
\draw[line width=1pt] (8,4.5) ..controls(10,3.5) and (10,1) .. (8,0); 



%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);


%extension de i'
\filldraw [red] (8.9,3.8) circle (2pt)
(6.93,0.88) circle (2pt)
(7.22,0.27) circle (2pt)
(7.47,-0.05) circle (2pt)
(7.57,-0.15) circle (2pt)
(7.8,-0.25) circle (2pt)
(7.95,-0.3) circle (1pt)
(8,-0.3) circle (1pt)
(8.05,-0.3) circle (1pt)
(8.3,-0.4) circle (2pt)
(8.57,-0.37) circle (2pt)
(8.95,-0.1) circle (2pt)
(9.08,0.3) circle (2pt)
(8.95,0.78) circle (2pt)
(8.35,0.98) circle (2pt)
(8,1.27) circle (2pt)
(7.63,2.05) circle (2pt)
(9.35,3) circle (2pt);


\draw[color=red][line width=1.5pt] (9,3.8) ..controls(8,3.7) and (6.5,2).. (7,0.75);
\draw[color=red][line width=1.5pt] (7,0.75) ..controls(7.5,-0.85) and (9.5,-0.75) .. (9,0.75);
\draw[color=red][line width=1.5pt] (9,0.75) ..controls(9.2,0.5) and (5.5,2).. (9.45,3);
\draw[color=red][line width=1.5pt] (9.45,3) -- (10.45,3.2);


\draw[color=red] (8.8,0.1)node{\small{$g_{1}$}}; 
\draw[color=red] (9.35,-0.02)node{\small{$g_{2}$}}; 
\draw[color=red] (9.95,-0.4)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.6,-0.2)node{\small{$e_{1}$}};
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.3,-0.65)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.25,-1.3)node{\small{$a_{1}$}}; 
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (7.15,0.1)node{\small{$b_{1}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b_{2}$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (9.2,0.5)node{\small{$z$}};
\draw[color=red] (6.95,0.45)node{\small{$r$}};
\draw[color=red] (7.55,-0.4)node{\small{$p$}};
\draw[color=red] (7.3,-0.2)node{\small{$q$}};
\draw[color=red] (7.15,0.9)node{\small{$s$}};
\draw[color=red] (8.9,1)node{\small{$t_{1}$}};
\draw[color=red] (9.5,3.25)node{\small{$t_{2}$}};
\draw[color=red] (9.1,4)node{\small{$t_{3}$}};
\draw[color=red] (8.2,1.35)node{\small{$x$}};
\draw[color=red] (8.43,0.75)node{\small{$y$}};

\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=brown][line width=1pt] (7.05,0.9) ..controls(6.85,2.3) and (8.7,3.5) .. (9.25,3);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);
\draw[dashed][color=red][line width=1pt] (7.28,-1.15) -- (8,-0.3);




\end{tikzpicture} }

} 
\end{center}
%\caption{Alg\'un extremo (\'o ambos) de $\alpha_{r}$ es lado de un tri\'angulo doblado. \label{b_{4doblado}}}


\end{figure}


\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.9]
% figura configuracion15


\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt);
\draw (6,-3)node{$\Delta_{1}$};
\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (6, 0.6);
\draw[line width=1pt] (8,0) -- (10, 0.6);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (8,4.5) circle (2pt)
(8,1.75) circle (2pt)
(6.5,1) circle (1pt)
(6.35,0.9) circle (1pt)
(6.2,0.8) circle (1pt)
(9.5,1) circle (1pt)
(9.65,0.9) circle (1pt)
(9.8,0.8) circle (1pt);

\draw[line width=1pt] (8,4.5) -- (7,5); 
\draw[line width=1pt] (8,4.5) -- (9,5); 
\draw[line width=1pt] (8,0) -- (8,1.75); 


\draw[line width=1pt] (8,0) ..controls(8,0) and (7,2.25) .. (8,2.25);
\draw[line width=1pt] (8,0) ..controls(8,0) and (9,2.25) .. (8,2.25); 
\draw[line width=1pt] (8,4.5) ..controls(6,3.5) and (6,1) .. (8,0); 
\draw[line width=1pt] (8,4.5) ..controls(10,3.5) and (10,1) .. (8,0); 




%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);


%extension de i'
\filldraw [red] (8.9,3.8) circle (2pt)
(6.93,0.88) circle (2pt)
(7.22,0.27) circle (2pt)
(7.47,-0.05) circle (2pt)
(7.57,-0.15) circle (2pt)
(7.8,-0.25) circle (2pt)
(7.95,-0.3) circle (1pt)
(8,-0.3) circle (1pt)
(8.05,-0.3) circle (1pt)
(8.3,-0.4) circle (2pt)
(8.57,-0.37) circle (2pt)
(8.95,-0.1) circle (2pt)
(9.08,0.3) circle (2pt)
(8.95,0.78) circle (2pt)
(8.35,0.98) circle (2pt)
(8,1.27) circle (2pt)
(7.63,2.05) circle (2pt)
(9.35,3) circle (2pt)
(8.43,1.65) circle (2pt)
(9.25,1.17) circle (2pt)
(9.95,0.6) circle (2pt);


\draw[color=red][line width=1.5pt] (9,3.8) ..controls(8,3.7) and (6.5,2).. (7,0.75);
\draw[color=red][line width=1.5pt] (7,0.75) ..controls(7.5,-0.85) and (9.5,-0.75) .. (9,0.75);
\draw[color=red][line width=1.5pt] (9,0.75) ..controls(9.2,0.5) and (5.5,2).. (9.45,3);
\draw[color=red][line width=1.5pt] (9.45,3) -- (10.45,3.2);
\draw[color=red][line width=1.5pt] (8,1.75) ..controls(8.5,1.75) and (10.75,0.4) .. (10,-0.1);




\draw[color=red] (8.8,0.1)node{\small{$g_{1}$}}; 
\draw[color=red] (9.35,-0.02)node{\small{$g_{2}$}}; 
\draw[color=red] (9.95,-0.4)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.6,-0.2)node{\small{$e_{1}$}};
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.3,-0.65)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.25,-1.3)node{\small{$a_{1}$}}; 
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (7.15,0.1)node{\small{$b_{1}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b_{2}$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (9.23,0.53)node{\small{$z_{1}$}};
\draw[color=red] (10,0.8)node{\small{$z_{2}$}};
\draw[color=red] (6.95,0.45)node{\small{$r$}};
\draw[color=red] (7.55,-0.4)node{\small{$p$}};
\draw[color=red] (7.3,-0.2)node{\small{$q$}};
\draw[color=red] (7.15,0.9)node{\small{$s$}};
\draw[color=red] (8.9,1)node{\small{$t_{1}$}};
\draw[color=red] (9.5,3.25)node{\small{$t_{2}$}};
\draw[color=red] (9.1,4)node{\small{$t_{3}$}};
\draw[color=red] (9.15,1.5)node{\small{$t_{4}$}};
\draw[color=red] (8.2,1.35)node{\small{$x$}};
\draw[color=red] (8.43,0.75)node{\small{$y_{1}$}};
\draw[color=red] (8.65,1.85)node{\small{$y_{2}$}};

\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=brown][line width=1pt] (7.05,0.9) ..controls(6.85,2.3) and (8.7,3.5) .. (9.25,3);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);
\draw[dashed][color=red][line width=1pt] (7.28,-1.15) -- (8,-0.3);

\end{tikzpicture} }

}
\subfigure[]{
% figura configuracion16

\hspace*{0em}{\begin{tikzpicture}[scale=0.9] 

\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt);
\draw (6,-3)node{$\Delta_{1}$};
\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (6, 0.6);
\draw[line width=1pt] (8,0) -- (10, 0.6);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (8,4.5) circle (2pt)
(8,1.75) circle (2pt)
(6.5,1) circle (1pt)
(6.35,0.9) circle (1pt)
(6.2,0.8) circle (1pt)
(9.5,1) circle (1pt)
(9.65,0.9) circle (1pt)
(9.8,0.8) circle (1pt);

\draw[line width=1pt] (8,4.5) -- (7,5); 
\draw[line width=1pt] (8,4.5) -- (9,5); 
\draw[line width=1pt] (8,0) -- (8,1.75); 


\draw[line width=1pt] (8,0) ..controls(8,0) and (7,2.25) .. (8,2.25);
\draw[line width=1pt] (8,0) ..controls(8,0) and (9,2.25) .. (8,2.25); 
\draw[line width=1pt] (8,4.5) ..controls(6,3.5) and (6,1) .. (8,0); 
\draw[line width=1pt] (8,4.5) ..controls(10,3.5) and (10,1) .. (8,0); 


%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);


%extension de i'
\filldraw [red] (8.9,3.8) circle (2pt)
(6.93,0.88) circle (2pt)
(7.22,0.27) circle (2pt)
(7.47,-0.05) circle (2pt)
(7.57,-0.15) circle (2pt)
(7.8,-0.25) circle (2pt)
(7.95,-0.3) circle (1pt)
(8,-0.3) circle (1pt)
(8.05,-0.3) circle (1pt)
(8.3,-0.4) circle (2pt)
(8.57,-0.37) circle (2pt)
(8.95,-0.1) circle (2pt)
(9.08,0.3) circle (2pt)
(8.95,0.78) circle (2pt)
(8.35,0.98) circle (2pt)
(8,1.27) circle (2pt)
(7.63,2.05) circle (2pt)
(9.35,3) circle (2pt)
(8,1.75) circle (2pt)
(9.25,1.17) circle (2pt)
(9.95,0.6) circle (2pt);


\draw[color=red][line width=1.5pt] (9,3.8) ..controls(8,3.7) and (6.5,2).. (7,0.75);
\draw[color=red][line width=1.5pt] (7,0.75) ..controls(7.5,-0.85) and (9.5,-0.75) .. (9,0.75);
\draw[color=red][line width=1.5pt] (9,0.75) ..controls(9.2,0.5) and (5.5,2).. (9.45,3);
\draw[color=red][line width=1.5pt] (9.45,3) -- (10.45,3.2);
\draw[color=red][line width=1.5pt] (8,1.75) ..controls(8.5,1.75) and (10.75,0.4) .. (10,-0.1);

\draw [color=red] (8.25,1.7)node {$\rotatebox{55}{\textbf{\Bowtie}}$};



\draw[color=red] (8.8,0.1)node{\small{$g_{1}$}}; 
\draw[color=red] (9.35,-0.02)node{\small{$g_{2}$}}; 
\draw[color=red] (9.95,-0.4)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.6,-0.2)node{\small{$e_{1}$}};
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.3,-0.65)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.25,-1.3)node{\small{$a_{1}$}}; 
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (7.15,0.1)node{\small{$b_{1}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b_{2}$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (9.23,0.53)node{\small{$z_{1}$}};
\draw[color=red] (10,0.8)node{\small{$z_{2}$}};
\draw[color=red] (6.95,0.45)node{\small{$r$}};
\draw[color=red] (7.55,-0.4)node{\small{$p$}};
\draw[color=red] (7.3,-0.2)node{\small{$q$}};
\draw[color=red] (7.15,0.9)node{\small{$s$}};
\draw[color=red] (8.9,1.05)node{\small{$t_{1}$}};
\draw[color=red] (9.5,3.25)node{\small{$t_{2}$}};
\draw[color=red] (9.1,4)node{\small{$t_{3}$}};
\draw[color=red] (9.15,1.5)node{\small{$t_{4}$}};
\draw[color=red] (8.23,1.35)node{\small{$x_{1}$}};
\draw[color=red] (8,1.95)node{\small{$x_{2}$}};
\draw[color=red] (8.43,0.75)node{\small{$y$}};


\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=brown][line width=1pt] (7.05,0.9) ..controls(6.85,2.3) and (8.7,3.5) .. (9.25,3);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);
\draw[dashed][color=red][line width=1pt] (7.28,-1.15) -- (8,-0.3);

\end{tikzpicture} }

} 
\end{center}
% \caption{Un extremo de $\alpha_{r}$ es lado de un tri\'angulo de tipo 2 y el otro extremo es lado de un tri\'angulo doblado. \label{b_{4doblado1}}}


\end{figure}


\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.9]
% figura configuracion17


\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt);
\draw (6,-3)node{$\Delta_{1}$};
\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (6, 0.6);
\draw[line width=1pt] (8,0) -- (11, 1);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (8,4.5) circle (2pt)
(8,1.75) circle (2pt)
(6.5,1) circle (1pt)
(6.35,0.9) circle (1pt)
(6.2,0.8) circle (1pt)
(9.5,1) circle (1pt)
(9.65,0.9) circle (1pt)
(9.8,0.8) circle (1pt);

\draw[line width=1pt] (8,4.5) -- (7,5); 
\draw[line width=1pt] (8,4.5) -- (9,5); 
\draw[line width=1pt] (8,0) -- (8,1.75); 


\draw[line width=1pt] (8,0) ..controls(8,0) and (7,2.25) .. (8,2.25);
\draw[line width=1pt] (8,0) ..controls(8,0) and (9,2.25) .. (8,2.25); 
\draw[line width=1pt] (8,4.5) ..controls(6,3.5) and (6,1) .. (8,0); 
\draw[line width=1pt] (8,4.5) ..controls(10,3.5) and (10,1) .. (8,0); 




%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);


%extension de i'
\filldraw [red] (8.9,3.8) circle (2pt)
(6.93,0.88) circle (2pt)
(7.22,0.27) circle (2pt)
(7.47,-0.05) circle (2pt)
(7.57,-0.15) circle (2pt)
(7.8,-0.25) circle (2pt)
(7.95,-0.3) circle (1pt)
(8,-0.3) circle (1pt)
(8.05,-0.3) circle (1pt)
(8.3,-0.4) circle (2pt)
(8.57,-0.37) circle (2pt)
(8.95,-0.1) circle (2pt)
(9.08,0.4) circle (2pt)
(8.95,0.78) circle (2pt)
(8.35,0.98) circle (2pt)
(8,1.27) circle (2pt)
(7.63,2.05) circle (2pt)
(9.35,3) circle (2pt)
(9.43,2.68) circle (2pt)
(8.15,2.25) circle (2pt)
(8,1.5) circle (2pt)
(8.38,1.26) circle (2pt)
(9.12,0.98) circle (2pt)
(9.8,0.6) circle (2pt);


\draw[color=red][line width=1.5pt] (9,3.8) ..controls(8,3.7) and (6.5,2).. (7,0.75);
\draw[color=red][line width=1.5pt] (7,0.75) ..controls(7.5,-0.85) and (9.5,-0.75) .. (9,0.75);
\draw[color=red][line width=1.5pt] (9,0.75) ..controls(9.2,0.5) and (5.5,2).. (9.45,3);
\draw[color=red][line width=1.5pt] (9.45,3) -- (10.45,3.2);

\draw[color=red][line width=1.5pt] (9.25,0.95) ..controls(7.25,1.3) and (7.25,2.55) .. (10,2.75);

\draw[color=red][line width=1.5pt] (9.25,0.95) ..controls(9.25,0.95) and (10.5,0.4) .. (10,-0.1);

\draw[color=red] (8.8,0.1)node{\small{$g_{1}$}}; 
\draw[color=red] (9.35,-0.02)node{\small{$g_{2}$}}; 
\draw[color=red] (9.95,-0.4)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.6,-0.2)node{\small{$e_{1}$}};
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.3,-0.65)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.25,-1.3)node{\small{$a_{1}$}}; 
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (7.15,0.1)node{\small{$b_{1}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b_{2}$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (9.23,0.53)node{\small{$z_{1}$}};
\draw[color=red] (10,0.8)node{\small{$z_{2}$}};
\draw[color=red] (6.95,0.45)node{\small{$r$}};
\draw[color=red] (7.55,-0.4)node{\small{$p$}};
\draw[color=red] (7.3,-0.2)node{\small{$q$}};
\draw[color=red] (7.15,0.9)node{\small{$s$}};
\draw[color=red] (8.7,0.68)node{\small{$t_{1}$}};
\draw[color=red] (9,1.2)node{\small{$t_{2}$}};
\draw[color=red] (9.65,2.88)node{\small{$t_{3}$}};
\draw[color=red] (9.5,3.25)node{\small{$t_{4}$}};
\draw[color=red] (9.1,4)node{\small{$t_{5}$}};
\draw[color=red] (8.23,1.55)node{\small{$x_{2}$}};
\draw[color=red] (7.85,1.1)node{\small{$x_{1}$}};
\draw[color=red] (7.4,1.9)node{\small{$y_{1}$}};
\draw[color=red] (8.65,1.4)node{\small{$y_{2}$}};


\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=brown][line width=1pt] (7.05,0.9) ..controls(6.85,2.3) and (8.7,3.5) .. (9.25,3);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);
\draw[dashed][color=red][line width=1pt] (7.28,-1.15) -- (8,-0.3);

\end{tikzpicture} }

}
\subfigure[]{
% figura configuracion18

\hspace*{0em}{\begin{tikzpicture}[scale=0.9] 

\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt);
\draw (6,-3)node{$\Delta_{1}$};
\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (6, 0.6);
\draw[line width=1pt] (8,0) -- (11, 1);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (8,4.5) circle (2pt)
(8,1.75) circle (2pt)
(6.5,1) circle (1pt)
(6.35,0.9) circle (1pt)
(6.2,0.8) circle (1pt)
(9.5,1) circle (1pt)
(9.65,0.9) circle (1pt)
(9.8,0.8) circle (1pt);

\draw[line width=1pt] (8,4.5) -- (7,5); 
\draw[line width=1pt] (8,4.5) -- (9,5); 
\draw[line width=1pt] (8,0) -- (8,1.75); 


\draw[line width=1pt] (8,0) ..controls(8,0) and (7,2.25) .. (8,2.25);
\draw[line width=1pt] (8,0) ..controls(8,0) and (9,2.25) .. (8,2.25); 
\draw[line width=1pt] (8,4.5) ..controls(6,3.5) and (6,1) .. (8,0); 
\draw[line width=1pt] (8,4.5) ..controls(10,3.5) and (10,1) .. (8,0); 





%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);



%extension de i'
\filldraw [red] (8.9,3.8) circle (2pt)
(6.93,0.88) circle (2pt)
(7.22,0.27) circle (2pt)
(7.47,-0.05) circle (2pt)
(7.57,-0.15) circle (2pt)
(7.8,-0.25) circle (2pt)
(7.95,-0.3) circle (1pt)
(8,-0.3) circle (1pt)
(8.05,-0.3) circle (1pt)
(8.3,-0.4) circle (2pt)
(8.57,-0.37) circle (2pt)
(8.95,-0.1) circle (2pt)
(9.08,0.4) circle (2pt)
(8.95,0.78) circle (2pt)
(8.35,0.98) circle (2pt)
(8,1.27) circle (2pt)
(7.63,2.05) circle (2pt)
(9.35,3) circle (2pt)
(9.43,2.68) circle (2pt)
(8.15,2.25) circle (2pt)
(8,1.5) circle (2pt)
(8.38,1.26) circle (2pt)
(9.12,0.98) circle (2pt)
(9.8,0.6) circle (2pt)
(8.45,1.74) circle (2pt)
(9.33,1.47) circle (2pt)
(10.35,0.8) circle (2pt);


\draw[color=red][line width=1.5pt] (9,3.8) ..controls(8,3.7) and (6.5,2).. (7,0.75);
\draw[color=red][line width=1.5pt] (7,0.75) ..controls(7.5,-0.85) and (9.5,-0.75) .. (9,0.75);
\draw[color=red][line width=1.5pt] (9,0.75) ..controls(9.2,0.5) and (5.5,2).. (9.45,3);
\draw[color=red][line width=1.5pt] (9.45,3) -- (10.45,3.2);

\draw[color=red][line width=1.5pt] (9.25,0.95) ..controls(7.25,1.3) and (7.25,2.55) .. (10,2.75);

\draw[color=red][line width=1.5pt] (9.25,0.95) ..controls(9.25,0.95) and (10.5,0.4) .. (10,-0.1);

\draw[color=red][line width=1.5pt] (8,1.75) ..controls(8.5,2) and (11.5,0.7) .. (10.5,-0.3);



\draw[color=red] (8.8,0.1)node{\small{$g_{1}$}}; 
\draw[color=red] (9.35,-0.02)node{\small{$g_{2}$}}; 
\draw[color=red] (9.95,-0.4)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.6,-0.2)node{\small{$e_{1}$}};
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.3,-0.65)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.25,-1.3)node{\small{$a_{1}$}}; 
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (7.15,0.1)node{\small{$b_{1}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b_{2}$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (9.23,0.56)node{\small{$z_{1}$}};
\draw[color=red] (10,0.8)node{\small{$z_{2}$}};
\draw[color=red] (10.45,1)node{\small{$z_{3}$}};
\draw[color=red] (6.95,0.45)node{\small{$r$}};
\draw[color=red] (7.55,-0.4)node{\small{$p$}};
\draw[color=red] (7.3,-0.2)node{\small{$q$}};
\draw[color=red] (7.15,0.9)node{\small{$s$}};
\draw[color=red] (8.7,0.68)node{\small{$t_{1}$}};
\draw[color=red] (9,1.2)node{\small{$t_{2}$}};
\draw[color=red] (9.23,1.74)node{\small{$t_{3}$}};
\draw[color=red] (9.65,2.88)node{\small{$t_{4}$}};
\draw[color=red] (9.5,3.25)node{\small{$t_{5}$}};
\draw[color=red] (9.1,4)node{\small{$t_{6}$}};
\draw[color=red] (8.23,1.55)node{\small{$x_{2}$}};
\draw[color=red] (7.85,1.1)node{\small{$x_{1}$}};
\draw[color=red] (7.4,1.9)node{\small{$y_{1}$}};
\draw[color=red] (8.65,1.4)node{\small{$y_{2}$}};
\draw[color=red] (8.65,1.95)node{\small{$y_{3}$}};


\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=brown][line width=1pt] (7.05,0.9) ..controls(6.85,2.3) and (8.7,3.5) .. (9.25,3);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);
\draw[dashed][color=red][line width=1pt] (7.28,-1.15) -- (8,-0.3);

\end{tikzpicture} }

} 
\end{center}
% \caption{Un extremo de $\alpha_{r}$ es lado de un tri\'angulo de tipo 2 y el otro extremo es lado de un tri\'angulo doblado. \label{b_{4doblado1}}}


\end{figure}






\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.85]
% figura configuracion19


\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt);
\draw (6,-3)node{$\Delta_{1}$};
\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (6, 0.6);
\draw[line width=1pt] (8,0) -- (11, 1);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (8,4.5) circle (2pt)
(8,1.75) circle (2pt)
(6.5,1) circle (1pt)
(6.35,0.9) circle (1pt)
(6.2,0.8) circle (1pt)
(9.5,1) circle (1pt)
(9.65,0.9) circle (1pt)
(9.8,0.8) circle (1pt);

\draw[line width=1pt] (8,4.5) -- (7,5); 
\draw[line width=1pt] (8,4.5) -- (9,5); 
\draw[line width=1pt] (8,0) -- (8,1.75); 


\draw[line width=1pt] (8,0) ..controls(8,0) and (7,2.25) .. (8,2.25);
\draw[line width=1pt] (8,0) ..controls(8,0) and (9,2.25) .. (8,2.25); 
\draw[line width=1pt] (8,4.5) ..controls(6,3.5) and (6,1) .. (8,0); 
\draw[line width=1pt] (8,4.5) ..controls(10,3.5) and (10,1) .. (8,0); 




%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);



%extension de i'
\filldraw [red] (8.9,3.8) circle (2pt)
(6.93,0.88) circle (2pt)
(7.22,0.27) circle (2pt)
(7.47,-0.05) circle (2pt)
(7.57,-0.15) circle (2pt)
(7.8,-0.25) circle (2pt)
(7.95,-0.3) circle (1pt)
(8,-0.3) circle (1pt)
(8.05,-0.3) circle (1pt)
(8.3,-0.4) circle (2pt)
(8.57,-0.37) circle (2pt)
(8.95,-0.1) circle (2pt)
(9.08,0.4) circle (2pt)
(8.95,0.78) circle (2pt)
(8.35,0.98) circle (2pt)
(8,1.27) circle (2pt)
(7.63,2.05) circle (2pt)
(9.35,3) circle (2pt)
(9.43,2.68) circle (2pt)
(8.15,2.25) circle (2pt)
(8,1.5) circle (2pt)
(8.38,1.26) circle (2pt)
(9.12,0.98) circle (2pt)
(9.8,0.6) circle (2pt)
(8,1.75) circle (2pt)
(9.33,1.47) circle (2pt)
(10.35,0.8) circle (2pt);


\draw[color=red][line width=1.5pt] (9,3.8) ..controls(8,3.7) and (6.5,2).. (7,0.75);
\draw[color=red][line width=1.5pt] (7,0.75) ..controls(7.5,-0.85) and (9.5,-0.75) .. (9,0.75);
\draw[color=red][line width=1.5pt] (9,0.75) ..controls(9.2,0.5) and (5.5,2).. (9.45,3);
\draw[color=red][line width=1.5pt] (9.45,3) -- (10.45,3.2);

\draw[color=red][line width=1.5pt] (9.25,0.95) ..controls(7.25,1.3) and (7.25,2.55) .. (10,2.75);

\draw[color=red][line width=1.5pt] (9.25,0.95) ..controls(9.25,0.95) and (10.5,0.4) .. (10,-0.1);

\draw[color=red][line width=1.5pt] (8,1.75) ..controls(8.5,2) and (11.5,0.7) .. (10.5,-0.3);

\draw [color=red] (8.4,1.8)node {$\rotatebox{90}{\textbf{\Bowtie}}$};


\draw[color=red] (8.8,0.1)node{\small{$g_{1}$}}; 
\draw[color=red] (9.35,-0.02)node{\small{$g_{2}$}}; 
\draw[color=red] (9.95,-0.4)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.6,-0.2)node{\small{$e_{1}$}};
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.3,-0.65)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.25,-1.3)node{\small{$a_{1}$}}; 
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (7.15,0.1)node{\small{$b_{1}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b_{2}$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (9.23,0.56)node{\small{$z_{1}$}};
\draw[color=red] (10,0.8)node{\small{$z_{2}$}};
\draw[color=red] (10.45,1)node{\small{$z_{3}$}};
\draw[color=red] (6.95,0.45)node{\small{$r$}};
\draw[color=red] (7.55,-0.4)node{\small{$p$}};
\draw[color=red] (7.3,-0.2)node{\small{$q$}};
\draw[color=red] (7.15,0.9)node{\small{$s$}};
\draw[color=red] (8.7,0.68)node{\small{$t_{1}$}};
\draw[color=red] (9,1.2)node{\small{$t_{2}$}};
\draw[color=red] (9.23,1.74)node{\small{$t_{3}$}};
\draw[color=red] (9.65,2.88)node{\small{$t_{4}$}};
\draw[color=red] (9.5,3.25)node{\small{$t_{5}$}};
\draw[color=red] (9.1,4)node{\small{$t_{6}$}};
\draw[color=red] (8.23,1.55)node{\small{$x_{2}$}};
\draw[color=red] (7.85,1.1)node{\small{$x_{1}$}};
\draw[color=red] (8.1,1.95)node{\small{$x_{3}$}};
\draw[color=red] (7.4,1.9)node{\small{$y_{1}$}};
\draw[color=red] (8.65,1.4)node{\small{$y_{2}$}};


\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=brown][line width=1pt] (7.05,0.9) ..controls(6.85,2.3) and (8.7,3.5) .. (9.25,3);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);
\draw[dashed][color=red][line width=1pt] (7.28,-1.15) -- (8,-0.3);


\end{tikzpicture} }

}
\subfigure[]{
% figura configuracion20

\hspace*{0em}{\begin{tikzpicture}[scale=0.85] 

\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt);
\draw (6,-3)node{$\Delta_{1}$};
\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (6, 0.6);
\draw[line width=1pt] (8,0) -- (10, 0.6);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (8,4.5) circle (2pt)
(8,1.75) circle (2pt)
(6.5,1) circle (1pt)
(6.35,0.9) circle (1pt)
(6.2,0.8) circle (1pt)
(9.5,1) circle (1pt)
(9.65,0.9) circle (1pt)
(9.8,0.8) circle (1pt);

\draw[line width=1pt] (8,4.5) -- (7,5); 
\draw[line width=1pt] (8,4.5) -- (9,5); 
\draw[line width=1pt] (8,0) -- (8,1.75); 


\draw[line width=1pt] (8,0) ..controls(8,0) and (7,2.25) .. (8,2.25);
\draw[line width=1pt] (8,0) ..controls(8,0) and (9,2.25) .. (8,2.25); 
\draw[line width=1pt] (8,4.5) ..controls(6,3.5) and (6,1) .. (8,0); 
\draw[line width=1pt] (8,4.5) ..controls(10,3.5) and (10,1) .. (8,0); 


%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);


%extencion de i'
\filldraw [red] (7.2,4) circle (2pt)
(9,0.75) circle (2pt)
(8.9,0.3) circle (2pt)
(8.71,-0.05) circle (2pt)
(8.39,-0.27) circle (2pt)
(8.25,-0.3) circle (1.5pt)
(8.05,-0.4) circle (1.5pt)
(8,-0.4) circle (1.5pt)
(7.95,-0.4) circle (1.5pt)
(7.7,-0.4) circle (1.5pt)
(7.32,-0.32) circle (2pt)
(7.05,-0.1) circle (2pt)
(6.95,0.35) circle (2pt)
(7,0.8) circle (2pt)
(7.6,1.3) circle (2pt)
(8,1.55) circle (2pt)
(8.15,2.25) circle (2pt)
(6.7,3.25) circle (2pt);



\draw[color=red][line width=1.5pt] (6.7,3.25) -- (5.7,3.75);
\draw[color=red][line width=1.5pt] (7,0.75) ..controls(6.88,1.45) and (10.1,1.5).. (6.7,3.25);
\draw[color=red][line width=1.5pt] (7,0.75) ..controls(6.5,-0.85) and (9,-0.75) .. (9,0.75);
\draw[color=red][line width=1.5pt] (9,0.75) ..controls (9,1.25) and (9,3.8) .. (7.2,4);
\draw[color=red][line width=1.5pt] (7.2,4) -- (5.7,4.35);

\draw[color=red] (9,0.05)node{\small{$g_{1}$}};
\draw[color=red] (9.35,-0.02)node{\small{$g_{2}$}}; 
\draw[color=red] (9.95,-0.4)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.7,-0.3)node{\small{$e_{1}$}};
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.25,-0.55)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.35,-1.25)node{\small{$a_{1}$}}; 
\draw[color=red] (7.77,-1.25)node{\small{$a_{2}$}}; 
\draw[color=red] (6.8,0)node{\small{$b_{1}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b_{2}$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (9.1,0.46)node{\small{$z$}};
\draw[color=red] (6.73,0.9)node{\small{$s_{1}$}};
\draw[color=red] (6.55,3.5)node{\small{$s_{2}$}};
\draw[color=red] (7,4.2)node{\small{$s_{3}$}}; 
\draw[color=red] (8.8,0.85)node{\small{$t$}};
\draw[color=red] (7.8,1.65)node{\small{$x$}};
\draw[color=red] (7.76,1.1)node{\small{$y$}};
\draw[color=red] (6.8,0.55)node{\small{$r$}};
\draw[color=red] (7.45,-0.55)node{\small{$p$}};
\draw[color=red] (7.05,-0.33)node{\small{$q$}};

\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=brown][line width=1pt] (8.12,1.55) ..controls(9,1.8) and (8.6,3.5) .. (7.25,3.9);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);
\draw[dashed][color=red][line width=1pt] (7.4,-1.15) -- (8,-0.3);


\end{tikzpicture} }

} 
\end{center}
%\caption{Un extremo de $\alpha_{r}$ es lado de un tri\'angulo de tipo 2 y el otro extremo es lado de un tri\'angulo doblado. \label{b_{4doblado1}}}


\end{figure}







\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.85]
% figura configuracion21


\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt);
\draw (6,-3)node{$\Delta_{1}$};
\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (6, 0.6);
\draw[line width=1pt] (8,0) -- (10, 0.6);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (8,4.5) circle (2pt)
(8,1.75) circle (2pt)
(6.5,1) circle (1pt)
(6.35,0.9) circle (1pt)
(6.2,0.8) circle (1pt)
(9.5,1) circle (1pt)
(9.65,0.9) circle (1pt)
(9.8,0.8) circle (1pt);

\draw[line width=1pt] (8,4.5) -- (7,5); 
\draw[line width=1pt] (8,4.5) -- (9,5); 
\draw[line width=1pt] (8,0) -- (8,1.75); 


\draw[line width=1pt] (8,0) ..controls(8,0) and (7,2.25) .. (8,2.25);
\draw[line width=1pt] (8,0) ..controls(8,0) and (9,2.25) .. (8,2.25); 
\draw[line width=1pt] (8,4.5) ..controls(6,3.5) and (6,1) .. (8,0); 
\draw[line width=1pt] (8,4.5) ..controls(10,3.5) and (10,1) .. (8,0); 





%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);


%extencion de i'
\filldraw [red] (7.2,4) circle (2pt)
(9,0.75) circle (2pt)
(8.9,0.3) circle (2pt)
(8.71,-0.05) circle (2pt)
(8.39,-0.27) circle (2pt)
(8.25,-0.3) circle (1.5pt)
(8.05,-0.4) circle (1.5pt)
(8,-0.4) circle (1.5pt)
(7.95,-0.4) circle (1.5pt)
(7.7,-0.4) circle (1.5pt)
(7.32,-0.32) circle (2pt)
(7.05,-0.1) circle (2pt)
(6.95,0.35) circle (2pt)
(7,0.8) circle (2pt)
(7.6,1.3) circle (2pt)
(8,1.55) circle (2pt)
(8.15,2.25) circle (2pt)
(6.7,3.25) circle (2pt);



\draw[color=red][line width=1.5pt] (7,0.75) ..controls(6.88,1.45) and (10.1,1.5).. (6.7,3.25);
\draw[color=red][line width=1.5pt] (7,0.75) ..controls(6.5,-0.85) and (9,-0.75) .. (9,0.75);
\draw[color=red][line width=1.5pt] (9,0.75) ..controls (9,1.25) and (9,3.8) .. (7.2,4);
\draw[color=red][line width=1.5pt] (7.2,4) -- (5.7,4.35);


\draw[color=red] (9,0.05)node{\small{$g_{1}$}};
\draw[color=red] (9.35,-0.02)node{\small{$g_{2}$}}; 
\draw[color=red] (9.95,-0.4)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.7,-0.3)node{\small{$e_{1}$}};
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.25,-0.55)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.35,-1.25)node{\small{$a_{1}$}}; 
\draw[color=red] (7.77,-1.25)node{\small{$a_{2}$}}; 
\draw[color=red] (6.8,0)node{\small{$b_{1}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b_{2}$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (9.1,0.46)node{\small{$z$}};
\draw[color=red] (6.73,0.9)node{\small{$s_{1}$}};
\draw[color=red] (6.55,3.5)node{\small{$s_{2}$}};
\draw[color=red] (7,4.2)node{\small{$s_{3}$}}; 
\draw[color=red] (8.8,0.85)node{\small{$t$}};
\draw[color=red] (7.8,1.65)node{\small{$x$}};
\draw[color=red] (7.76,1.1)node{\small{$y$}};
\draw[color=red] (6.8,0.55)node{\small{$r$}};
\draw[color=red] (7.45,-0.55)node{\small{$p$}};
\draw[color=red] (7.05,-0.33)node{\small{$q$}};

\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=brown][line width=1pt] (8.12,1.55) ..controls(9,1.8) and (8.6,3.5) .. (7.25,3.9);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);
\draw[dashed][color=red][line width=1pt] (7.4,-1.15) -- (8,-0.3);



\end{tikzpicture} }

}
\end{center}
\caption{One end of $\alpha_{r}$ is a side of a triangle of type 2 and the other end is a side of a self-folded triangle.\label{b_{4doblado1}}}


\end{figure}
\end{itemize}

\textbf{Configuration (a) of the Figure \ref{b_{4doblado1}}.}

\begin{itemize}
\item{} 
Clearly $\partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{3}^{l+1}\delta)v'= 0 = \partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ is met since $(\delta)v'$ is not an initial point of any detour $d^{\Delta_{1}}$.

\item{}
$\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{2}^{l+1}\beta_{m})v=0=\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ acts as zero in both representations.
\item{}

$\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2} + \alpha_{1}^{l+1}\beta_{m})v'=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2})v' + (\alpha_{1}^{l+1}\beta_{m})v'=0=\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ acts as zero in both representations and there is $s\in \{2,...,n\}$ such that $(\alpha_{s}\cdots \alpha_{2})v'=0$.
\item{}
$\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}+\alpha_{3}^{l+1}\alpha_{n})v'=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n})v'+(\alpha_{3}^{l+1}\alpha_{n})v'=0=\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n})v'$ is not an initial point of any detour $d^{\Delta_{1}}$ o $d^{\Delta_{2}}$. 

\end{itemize}

For $r\in\{2,...,n-2\}$ let's consider the cases when $\alpha_{r}=u_{2}$ o $\alpha_{r}=\eta_{2}$. 

\begin{itemize}
\item{}When $\alpha_{r}=u_{2}$ we have that $N=\delta \eta_{2}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v+(\delta \eta_{2})v=0= \partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n}\cdots\alpha_{r+1})v'=0$ and $(\eta_{2})v'$ is not an initial point of any detour $d^{\Delta^{'}}$ in both representations $M_{l+1}$ and $M_{l}$.
\item{}When $\alpha_{r}=\eta_{2}$ we have that $N=u_{2} \delta $.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v+(u_{2}\delta )v=0= \partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n}\cdots\alpha_{r+1})v'=0$ and $(\delta)v'$ is not an initial point of any detour $d^{\Delta^{'}}$ in both representations $M_{l+1}$ y $M_{l}$.


\end{itemize}

\textbf{Configuration (b) of the Figure \ref{b_{4doblado1}}.}

\begin{itemize}
\item{} 
Clearly $\partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{3}^{l+1}\delta)v'= 0 = \partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ is met since $(\delta)v'$ is not an initial point of any detour $d^{\Delta_{1}}$.
\item{}
$\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{2}^{l+1}\beta_{m})v=0=\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ acts as zero in both representations

\item{}

$\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2} + \alpha_{1}^{l+1}\beta_{m})v'=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2})v' + (\alpha_{1}^{l+1}\beta_{m})v'=0=\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ acts as zero in both representations and there is $s\in \{2,...,n\}$ such that $(\alpha_{s}\cdots \alpha_{2})v'=0$.
\item{}
$\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}+\alpha_{3}^{l+1}\alpha_{n})v'=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n})v'+(\alpha_{3}^{l+1}\alpha_{n})v'=0=\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n})v'$ is not an initial point of any detour $d^{\Delta_{1}}$ o $d^{\Delta_{2}}$. 

\end{itemize}

For $r\in\{2,...,n-2\}$ let's consider the cases when $\alpha_{r}=u_{2}$ or $\alpha_{r}=\eta_{2}$. 

\begin{itemize}
\item{}When $\alpha_{r}=u_{2}$ we have that $N=\delta \eta_{2}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v+(\delta \eta_{2})v=0= \partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n}\cdots\alpha_{r+1})v'=0$ and $(\eta_{2})v'$ is not an initial point of any detour $d^{\Delta^{'}}$ in both representations $M_{l+1}$ and $M_{l}$.

\item{}When $\alpha_{r}=\eta_{2}$ we have that $N=u_{2} \delta $.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v+(u_{2}\delta )v=0= \partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n}\cdots\alpha_{r+1})v'=0$ and $(\delta)v'$ is not an initial point of any detour $d^{\Delta^{'}}$ in both representations $M_{l+1}$ and $M_{l}$.

\end{itemize}

\textbf{Configuration (c) of the Figure \ref{b_{4doblado1}}.}

\begin{itemize}
\item{} 
Clearly we have that $\partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{3}^{l+1}\delta)v'= 0 = \partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\delta)v'$ is not an initial point of any detour $d^{\Delta_{1}}$. 
\item{}
$\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{2}^{l+1}\beta_{m})v=0=\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ acts as zero in both representations.
\item{}

$\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2} + \alpha_{1}^{l+1}\beta_{m})v'=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2})v' + (\alpha_{1}^{l+1}\beta_{m})v'=0=\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ acts as zero in both representations and there is $s\in \{2,...,n\}$ such that $(\alpha_{s}\cdots \alpha_{2})v'=0$.
\item{}
$\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}+\alpha_{3}^{l+1}\alpha_{n})v'=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n})v'+(\alpha_{3}^{l+1}\alpha_{n})v'=0=\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n})v'$ is not an initial point of any detour $d^{\Delta_{1}}$ or $d^{\Delta_{2}}$. 

\end{itemize}

For $r\in\{2,...,n-2\}$ let's consider the cases when $\alpha_{r}=u_{2}$ o $\alpha_{r}=\eta_{2}$. 

\begin{itemize}
\item{}When $\alpha_{r}=u_{2}$ we have that $N=\delta \eta_{2}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v+(\delta \eta_{2})v=0= \partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n}\cdots\alpha_{r+1})v'=0$ and $(\eta_{2})v'$ is not an initial point of any detour $d^{\Delta^{'}}$ in both representations $M_{l+1}$ and $M_{l}$.

\item{}when $\alpha_{r}=\eta_{2}$ we have that $N=u_{2} \delta $.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v+(u_{2}\delta )v=0= \partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n}\cdots\alpha_{r+1})v'=0$ and $(\delta)v'$ is not an initial point of any detour $d^{\Delta^{'}}$ in both representations $M_{l+1}$ and $M_{l}$.

\end{itemize}

\textbf{Configuration (d) of the Figure \ref{b_{4doblado1}}.}

\begin{itemize}
\item{} 
Clearly $\partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{3}^{l+1}\delta)v'= 0 = \partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ is met since $(\delta)v'$ is not an initial point of any detour $d^{\Delta_{1}}$.
\item{}
$\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{2}^{l+1}\beta_{m})v=0=\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ acts as zero in both representations.
\item{}

$\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2} + \alpha_{1}^{l+1}\beta_{m})v'=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2})v' + (\alpha_{1}^{l+1}\beta_{m})v'=0=\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ acts as zero in both representations and there is $s\in \{2,...,n\}$ such that $(\alpha_{s}\cdots \alpha_{2})v'=0$.
\item{}
$\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}+\alpha_{3}^{l+1}\alpha_{n})v'=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n})v'+(\alpha_{3}^{l+1}\alpha_{n})v'=0=\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n})v'$ is not an initial point of any detour $d^{\Delta_{1}}$ o $d^{\Delta_{2}}$. 
\end{itemize}

For $r\in\{2,...,n-2\}$ let's consider the cases when $\alpha_{r}=u_{2}$ o $\alpha_{r}=\eta_{2}$. 

\begin{itemize}
\item{}When $\alpha_{r}=u_{2}$ we have that $N=\delta \eta_{2}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v+(\delta \eta_{2})v=0= \partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n}\cdots\alpha_{r+1})v'=0$ and $(\eta_{2})v'$ is not an initial point of any detour $d^{\Delta^{'}}$ in both representations $M_{l+1}$ and $M_{l}$.

\item{}When $\alpha_{r}=\eta_{2}$ we have that $N=u_{2} \delta $.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v+(u_{2}\delta )v=0= \partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n}\cdots\alpha_{r+1})v'=0$ and $(\delta)v'$ is not an initial point of any detour $d^{\Delta^{'}}$ in both representations $M_{l+1}$ y $M_{l}$.


\end{itemize}

\textbf{Configuration (e) of the Figure \ref{b_{4doblado1}}.}

\begin{itemize}
\item{} 
Clearly $\partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{3}^{l+1}\delta)v'= 0 = \partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ is met since $(\delta)v'$ is not an initial point of any detour $d^{\Delta_{1}}$.
\item{}
$\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{2}^{l+1}\beta_{m})v=0=\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ acts as zero in both representations.
\item{}

$\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2} + \alpha_{1}^{l+1}\beta_{m})v'=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2})v' + (\alpha_{1}^{l+1}\beta_{m})v'=0=\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ acts as zero in both representations and there is $s\in \{2,...,n\}$ such that $(\alpha_{s}\cdots \alpha_{2})v'=0$.
\item{}
$\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}+\alpha_{3}^{l+1}\alpha_{n})v'=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n})v'+(\alpha_{3}^{l+1}\alpha_{n})v'=0=\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n})v'$ is not an initial point of any detour $d^{\Delta_{1}}$ o $d^{\Delta_{2}}$. 
\end{itemize}

For $r\in\{2,...,n-2\}$ let's consider the cases when $\alpha_{r}=u_{2}$ or $\alpha_{r}=\eta_{2}$. 

\begin{itemize}
\item{}When $\alpha_{r}=u_{2}$ we have that $N=\delta \eta_{2}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v+(\delta \eta_{2})v=0= \partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n}\cdots\alpha_{r+1})v'=0$ and $(\eta_{2})v'=0$ in both representations $M_{l+1}$ and $M_{l}$.

\item{}When $\alpha_{r}=\eta_{2}$ we have that $N=u_{2} \delta $.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v+(u_{2}\delta )v=0= \partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n}\cdots\alpha_{r+1})v'=0$ and $(\delta)v'$ is not an initial point of any detour $d^{\Delta^{'}}$ in both representations $M_{l+1}$ and $M_{l}$.
\end{itemize}

\textbf{Configuration (f) of the Figure \ref{b_{4doblado1}}.}

\begin{itemize}
\item{} 
Clearly $\partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{3}^{l+1}\delta)v'= 0 = \partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ is met since $(\delta)v'$ is not an initial point of any detour $d^{\Delta_{1}}$.
\item{}
$\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{2}^{l+1}\beta_{m})v=0=\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ acts as zero in both representations.

\item{}

$\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2} + \alpha_{1}^{l+1}\beta_{m})v'=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2})v' + (\alpha_{1}^{l+1}\beta_{m})v'=0=\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ acts as zero in both representations and there is $s\in \{2,...,n\}$ such that $(\alpha_{s}\cdots \alpha_{2})v'=0$.
\item{}
$\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}+\alpha_{3}^{l+1}\alpha_{n})v'=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n})v'+(\alpha_{3}^{l+1}\alpha_{n})v'=0=\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n})v'$ is not an initial point of any detour $d^{\Delta_{1}}$ or $d^{\Delta_{2}}$. 
\end{itemize}

For $r\in\{2,...,n-2\}$ let's consider the cases when $\alpha_{r}=u_{2}$ or $\alpha_{r}=\eta_{2}$. 

\begin{itemize}
\item{}When $\alpha_{r}=u_{2}$ we have that $N=\delta \eta_{2}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v+(\delta \eta_{2})v=0= \partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n}\cdots\alpha_{r+1})v'=0$ and $(\eta_{2})v'=0$ in both representations $M_{l+1}$ and $M_{l}$.

\item{}When $\alpha_{r}=\eta_{2}$ we have that $N=u_{2} \delta $.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v+(u_{2}\delta )v=0= \partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n}\cdots\alpha_{r+1})v'=0$ and $(\delta)v'$ is not an initial point of any detour $d^{\Delta^{'}}$ in both representations $M_{l+1}$ and $M_{l}$.

\end{itemize}

\textbf{Configuration (g) of the Figure \ref{b_{4doblado1}}.}

\begin{itemize}
\item{} 
Clearly $\partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{3}^{l+1}\delta)v'= 0 = \partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ is met since $(\delta)v'$ is not an initial point of any detour $d^{\Delta_{1}}$.
\item{}
$\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{2}^{l+1}\beta_{m})v=0=\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ acts as zero in both representations.
\item{}

$\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2} + \alpha_{1}^{l+1}\beta_{m})v'=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2})v' + (\alpha_{1}^{l+1}\beta_{m})v'=0=\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ acts as zero in both representations and there is $s\in \{2,...,n\}$ such that $(\alpha_{s}\cdots \alpha_{2})v'=0$.
\item{}
$\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}+\alpha_{3}^{l+1}\alpha_{n})v'=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n})v'+(\alpha_{3}^{l+1}\alpha_{n})v'=0=\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n})v'$ is not an initial point of any detour $d^{\Delta_{1}}$ or $d^{\Delta_{2}}$. 

\end{itemize}

For $r\in\{2,...,n-2\}$ let's consider tha cases when $\alpha_{r}=u_{2}$ or $\alpha_{r}=\eta_{2}$. 

\begin{itemize}
\item{}When $\alpha_{r}=u_{2}$ we have that $N=\delta \eta_{2}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v+(\delta \eta_{2})v=0= \partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n}\cdots\alpha_{r+1})v'=0$ and $(\eta_{2})v'=0$ in both representations $M_{l+1}$ and $M_{l}$.

\item{}When $\alpha_{r}=\eta_{2}$ we have that $N=u_{2} \delta $.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v+(u_{2}\delta )v=0= \partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n}\cdots\alpha_{r+1})v'=0$ and $(\delta)v'$ is not an initial point of any detour $d^{\Delta^{'}}$ in both representations $M_{l+1}$ and $M_{l}$.

\end{itemize}

\textbf{Configuration (h) of the Figure \ref{b_{4doblado1}}.}

\begin{itemize}
\item{} 
Clearly $\partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{3}^{l+1}\delta)v'= 0 = \partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ is met since $(\delta)v'$ is not an initial point of any detour $d^{\Delta_{1}}$.

\item{}
$\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{2}^{l+1}\beta_{m})v=0=\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ acts as zero in both representations.

\item{}

$\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2} + \alpha_{1}^{l+1}\beta_{m})v'=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2})v' + (\alpha_{1}^{l+1}\beta_{m})v'=0=\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ and $(\eta_{2})$ acts as zero in both representations.
\item{}
$\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}+\alpha_{3}^{l+1}\alpha_{n})v'=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n})v'+(\alpha_{3}^{l+1}\alpha_{n})v'=0=\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n})v'$ is not an initial point of any detour $d^{\Delta_{1}}$ and $(\eta_{2})$ acts as zero in both representations. 
\end{itemize}

For $r\in\{2,...,n-2\}$ let's consider the cases when $\alpha_{r}=u_{2}$ or $\alpha_{r}=\eta_{2}$. 

\begin{itemize}
\item{}When $\alpha_{r}=u_{2}$ we have that $N=\delta \eta_{2}$.
$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v+(\delta \eta_{2})v=0= \partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\eta_{2})$ acts as zero in both representations.
\item{}When $\alpha_{r}=\eta_{2}$ we have that $N=u_{2} \delta $.

Let's suppose that $s(\delta)=j_{p}$ for $p\in \{1,...,l\}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\tiny{-\begin{bmatrix}

1&0&0

\end{bmatrix}\begin{bmatrix}

1\\
0\\
0


\end{bmatrix}I\cdots I \begin{bmatrix}

1&0&0&0

\end{bmatrix} \begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\right)}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&1\\
0&1&1\\
0&0&1

\end{bmatrix}\begin{bmatrix}

0\\
0\\
1

\end{bmatrix}\right)}=-1+1=0}$.



$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\tiny{-\begin{bmatrix}

1&0&0

\end{bmatrix}\begin{bmatrix}

1\\
0\\
0


\end{bmatrix}I\cdots I \begin{bmatrix}

1&0&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&1\\
0&1&1\\
0&0&1

\end{bmatrix}\begin{bmatrix}

0\\
0\\
1

\end{bmatrix}\right)}=-1+1=0}$.


Let's suppose that $s(\delta)=j_{p}$ for $p\in \{l+2,...,r\}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\tiny{-\begin{bmatrix}

1&0&0

\end{bmatrix}\begin{bmatrix}

1\\
0\\
0


\end{bmatrix}I\cdots I \begin{bmatrix}

1&0&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\right)}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0

\end{bmatrix}\begin{bmatrix}

0\\
0\\
1

\end{bmatrix}=-1+0=-1}$.



$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\tiny{-\begin{bmatrix}

1&0&0

\end{bmatrix}\begin{bmatrix}

1\\
0\\
0


\end{bmatrix}I\cdots I \begin{bmatrix}

1&0&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I+\begin{bmatrix}

1&0&0

\end{bmatrix}\begin{bmatrix}

0\\
0\\
1

\end{bmatrix}}\\ \tiny{=-1+0=-1}$.

\end{itemize}


\textbf{Configuration (i) of the Figure \ref{b_{4doblado1}}.}

\begin{itemize}
\item{} 
Clearly $\partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{3}^{l+1}\delta)v'= 0 = \partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ is met since $(\delta)v'$ is not an initial point of any detour $d^{\Delta_{1}}$.

\item{}
$\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{2}^{l+1}\beta_{m})v=0=\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ acts as zero in both representations.
\item{}

$\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2} + \alpha_{1}^{l+1}\beta_{m})v'=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2})v' + (\alpha_{1}^{l+1}\beta_{m})v'=0=\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ and $(\eta_{2})$ acts as zero in both representations.
\item{}
$\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}+\alpha_{3}^{l+1}\alpha_{n})v'=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n})v'+(\alpha_{3}^{l+1}\alpha_{n})v'=0=\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n})v'$ is not an initial point of any detour $d^{\Delta_{1}}$ and $(\eta_{2})$ acts as zero in both representations.
\end{itemize}

For $r\in\{2,...,n-2\}$ let's consider the cases when $\alpha_{r}=u_{2}$ or $\alpha_{r}=\eta_{2}$. 

\begin{itemize}
\item{}When $\alpha_{r}=u_{2}$ we have that $N=\delta \eta_{2}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v+(\delta \eta_{2})v=0= \partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\eta_{2})$ acts as zero in both representations.

\item{}When $\alpha_{r}=\eta_{2}$ we have that $N=u_{2} \delta $.

Let's suppose that $s(\delta)=j_{p}$ for $p\in \{1,...,l\}$.
$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\\ \tiny{-\begin{bmatrix}

1&0&0&0

\end{bmatrix}\begin{bmatrix}

1&0\\
0&0\\
0&0\\
0&1


\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}

1&0&0&0\\
0&1&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\right)}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0&0

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&1&0\\
0&1&1&0\\
0&0&1&0\\
0&0&0&1

\end{bmatrix}\begin{bmatrix}

0\\
0\\
1\\
0

\end{bmatrix}\right)}=-1+1=0}$.



$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\tiny{-\begin{bmatrix}

1&0&0&0

\end{bmatrix}\begin{bmatrix}

1&0\\
0&0\\
0&0\\
0&1


\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}

1&0&0&0\\
0&1&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0&0

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&1&0\\
0&1&1&0\\
0&0&1&0\\
0&0&0&1

\end{bmatrix}\begin{bmatrix}

0\\
0\\
1\\
0

\end{bmatrix}\right)}=-1+1=0}$.


Let's suppose that $s(\delta)=j_{p}$ for $p\in \{l+2,...,r\}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\\ \tiny{-\begin{bmatrix}

1&0&0&0

\end{bmatrix}\begin{bmatrix}

1&0\\
0&0\\
0&0\\
0&1


\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}

1&0&0&0\\
0&1&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\right)}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0&0
\end{bmatrix}\begin{bmatrix}

0\\
0\\
1\\
0

\end{bmatrix}=-1+0=-1}$.



$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\tiny{-\begin{bmatrix}

1&0&0&0

\end{bmatrix}\begin{bmatrix}

1&0\\
0&0\\
0&0\\
0&1


\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}

1&0&0&0\\
0&1&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0&0
\end{bmatrix}\begin{bmatrix}

0\\
0\\
1\\
0

\end{bmatrix}=-1+0=-1}$.

\end{itemize}

\textbf{Configuration (j) of the Figure \ref{b_{4doblado1}}.}

\begin{itemize}
\item{} 
Clearly $\partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{3}^{l+1}\delta)v'= 0 = \partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l}}$is met since $(\delta)v'$ is not an initial point of any detour $d^{\Delta_{1}}$.
\item{}
$\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{2}^{l+1}\beta_{m})v=0=\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ acts s zero in both representations.
\item{}

$\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2} + \alpha_{1}^{l+1}\beta_{m})v'=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2})v' + (\alpha_{1}^{l+1}\beta_{m})v'=0=\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ and $(\eta_{2})$ acts as zero in both representations.
\item{}
$\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}+\alpha_{3}^{l+1}\alpha_{n})v'=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n})v'+(\alpha_{3}^{l+1}\alpha_{n})v'=0=\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n})v'$ is not an initial point of any detour $d^{\Delta_{1}}$ and $(\eta_{2})$ acts as zero in both repesentations.
\end{itemize}

For $r\in\{2,...,n-2\}$ let's consider the cases when $\alpha_{r}=u_{2}$ or $\alpha_{r}=\eta_{2}$. 

\begin{itemize}
\item{}When $\alpha_{r}=u_{2}$ we have that $N=\delta \eta_{2}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v+(\delta \eta_{2})v=0= \partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\eta_{2})$ acts as zero in both representations.
 
\item{}When $\alpha_{r}=\eta_{2}$ we have that $N=u_{2} \delta $.

Let's suppose that $s(\delta)=j_{p}$ for $p\in \{1,...,l\}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\\ \tiny{-\begin{bmatrix}

1&0&0&0\\
0&0&0&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&0\\
0&0\\
0&1


\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}

1&0&0&0\\
0&1&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\right)}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0&0\\
0&0&0&1

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&1&0\\
0&1&1&0\\
0&0&1&0\\
0&0&0&1
\end{bmatrix}\begin{bmatrix}

0\\
0\\
1\\
0

\end{bmatrix}\right)}=-\begin{bmatrix}

1\\
0


\end{bmatrix} +\begin{bmatrix}

1\\
0


\end{bmatrix}=0}$.



$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\tiny{-\begin{bmatrix}

1&0&0&0\\
0&0&0&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&0\\
0&0\\
0&1


\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}

1&0&0&0\\
0&1&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0&0\\
0&0&0&1

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&1&0\\
0&1&1&0\\
0&0&1&0\\
0&0&0&1
\end{bmatrix}\begin{bmatrix}

0\\
0\\
1\\
0

\end{bmatrix}\right)}=-\begin{bmatrix}

1\\
0


\end{bmatrix} +\begin{bmatrix}

1\\
0


\end{bmatrix}=0}$.

Let's supppose that $s(\delta)=j_{p}$ for $p\in \{l+2,...,r\}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\\ \tiny{-\begin{bmatrix}

1&0&0&0\\
0&0&0&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&0\\
0&0\\
0&1


\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}

1&0&0&0\\
0&1&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\right)}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0&0\\
0&0&0&1
\end{bmatrix}\begin{bmatrix}

0\\
0\\
1\\
0

\end{bmatrix}=-\begin{bmatrix}

1\\
0


\end{bmatrix} + \begin{bmatrix}

0\\
0


\end{bmatrix}=-\begin{bmatrix}

1\\
0


\end{bmatrix}}$.



$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\tiny{-\begin{bmatrix}

1&0&0&0\\
0&0&0&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&0\\
0&0\\
0&1


\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}

1&0&0&0\\
0&1&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0&0\\
0&0&0&1
\end{bmatrix}\begin{bmatrix}

0\\
0\\
1\\
0

\end{bmatrix}=-\begin{bmatrix}

1\\
0


\end{bmatrix} + \begin{bmatrix}

0\\
0


\end{bmatrix}=-\begin{bmatrix}

1\\
0


\end{bmatrix}}$.
\end{itemize}

\textbf{Configuration (k) of the Figure \ref{b_{4doblado1}}.}

\begin{itemize}
\item{} 
Clearly $\partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{3}^{l+1}\delta)v'= 0 = \partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ is met since $(\delta)v'$ is not an initial point of any detour $d^{\Delta_{1}}$.
\item{}
$\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{2}^{l+1}\beta_{m})v=0=\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ acts as zero in both representations.
\item{}

$\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2} + \alpha_{1}^{l+1}\beta_{m})v'=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2})v' + (\alpha_{1}^{l+1}\beta_{m})v'=0=\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ and $(\eta_{2})$ acts as zero in both representations.
\item{}
$\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}+\alpha_{3}^{l+1}\alpha_{n})v'=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n})v'+(\alpha_{3}^{l+1}\alpha_{n})v'=0=\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n})v'$ is not an initial point of any detour $d^{\Delta_{1}}$ and $(\eta_{2})$ acts as zero in both represetations.
\end{itemize}

For $r\in\{2,...,n-2\}$ let's consider the cases when $\alpha_{r}=u_{2}$ or $\alpha_{r}=\eta_{2}$. 

\begin{itemize}
\item{}When $\alpha_{r}=u_{2}$ we have that $N=\delta \eta_{2}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v+(\delta \eta_{2})v=0= \partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\eta_{2})$ acts as zero in both representations.

\item{}When $\alpha_{r}=\eta_{2}$ we have $N=u_{2} \delta $.

Let's suppose that $s(\delta)=j_{p}$ for $p\in \{1,...,l\}$.
$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\\ \tiny{-\begin{bmatrix}

1&0&0&0&0\\
0&0&0&1&0

\end{bmatrix}\begin{bmatrix}

1&0\\
0&0\\
0&0\\
0&1\\
0&0


\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}

1&0&0&0\\
0&1&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\right)}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0&0&0\\
0&0&0&1&0

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&1&0&0\\
0&1&1&0&0\\
0&0&1&0&0\\
0&0&1&0&0\\
0&0&0&0&1
\end{bmatrix}\begin{bmatrix}

0\\
0\\
1\\
0\\
0
\end{bmatrix}\right)}=-\begin{bmatrix}

1\\
0


\end{bmatrix} +\begin{bmatrix}

1\\
0


\end{bmatrix}=0}$.



$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\tiny{-\begin{bmatrix}

1&0&0&0&0\\
0&0&0&1&0

\end{bmatrix}\begin{bmatrix}

1&0\\
0&0\\
0&0\\
0&1\\
0&0


\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}

1&0&0&0\\
0&1&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0&0&0\\
0&0&0&1&0

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&1&0&0\\
0&1&1&0&0\\
0&0&1&0&0\\
0&0&1&0&0\\
0&0&0&0&1
\end{bmatrix}\begin{bmatrix}

0\\
0\\
1\\
0\\
0
\end{bmatrix}\right)}=-\begin{bmatrix}

1\\
0


\end{bmatrix} +\begin{bmatrix}

1\\
0
\end{bmatrix}=0}$.

Let's suppose that $s(\delta)=j_{p}$ for $p\in \{l+2,...,r\}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\\ \tiny{-\begin{bmatrix}

1&0&0&0&0\\
0&0&0&1&0

\end{bmatrix}\begin{bmatrix}

1&0\\
0&0\\
0&0\\
0&1\\
0&0


\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}

1&0&0&0\\
0&1&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\right)}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0&0&0\\
0&0&0&1&0
\end{bmatrix}\begin{bmatrix}

0\\
0\\
1\\
0\\
0

\end{bmatrix}=-\begin{bmatrix}

1\\
0


\end{bmatrix} + \begin{bmatrix}

0\\
0


\end{bmatrix}=-\begin{bmatrix}

1\\
0


\end{bmatrix}}$.



$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\tiny{-\begin{bmatrix}

1&0&0&0&0\\
0&0&0&1&0

\end{bmatrix}\begin{bmatrix}

1&0\\
0&0\\
0&0\\
0&1\\
0&0


\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}

1&0&0&0\\
0&1&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0&0&0\\
0&0&0&1&0
\end{bmatrix}\begin{bmatrix}

0\\
0\\
1\\
0\\
0

\end{bmatrix}=-\begin{bmatrix}

1\\
0


\end{bmatrix} + \begin{bmatrix}

0\\
0


\end{bmatrix}=-\begin{bmatrix}

1\\
0


\end{bmatrix}}$.






\end{itemize}

\textbf{Configuration (l) of the Figure \ref{b_{4doblado1}}.}

\begin{itemize}
\item{} 
Clearly $\partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{3}^{l+1}\delta)v'= 0 = \partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ is met since $(\delta)v'$ is not an initial point of any detour $d^{\Delta_{1}}$.

\item{}
$\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{2}^{l+1}\beta_{m})v=0=\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ acts as zero in both representations.
\item{}

$\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2} + \alpha_{1}^{l+1}\beta_{m})v'=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2})v' + (\alpha_{1}^{l+1}\beta_{m})v'=0=\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ and $(\eta_{2})$ acts as zero in both representations.
\item{}
$\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}+\alpha_{3}^{l+1}\alpha_{n})v'=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n})v'+(\alpha_{3}^{l+1}\alpha_{n})v'=0=\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n})v'$ is not an initial point of any detour $d^{\Delta_{1}}$ and $(\eta_{2})$ acts as zero in both representations. 
\end{itemize}

For $r\in\{2,...,n-2\}$ let's consider the cases when $\alpha_{r}=u_{2}$ or $\alpha_{r}=\eta_{2}$. 

\begin{itemize}
\item{}When $\alpha_{r}=u_{2}$ we have that $N=\delta \eta_{2}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v+(\delta \eta_{2})v=0= \partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\eta_{2})$ acts as zero in both representations.
\item{}When $\alpha_{r}=\eta_{2}$ we have that $N=u_{2} \delta $.

Let's suppose that $s(\delta)=j_{p}$ for $p\in \{1,...,l\}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\\ \tiny{-\begin{bmatrix}

1&0&0&0&0&0\\
0&0&0&1&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&0&0\\
0&0&0\\
0&1&0\\
0&0&0\\
0&0&1


\end{bmatrix}I_{3}\cdots I_{3} \begin{bmatrix}

1&0&0&0\\
0&1&0&0\\
0&0&1&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\right)}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0&0&0&0\\
0&0&0&1&0&0

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&1&0&0&0\\
0&1&1&0&0&0\\
0&0&1&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1

\end{bmatrix}\begin{bmatrix}

0\\
0\\
1\\
0\\
0\\
0
\end{bmatrix}\right)}=-\begin{bmatrix}

1\\
0


\end{bmatrix} +\begin{bmatrix}

1\\
0


\end{bmatrix}=0}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\tiny{-\begin{bmatrix}

1&0&0&0&0&0\\
0&0&0&1&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&0&0\\
0&0&0\\
0&1&0\\
0&0&0\\
0&0&1


\end{bmatrix}I_{3}\cdots I_{3} \begin{bmatrix}

1&0&0&0\\
0&1&0&0\\
0&0&1&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0&0&0&0\\
0&0&0&1&0&0

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&1&0&0&0\\
0&1&1&0&0&0\\
0&0&1&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1

\end{bmatrix}\begin{bmatrix}

0\\
0\\
1\\
0\\
0\\
0
\end{bmatrix}\right)}=-\begin{bmatrix}

1\\
0


\end{bmatrix} +\begin{bmatrix}

1\\
0


\end{bmatrix}=0}$.



Let's suppose that $s(\delta)=j_{p}$ for $p\in \{l+2,...,r\}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\\ \tiny{-\begin{bmatrix}

1&0&0&0&0&0\\
0&0&0&1&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&0&0\\
0&0&0\\
0&1&0\\
0&0&0\\
0&0&1


\end{bmatrix}I_{3}\cdots I_{3} \begin{bmatrix}

1&0&0&0\\
0&1&0&0\\
0&0&1&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\right)}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0&0&0&0\\
0&0&0&1&0&0
\end{bmatrix}\begin{bmatrix}

0\\
0\\
1\\
0\\
0\\
0

\end{bmatrix}=-\begin{bmatrix}

1\\
0


\end{bmatrix} + \begin{bmatrix}

0\\
0


\end{bmatrix}=-\begin{bmatrix}

1\\
0


\end{bmatrix}}$.



$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\\ \tiny{-\begin{bmatrix}

1&0&0&0&0&0\\
0&0&0&1&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&0&0\\
0&0&0\\
0&1&0\\
0&0&0\\
0&0&1


\end{bmatrix}I_{3}\cdots I_{3} \begin{bmatrix}

1&0&0&0\\
0&1&0&0\\
0&0&1&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0&0&0&0\\
0&0&0&1&0&0
\end{bmatrix}\begin{bmatrix}

0\\
0\\
1\\
0\\
0\\
0

\end{bmatrix}=-\begin{bmatrix}

1\\
0


\end{bmatrix} + \begin{bmatrix}

0\\
0


\end{bmatrix}=-\begin{bmatrix}

1\\
0


\end{bmatrix}}$.
\end{itemize}

\textbf{Configuration (m) of the Figure \ref{b_{4doblado1}}.}

\begin{itemize}
\item{} 
Clearly $\partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{3}^{l+1}\delta)v'= 0 = \partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ is met since $(\delta)v'$ is not an initial point of any detour $d^{\Delta_{1}}$.

\item{}
$\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{2}^{l+1}\beta_{m})v=0=\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ acts as zero in both representations.
\item{}

$\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2} + \alpha_{1}^{l+1}\beta_{m})v'=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2})v' + (\alpha_{1}^{l+1}\beta_{m})v'=0=\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ and $(\eta_{2})$ acts as zero in both representations.

\item{}
$\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}+\alpha_{3}^{l+1}\alpha_{n})v'=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n})v'+(\alpha_{3}^{l+1}\alpha_{n})v'=0=\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n})v'$ is not an initial point of any detour $d^{\Delta_{1}}$ and $(\eta_{2})$ acts as zero in both representations. 

\end{itemize}

For $r\in\{2,...,n-2\}$ let's consider the cases when $\alpha_{r}=u_{2}$ or $\alpha_{r}=\eta_{2}$. 

\begin{itemize}
\item{}When $\alpha_{r}=u_{2}$ we have $N=\delta \eta_{2}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v+(\delta \eta_{2})v=0= \partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\eta_{2})$ acts as zero in both representations.
\item{}When $\alpha_{r}=\eta_{2}$ we have that $N=u_{2} \delta $.

Let's consider that $s(\delta)=j_{p}$ for $p\in \{1,...,l\}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\\ \tiny{-\begin{bmatrix}

1&0&0&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&0&1
\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&0&0\\
0&0&0\\
0&1&0\\
0&0&0\\
0&0&1


\end{bmatrix}I_{3}\cdots I_{3} \begin{bmatrix}

1&0&0&0\\
0&1&0&0\\
0&0&1&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\right)}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&0&1
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&1&0&0&0\\
0&1&1&0&0&0\\
0&0&1&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1

\end{bmatrix}\begin{bmatrix}

0\\
0\\
1\\
0\\
0\\
0

\end{bmatrix}\right)}=-\begin{bmatrix}

1\\
0


\end{bmatrix} +\begin{bmatrix}

1\\
0


\end{bmatrix}=0}$.



$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\\ \tiny{-\begin{bmatrix}

1&0&0&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&0&1

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&0&0\\
0&0&0\\
0&1&0\\
0&0&0\\
0&0&1


\end{bmatrix}I_{3}\cdots I_{3} \begin{bmatrix}

1&0&0&0\\
0&1&0&0\\
0&0&1&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&0&1
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&1&0&0&0\\
0&1&1&0&0&0\\
0&0&1&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1

\end{bmatrix}\begin{bmatrix}

0\\
0\\
1\\
0\\
0\\
0

\end{bmatrix}\right)}=-\begin{bmatrix}

1\\
0


\end{bmatrix} +\begin{bmatrix}

1\\
0


\end{bmatrix}=0}$.



Let's suppose that $s(\delta)=j_{p}$ for $p\in \{l+2,...,r\}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\\ \tiny{-\begin{bmatrix}

1&0&0&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&0&1

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&0&0\\
0&0&0\\
0&1&0\\
0&0&0\\
0&0&1


\end{bmatrix}I_{3}\cdots I_{3} \begin{bmatrix}

1&0&0&0\\
0&1&0&0\\
0&0&1&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\right)}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}


1&0&0&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&0&1
\end{bmatrix}\begin{bmatrix}

0\\
0\\
1\\
0\\
0\\
0

\end{bmatrix}=-\begin{bmatrix}

1\\
0


\end{bmatrix} + \begin{bmatrix}

0\\
0


\end{bmatrix}=-\begin{bmatrix}

1\\
0


\end{bmatrix}}$.



$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\\ \tiny{-\begin{bmatrix}

1&0&0&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&0&1

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&0&0\\
0&0&0\\
0&1&0\\
0&0&0\\
0&0&1


\end{bmatrix}I_{3}\cdots I_{3} \begin{bmatrix}

1&0&0&0\\
0&1&0&0\\
0&0&1&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}


1&0&0&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&0&1
\end{bmatrix}\begin{bmatrix}

0\\
0\\
1\\
0\\
0\\
0

\end{bmatrix}=-\begin{bmatrix}

1\\
0


\end{bmatrix} + \begin{bmatrix}

0\\
0


\end{bmatrix}=-\begin{bmatrix}

1\\
0


\end{bmatrix}}$.

\end{itemize}

\textbf{Configuration (n) of the Figure \ref{b_{4doblado1}}.}

\begin{itemize}
\item{} 
Clearly $\partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{3}^{l+1}\delta)v'= 0 = \partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ is met since $(\delta)v'$ is not an initial point of any detour $d^{\Delta_{1}}$.
\item{}
$\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{2}^{l+1}\beta_{m})v=0=\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ acts as zero in both representations.
\item{}

$\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2} + \alpha_{1}^{l+1}\beta_{m})v'=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2})v' + (\alpha_{1}^{l+1}\beta_{m})v'=0=\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ and $(\eta_{2})$ acts as zero in both representations.
\item{}
$\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}+\alpha_{3}^{l+1}\alpha_{n})v'=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n})v'+(\alpha_{3}^{l+1}\alpha_{n})v'=0=\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n})v'$ is not an initial point of any detour $d^{\Delta_{1}}$ and $(\eta_{2})$ acts as zero in both representations . 
\end{itemize}

For $r\in\{2,...,n-2\}$ let's consider the cases when $\alpha_{r}=u_{2}$ or $\alpha_{r}=\eta_{2}$. 

\begin{itemize}
\item{}When $\alpha_{r}=u_{2}$ we have that $N=\delta \eta_{2}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v+(\delta \eta_{2})v=0= \partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\eta_{2})$ acts as zero in both representations.

\item{}When $\alpha_{r}=\eta_{2}$ we have that $N=u_{2} \delta $.

Let's suppose that $s(\delta)=j_{p}$ for $p\in \{1,...,l\}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\tiny{-\begin{bmatrix}

1&0

\end{bmatrix}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I \begin{bmatrix}

1&0&0&0

\end{bmatrix} \begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\right)}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0\\
0&1&0

\end{bmatrix}\begin{bmatrix}

1&0&1\\
0&1&1\\
0&0&1

\end{bmatrix}\begin{bmatrix}

0\\
0\\
1

\end{bmatrix}\right)}=-1+1=0}$.



$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\tiny{-\begin{bmatrix}

1&0

\end{bmatrix}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I \begin{bmatrix}

1&0&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0\\
0&1&0

\end{bmatrix}\begin{bmatrix}

1&0&1\\
0&1&1\\
0&0&1

\end{bmatrix}\begin{bmatrix}

0\\
0\\
1

\end{bmatrix}\right)}=-1+1=0}$.



Let's suppose that $s(\delta)=j_{p}$ for $p\in \{l+2,...,r\}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\tiny{-\begin{bmatrix}

1&0

\end{bmatrix}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I \begin{bmatrix}

1&0&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\right)}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0

\end{bmatrix}\begin{bmatrix}

0\\
0

\end{bmatrix}=-1+0=-1}$.



$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\tiny{-\begin{bmatrix}

1&0

\end{bmatrix}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I \begin{bmatrix}

1&0&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I+\begin{bmatrix}

1&0

\end{bmatrix}\begin{bmatrix}

0\\
0


\end{bmatrix}=}\\ \tiny{-1+0=-1}$.

\end{itemize}

\textbf{Configuration (o) of the Figure \ref{b_{4doblado1}}.}

\begin{itemize}
\item{} 
Clearly $\partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{3}^{l+1}\delta)v'= 0 = \partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ acts since $(\delta)v'$ is not an initial point of any detour $d^{\Delta_{1}}$.
\item{}
$\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{2}^{l+1}\beta_{m})v=0=\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ acts as zero in both represenntations.
\item{}

$\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2} + \alpha_{1}^{l+1}\beta_{m})v'=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2})v' + (\alpha_{1}^{l+1}\beta_{m})v'=0=\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ and $(\eta_{2})$ acts as zero in both representations.

\item{}
$\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}+\alpha_{3}^{l+1}\alpha_{n})v'=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n})v'+(\alpha_{3}^{l+1}\alpha_{n})v'=0=\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n})v'$ is not an initial point of any detour $d^{\Delta_{1}}$ and $(\eta_{2})$ acts as zero in both representatios. 
\end{itemize}

For $r\in\{2,...,n-2\}$ let's consider the cases when $\alpha_{r}=u_{2}$ o $\alpha_{r}=\eta_{2}$. 

\begin{itemize}
\item{}When $\alpha_{r}=u_{2}$ we have that $N=\delta \eta_{2}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v+(\delta \eta_{2})v=0= \partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\eta_{2})$ acts as zero in both representations.

\item{}When $\alpha_{r}=\eta_{2}$ we have that $N=u_{2} \delta $.

Let's suppose that $s(\delta)=j_{p}$ for $p\in \{1,...,l\}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\\ \tiny{-\begin{bmatrix}

1&0&0

\end{bmatrix}\begin{bmatrix}

1&0\\
0&0\\
0&1


\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}

1&0&0&0\\
0&1&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\right)}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0&0\\
0&1&0&0\\
0&0&0&1

\end{bmatrix}\begin{bmatrix}

1&0&1&0\\
0&1&1&0\\
0&0&1&0\\
0&0&0&1

\end{bmatrix}\begin{bmatrix}

0\\
0\\
1\\
0

\end{bmatrix}\right)}=-1+1=0}$.



$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\tiny{-\begin{bmatrix}

1&0&0

\end{bmatrix}\begin{bmatrix}

1&0\\
0&0\\
0&1


\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}

1&0&0&0\\
0&1&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0&0\\
0&1&0&0\\
0&0&0&1

\end{bmatrix}\begin{bmatrix}

1&0&1&0\\
0&1&1&0\\
0&0&1&0\\
0&0&0&1

\end{bmatrix}\begin{bmatrix}

0\\
0\\
1\\
0

\end{bmatrix}\right)}=-1+1=0}$.

Let's consider that $s(\delta)=j_{p}$ for $p\in \{l+2,...,r\}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\\ \tiny{-\begin{bmatrix}

1&0&0

\end{bmatrix}\begin{bmatrix}

1&0\\
0&0\\
0&1


\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}

1&0&0&0\\
0&1&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\right)}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0
\end{bmatrix}\begin{bmatrix}

0\\
0\\
0

\end{bmatrix}=-1+0=-1}$.



$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\tiny{-\begin{bmatrix}

1&0&0

\end{bmatrix}\begin{bmatrix}

1&0\\
0&0\\
0&1


\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}

1&0&0&0\\
0&1&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0
\end{bmatrix}\begin{bmatrix}

0\\
0\\
0

\end{bmatrix}=-1+0=-1}$.

\end{itemize}


\textbf{Configuration (p) of the Figure \ref{b_{4doblado1}}.}

\begin{itemize}
\item{} 
Clearly $\partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{3}^{l+1}\delta)v'= 0 = \partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ is met since $(\delta)v'$ is not an initial point of any detour $d^{\Delta_{1}}$.
\item{}
$\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{2}^{l+1}\beta_{m})v=0=\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ acts as zero in both representations.
\item{}

$\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2} + \alpha_{1}^{l+1}\beta_{m})v'=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2})v' + (\alpha_{1}^{l+1}\beta_{m})v'=0=\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ and $(\eta_{2})$ acts as zero in both representations.
\item{}
$\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}+\alpha_{3}^{l+1}\alpha_{n})v'=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n})v'+(\alpha_{3}^{l+1}\alpha_{n})v'=0=\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n})v'$ is not an initial point of any detour $d^{\Delta_{1}}$ and $(\eta_{2})$ acts as zero in both representations. 
\end{itemize}

For $r\in\{2,...,n-2\}$ let's consider the cases when $\alpha_{r}=u_{2}$ or $\alpha_{r}=\eta_{2}$. 

\begin{itemize}
\item{}When $\alpha_{r}=u_{2}$ we have that $N=\delta \eta_{2}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v+(\delta \eta_{2})v=0= \partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\eta_{2})$ acts as zero in both representations.

\item{}When $\alpha_{r}=\eta_{2}$ we have that $N=u_{2} \delta $.

Let's suppose that $s(\delta)=j_{p}$ for $p\in \{1,...,l\}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\\ \tiny{-\begin{bmatrix}

1&0&0\\
0&0&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&0\\
0&1


\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}

1&0&0&0\\
0&1&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\right)}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0\\
0&0&1

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0&0\\
0&1&0&0\\
0&0&0&1
\end{bmatrix}\begin{bmatrix}

1&0&1&0\\
0&1&1&0\\
0&0&1&0\\
0&0&0&1
\end{bmatrix}\begin{bmatrix}

0\\
0\\
1\\
0

\end{bmatrix}\right)}=-\begin{bmatrix}

1\\
0


\end{bmatrix} +\begin{bmatrix}

1\\
0


\end{bmatrix}=0}$.



$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\tiny{-\begin{bmatrix}

1&0&0\\
0&0&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&0\\
0&1


\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}

1&0&0&0\\
0&1&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0\\
0&0&1

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0&0\\
0&1&0&0\\
0&0&0&1
\end{bmatrix}\begin{bmatrix}

1&0&1&0\\
0&1&1&0\\
0&0&1&0\\
0&0&0&1
\end{bmatrix}\begin{bmatrix}

0\\
0\\
1\\
0

\end{bmatrix}\right)}=-\begin{bmatrix}

1\\
0


\end{bmatrix} +\begin{bmatrix}

1\\
0


\end{bmatrix}=0}$.



Let's suppose that $s(\delta)=j_{p}$ for $p\in \{l+2,...,r\}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\\ \tiny{-\begin{bmatrix}

1&0&0\\
0&0&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&0\\
0&1


\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}

1&0&0&0\\
0&1&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\right)}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0\\
0&0&1
\end{bmatrix}\begin{bmatrix}

0\\
0\\
0

\end{bmatrix}=-\begin{bmatrix}

1\\
0


\end{bmatrix} + \begin{bmatrix}

0\\
0


\end{bmatrix}=-\begin{bmatrix}

1\\
0


\end{bmatrix}}$.



$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\tiny{-\begin{bmatrix}

1&0&0\\
0&0&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&0\\
0&1


\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}

1&0&0&0\\
0&1&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0\\
0&0&1
\end{bmatrix}\begin{bmatrix}

0\\
0\\
0

\end{bmatrix}=-\begin{bmatrix}

1\\
0


\end{bmatrix} + \begin{bmatrix}

0\\
0


\end{bmatrix}=-\begin{bmatrix}

1\\
0


\end{bmatrix}}$.
\end{itemize}

\textbf{Configuration (q) of the Figure \ref{b_{4doblado1}}.}

\begin{itemize}
\item{} 
Clearly $\partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{3}^{l+1}\delta)v'= 0 = \partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ is met since $(\delta)v'$ is not an initial point of any detour $d^{\Delta_{1}}$.
\item{}
$\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{2}^{l+1}\beta_{m})v=0=\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ acts as zero in both representations.
\item{}

$\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2} + \alpha_{1}^{l+1}\beta_{m})v'=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2})v' + (\alpha_{1}^{l+1}\beta_{m})v'=0=\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ and $(\eta_{2})$ acts as zero in both represetations.
\item{}
$\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}+\alpha_{3}^{l+1}\alpha_{n})v'=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n})v'+(\alpha_{3}^{l+1}\alpha_{n})v'=0=\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n})v'$ is not an initial point of any detour $d^{\Delta_{1}}$ and $(\eta_{2})$ acts as zero in both representations. 

\end{itemize}

For $r\in\{2,...,n-2\}$ let's consider the cases when $\alpha_{r}=u_{2}$ or $\alpha_{r}=\eta_{2}$. 

\begin{itemize}
\item{}When $\alpha_{r}=u_{2}$ we have $N=\delta \eta_{2}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v+(\delta \eta_{2})v=0= \partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\eta_{2})$ acts as zero in both representations.

\item{}When $\alpha_{r}=\eta_{2}$ we have that $N=u_{2} \delta $.

Let's suppose that $s(\delta)=j_{p}$ for $p\in \{1,...,l\}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\\ \tiny{-\begin{bmatrix}

1&0&0&0\\
0&0&1&0

\end{bmatrix}\begin{bmatrix}

1&0\\
0&0\\
0&1\\
0&0


\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}

1&0&0&0\\
0&1&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\right)}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0&0\\
0&0&1&0

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0&0&0\\
0&1&0&0&0\\
0&0&0&1&0\\
0&0&0&0&1
\end{bmatrix}\begin{bmatrix}

1&0&1&0&0\\
0&1&1&0&0\\
0&0&1&0&0\\
0&0&1&0&0\\
0&0&0&0&1
\end{bmatrix}\begin{bmatrix}

0\\
0\\
1\\
0\\
0
\end{bmatrix}\right)}=-\begin{bmatrix}

1\\
0


\end{bmatrix} +\begin{bmatrix}

1\\
0


\end{bmatrix}=0}$.



$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'= \tiny{-\begin{bmatrix}

1&0&0&0\\
0&0&1&0

\end{bmatrix}\begin{bmatrix}

1&0\\
0&0\\
0&1\\
0&0


\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}

1&0&0&0\\
0&1&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0&0\\
0&0&1&0

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0&0&0\\
0&1&0&0&0\\
0&0&0&1&0\\
0&0&0&0&1
\end{bmatrix}\begin{bmatrix}

1&0&1&0&0\\
0&1&1&0&0\\
0&0&1&0&0\\
0&0&1&0&0\\
0&0&0&0&1
\end{bmatrix}\begin{bmatrix}

0\\
0\\
1\\
0\\
0
\end{bmatrix}\right)}=-\begin{bmatrix}

1\\
0


\end{bmatrix} +\begin{bmatrix}

1\\
0


\end{bmatrix}=0}$.



Let's suppose that $s(\delta)=j_{p}$ for $p\in \{l+2,...,r\}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\\ \tiny{-\begin{bmatrix}

1&0&0&0\\
0&0&1&0

\end{bmatrix}\begin{bmatrix}

1&0\\
0&0\\
0&1\\
0&0


\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}

1&0&0&0\\
0&1&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\right)}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}

0\\
0\\
0\\
0

\end{bmatrix}=-\begin{bmatrix}

1\\
0


\end{bmatrix} + \begin{bmatrix}

0\\
0


\end{bmatrix}=-\begin{bmatrix}

1\\
0


\end{bmatrix}}$.



$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\tiny{-\begin{bmatrix}

1&0&0&0\\
0&0&1&0

\end{bmatrix}\begin{bmatrix}

1&0\\
0&0\\
0&1\\
0&0


\end{bmatrix}I_{2}\cdots I_{2} \begin{bmatrix}

1&0&0&0\\
0&1&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}

0\\
0\\
0\\
0

\end{bmatrix}=-\begin{bmatrix}

1\\
0


\end{bmatrix} + \begin{bmatrix}

0\\
0


\end{bmatrix}=-\begin{bmatrix}

1\\
0


\end{bmatrix}}$.
\end{itemize}

\textbf{Configuration (r) of the Figure \ref{b_{4doblado1}}.}

\begin{itemize}
\item{} 
Clearly $\partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{3}^{l+1}\delta)v'= 0 = \partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ is met since $(\delta)v'$ is not an initial point of any detour $d^{\Delta_{1}}$.
\item{}
$\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{2}^{l+1}\beta_{m})v=0=\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ acts as zero in both representations.
\item{}

$\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2} + \alpha_{1}^{l+1}\beta_{m})v'=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2})v' + (\alpha_{1}^{l+1}\beta_{m})v'=0=\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ and $(\eta_{2})$ acts as zero in both representations.
\item{}
$\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}+\alpha_{3}^{l+1}\alpha_{n})v'=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n})v'+(\alpha_{3}^{l+1}\alpha_{n})v'=0=\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n})v'$ is not an initial point of any detour $d^{\Delta_{1}}$ and $(\eta_{2})$ acts as zero in both representations. 
\end{itemize}

For $r\in\{2,...,n-2\}$ let's consider the cases when $\alpha_{r}=u_{2}$ or $\alpha_{r}=\eta_{2}$. 

\begin{itemize}

\item{}When $\alpha_{r}=u_{2}$ we have that $N=\delta \eta_{2}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v+(\delta \eta_{2})v=0= \partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\eta_{2})$ acts as zero in both representations.

\item{}When $\alpha_{r}=\eta_{2}$ we have that $N=u_{2} \delta $.

Let's suppose that $s(\delta)=j_{p}$ for $p\in \{1,...,l\}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\\ \tiny{-\begin{bmatrix}

1&0&0&0&0\\
0&0&1&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&0&0\\
0&1&0\\
0&0&0\\
0&0&1


\end{bmatrix}I_{3}\cdots I_{3} \begin{bmatrix}

1&0&0&0\\
0&1&0&0\\
0&0&1&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\right)}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0&0&0\\
0&0&1&0&0

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0&0&0&0\\
0&1&0&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1

\end{bmatrix}\begin{bmatrix}

1&0&1&0&0&0\\
0&1&1&0&0&0\\
0&0&1&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1

\end{bmatrix}\begin{bmatrix}

0\\
0\\
1\\
0\\
0\\
0
\end{bmatrix}\right)}=-\begin{bmatrix}

1\\
0


\end{bmatrix} +\begin{bmatrix}

1\\
0


\end{bmatrix}=0}$.



$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\tiny{-\begin{bmatrix}

1&0&0&0&0\\
0&0&1&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&0&0\\
0&1&0\\
0&0&0\\
0&0&1


\end{bmatrix}I_{3}\cdots I_{3} \begin{bmatrix}

1&0&0&0\\
0&1&0&0\\
0&0&1&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0&0&0\\
0&0&1&0&0

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0&0&0&0\\
0&1&0&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1

\end{bmatrix}\begin{bmatrix}

1&0&1&0&0&0\\
0&1&1&0&0&0\\
0&0&1&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1

\end{bmatrix}\begin{bmatrix}

0\\
0\\
1\\
0\\
0\\
0
\end{bmatrix}\right)}=-\begin{bmatrix}

1\\
0


\end{bmatrix} +\begin{bmatrix}

1\\
0


\end{bmatrix}=0}$.



Let's suppose that $s(\delta)=j_{p}$ for $p\in \{l+2,...,r\}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\\ \tiny{-\begin{bmatrix}

1&0&0&0&0\\
0&0&1&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&0&0\\
0&1&0\\
0&0&0\\
0&0&1


\end{bmatrix}I_{3}\cdots I_{3} \begin{bmatrix}

1&0&0&0\\
0&1&0&0\\
0&0&1&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\right)}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0&0&0\\
0&0&1&0&0
\end{bmatrix}\begin{bmatrix}

0\\
0\\
0\\
0\\
0

\end{bmatrix}=-\begin{bmatrix}

1\\
0


\end{bmatrix} + \begin{bmatrix}

0\\
0


\end{bmatrix}=-\begin{bmatrix}

1\\
0


\end{bmatrix}}$.



$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\tiny{-\begin{bmatrix}

1&0&0&0&0\\
0&0&1&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&0&0\\
0&1&0\\
0&0&0\\
0&0&1


\end{bmatrix}I_{3}\cdots I_{3} \begin{bmatrix}

1&0&0&0\\
0&1&0&0\\
0&0&1&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0&0&0\\
0&0&1&0&0
\end{bmatrix}\begin{bmatrix}

0\\
0\\
0\\
0\\
0

\end{bmatrix}=-\begin{bmatrix}

1\\
0


\end{bmatrix} + \begin{bmatrix}

0\\
0


\end{bmatrix}=-\begin{bmatrix}

1\\
0


\end{bmatrix}}$.

\end{itemize}

\textbf{Configure (s) of the Figure \ref{b_{4doblado1}}.}

\begin{itemize}
\item{} 
Clearly $\partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{3}^{l+1}\delta)v'= 0 = \partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ is met since $(\delta)v'$ is not an initial point of any detour $d^{\Delta_{1}}$.
\item{}
$\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{2}^{l+1}\beta_{m})v=0=\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ acts as zero in both representations.
\item{}

$\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2} + \alpha_{1}^{l+1}\beta_{m})v'=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2})v' + (\alpha_{1}^{l+1}\beta_{m})v'=0=\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ and $(\eta_{2})$ aacts as zero in both representations.
\item{}
$\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}+\alpha_{3}^{l+1}\alpha_{n})v'=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n})v'+(\alpha_{3}^{l+1}\alpha_{n})v'=0=\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n})v'$ is not an initial point of any detour $d^{\Delta_{1}}$ and $(\eta_{2})$ acts as zero in both representations. 
\end{itemize}

For $r\in\{2,...,n-2\}$ let's consider the cases when $\alpha_{r}=u_{2}$ or $\alpha_{r}=\eta_{2}$. 

\begin{itemize}
\item{}When $\alpha_{r}=u_{2}$ we have that $N=\delta \eta_{2}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v+(\delta \eta_{2})v=0= \partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\eta_{2})$ acts as zero in both representations.

\item{}When $\alpha_{r}=\eta_{2}$ we have that $N=u_{2} \delta $.

Let's suppose that $s(\delta)=j_{p}$ for $p\in \{1,...,l\}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\\ \tiny{-\begin{bmatrix}

1&0&0&0&0\\
0&0&1&0&0\\
0&0&0&0&1
\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&0&0\\
0&1&0\\
0&0&0\\
0&0&1


\end{bmatrix}I_{3}\cdots I_{3} \begin{bmatrix}

1&0&0&0\\
0&1&0&0\\
0&0&1&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\right)}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0&0&0\\
0&0&1&0&0\\
0&0&0&0&1
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0&0&0&0\\
0&1&0&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1

\end{bmatrix}\begin{bmatrix}

1&0&1&0&0&0\\
0&1&1&0&0&0\\
0&0&1&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1

\end{bmatrix}\begin{bmatrix}

0\\
0\\
1\\
0\\
0\\
0

\end{bmatrix}\right)}=-\begin{bmatrix}

1\\
0


\end{bmatrix} +\begin{bmatrix}

1\\
0


\end{bmatrix}=0}$.



$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\tiny{-\begin{bmatrix}

1&0&0&0&0\\
0&0&1&0&0\\
0&0&0&0&1

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&0&0\\
0&1&0\\
0&0&0\\
0&0&1


\end{bmatrix}I_{3}\cdots I_{3} \begin{bmatrix}

1&0&0&0\\
0&1&0&0\\
0&0&1&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}

1&0&0&0&0\\
0&0&1&0&0\\
0&0&0&0&1
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0&0&0&0\\
0&1&0&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1

\end{bmatrix}\begin{bmatrix}

1&0&1&0&0&0\\
0&1&1&0&0&0\\
0&0&1&0&0&0\\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1

\end{bmatrix}\begin{bmatrix}

0\\
0\\
1\\
0\\
0\\
0

\end{bmatrix}\right)}=-\begin{bmatrix}

1\\
0


\end{bmatrix} +\begin{bmatrix}

1\\
0


\end{bmatrix}=0}$.

Let's suppose that $s(\delta)=j_{p}$ for $p\in \{l+2,...,r\}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\\ \tiny{-\begin{bmatrix}

1&0&0&0&0\\
0&0&1&0&0\\
0&0&0&0&1

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&0&0\\
0&1&0\\
0&0&0\\
0&0&1


\end{bmatrix}I_{3}\cdots I_{3} \begin{bmatrix}

1&0&0&0\\
0&1&0&0\\
0&0&1&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\displaystyle{\left(\begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\right)}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}


1&0&0&0&0\\
0&0&1&0&0\\
0&0&0&0&1
\end{bmatrix}\begin{bmatrix}

0\\
0\\
0\\
0\\
0

\end{bmatrix}=-\begin{bmatrix}

1\\
0


\end{bmatrix} + \begin{bmatrix}

0\\
0


\end{bmatrix}=-\begin{bmatrix}

1\\
0


\end{bmatrix}}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}\delta )v'=\tiny{-\begin{bmatrix}

1&0&0&0&0\\
0&0&1&0&0\\
0&0&0&0&1

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&0&0\\
0&1&0\\
0&0&0\\
0&0&1


\end{bmatrix}I_{3}\cdots I_{3} \begin{bmatrix}

1&0&0&0\\
0&1&0&0\\
0&0&1&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1

\end{bmatrix}\begin{bmatrix}

1&0\\
0&1\\
0&0

\end{bmatrix}\begin{bmatrix}

1\\
0


\end{bmatrix}I\cdots I}\\ \tiny{+\begin{bmatrix}


1&0&0&0&0\\
0&0&1&0&0\\
0&0&0&0&1
\end{bmatrix}\begin{bmatrix}

0\\
0\\
0\\
0\\
0

\end{bmatrix}=-\begin{bmatrix}

1\\
0


\end{bmatrix} + \begin{bmatrix}

0\\
0


\end{bmatrix}=-\begin{bmatrix}

1\\
0


\end{bmatrix}}$.

\end{itemize}

\textbf{Configuration (t) of the Figure \ref{b_{4doblado1}}.}

\begin{itemize}
\item{} 
Clearly $\partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{3}^{l+1}\delta)v'= 0 = \partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\delta)v'$ is not an initial point of any detour $d^{\Delta_{1}}$.

\item{}
$\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{2}^{l+1}\beta_{m})v=0=\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ acts as zero in both representations.
\item{}

$\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2} + \alpha_{1}^{l+1}\beta_{m})v'=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2})v' + (\alpha_{1}^{l+1}\beta_{m})v'=0=\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ and $(u_{2})$ as zero in both representations.
\item{}
$\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}+\alpha_{3}^{l+1}\alpha_{n})v'=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n})v'+(\alpha_{3}^{l+1}\alpha_{n})v'=0=\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n})v'$ is not ann initial point in both representations $d^{\Delta_{1}}$ and $(u_{2})$ acts as zero in both representations. 
\end{itemize}

For $r\in\{2,...,n-2\}$ let's consider the cases when $\alpha_{r}=u_{2}$ or $\alpha_{r}=\eta_{2}$. 

\begin{itemize}
\item{}When $\alpha_{r}=u_{2}$ we have that $N=\delta \eta_{2}$.

Let's suppose that $s(\eta_{2})=j_{p}$ for $p\in \{1,...,l\}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(\delta \eta_{2} )v'=\tiny{-I\cdots I \begin{bmatrix}

1&0&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{\left( \begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}

1&0\\
0&1\\
0&0
\end{bmatrix} \right)} \begin{bmatrix}

1\\
0
\end{bmatrix}I\cdots I \begin{bmatrix}

1&0&0\\

\end{bmatrix}}\\ \tiny{\displaystyle{\left(\begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1

\end{bmatrix}\begin{bmatrix}

1\\
1\\
0

\end{bmatrix} \right)} +\begin{bmatrix}

0&0&1\\

\end{bmatrix} \displaystyle{\left(\begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1

\end{bmatrix}\begin{bmatrix}

1\\
1\\
0

\end{bmatrix} \right)}=-1+1=0}$.



$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(\delta \eta_{2} )v'=\tiny{-I\cdots I \begin{bmatrix}

1&0&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}

1&0\\
0&1\\
0&0
\end{bmatrix} \begin{bmatrix}

1\\
0
\end{bmatrix}I\cdots I \begin{bmatrix}

1&0&0\\

\end{bmatrix}}\\ \tiny{\displaystyle{\left(\begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1

\end{bmatrix}\begin{bmatrix}

1\\
1\\
0

\end{bmatrix} \right)} +\begin{bmatrix}

0&0&1\\

\end{bmatrix} \displaystyle{\left(\begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1

\end{bmatrix}\begin{bmatrix}

1\\
1\\
0

\end{bmatrix} \right)}=-1+1=0}$. 

Let's suppose that $s(\eta_{2})=j_{p}$ for $p\in \{l+2,...,r\}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(\delta \eta_{2} )v'=\tiny{-I\cdots I \begin{bmatrix}

1&0&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{\left( \begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}

1&0\\
0&1\\
0&0
\end{bmatrix} \right)} \begin{bmatrix}

1\\
0
\end{bmatrix}I\cdots I \begin{bmatrix}

1&0&0\\

\end{bmatrix}\begin{bmatrix}

1\\
1\\
0

\end{bmatrix} +}\\ \tiny{\begin{bmatrix}

0&0&1\\

\end{bmatrix} \begin{bmatrix}

1\\
1\\
0

\end{bmatrix} =-1+0=-1}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(\delta \eta_{2} )v'=\tiny{-I\cdots I \begin{bmatrix}

1&0&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}

1&0\\
0&1\\
0&0
\end{bmatrix} \begin{bmatrix}

1\\
0
\end{bmatrix}I\cdots I \begin{bmatrix}

1&0&0\\

\end{bmatrix}\begin{bmatrix}

1\\
1\\
0

\end{bmatrix} +}\\ \tiny{\begin{bmatrix}

0&0&1\\

\end{bmatrix}\begin{bmatrix}

1\\
1\\
0

\end{bmatrix}=-1+0=-1}$. 
\item{}When $\alpha_{r}=\eta_{2}$ we have that $N=u_{2} \delta $.
$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v+(u_{2} \delta )v'=0= \partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(u_{2})$ acts as zero in both representations.

\end{itemize}

\textbf{Configuration (u) of the Figure \ref{b_{4doblado1}}.}

\begin{itemize}
\item{} 
Clearly $\partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{3}^{l+1}\delta)v'= 0 = \partial_{\gamma}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ is met since $(\delta)v'$ is not an initial point of any detour $d^{\Delta_{1}}$.


\item{}
$\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{2}^{l+1}\beta_{m})v=0=\partial_{\rho}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ act as zero in both representations.

\item{}

$\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2} + \alpha_{1}^{l+1}\beta_{m})v'=(-\alpha_{1}^{l+1}\alpha_{n}\cdots\alpha_{2})v' + (\alpha_{1}^{l+1}\beta_{m})v'=0=\partial_{\alpha_{1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\beta_{m})$ and $(u_{2})$ act as zero in both representations.
\item{}
$\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n}+\alpha_{3}^{l+1}\alpha_{n})v'=(\alpha_{n-2}\cdots\alpha_{1}\alpha_{1}^{l+1}\alpha_{n})v'+(\alpha_{3}^{l+1}\alpha_{n})v'=0=\partial_{\alpha_{n-1}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(\alpha_{n})v'$ is not an initial point of any deotur $d^{\Delta_{1}}$ and $(u_{2})$ acts as zero in both representations. 

\end{itemize}

For $r\in\{2,...,n-2\}$ let's consider the cases when $\alpha_{r}=u_{2}$ o $\alpha_{r}=\eta_{2}$. 

\begin{itemize}
\item{}When $\alpha_{r}=u_{2}$ we have that $N=\delta \eta_{2}$.

Let's suppose that $s(\eta_{2})=j_{p}$ for $p\in \{1,...,l\}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(\delta \eta_{2} )v'=\tiny{-I\cdots I \begin{bmatrix}

1&0&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{\left( \begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}

1&0\\
0&1\\
0&0
\end{bmatrix} \right)} \begin{bmatrix}

1\\
0
\end{bmatrix}I\cdots I \begin{bmatrix}

1&0\\

\end{bmatrix}}\\ \tiny{\displaystyle{\left(\begin{bmatrix}

1&0&0\\
0&0&1

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1

\end{bmatrix}\begin{bmatrix}

1\\
1\\
0

\end{bmatrix} \right)} +\begin{bmatrix}

0&1\\

\end{bmatrix} \displaystyle{\left(\begin{bmatrix}

1&0&0\\
0&0&1

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1

\end{bmatrix}\begin{bmatrix}

1\\
1\\
0

\end{bmatrix} \right)}=-1+1=0}$.



$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(\delta \eta_{2} )v'=\tiny{-I\cdots I \begin{bmatrix}

1&0&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}

1&0\\
0&1\\
0&0
\end{bmatrix} \begin{bmatrix}

1\\
0
\end{bmatrix}I\cdots I \begin{bmatrix}

1&0\\

\end{bmatrix}}\\ \tiny{\displaystyle{\left(\begin{bmatrix}

1&0&0\\
0&0&1

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1

\end{bmatrix}\begin{bmatrix}

1\\
1\\
0

\end{bmatrix} \right)} +\begin{bmatrix}

0&1\\

\end{bmatrix} \displaystyle{\left(\begin{bmatrix}

1&0&0\\
0&0&1

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1

\end{bmatrix}\begin{bmatrix}

1\\
1\\
0

\end{bmatrix} \right)}=-1+1=0}$. 


Let's suppose that $s(\eta_{2})=j_{p}$ for $p\in {l+2,...,r}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(\delta \eta_{2} )v'=\tiny{-I\cdots I \begin{bmatrix}

1&0&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{\left( \begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}

1&0\\
0&1\\
0&0
\end{bmatrix} \right)} \begin{bmatrix}

1\\
0
\end{bmatrix}I\cdots I \begin{bmatrix}

1&0\\

\end{bmatrix}\begin{bmatrix}

1\\
0

\end{bmatrix} +}\\ \tiny{\begin{bmatrix}

0&1\\

\end{bmatrix} \begin{bmatrix}

1\\
0

\end{bmatrix} =-1+0=-1}$.



$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(\delta \eta_{2} )v'=\tiny{-I\cdots I \begin{bmatrix}

1&0&0&0

\end{bmatrix}\begin{bmatrix}

1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \begin{bmatrix}

1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}

1&0\\
0&1\\
0&0
\end{bmatrix} \begin{bmatrix}

1\\
0
\end{bmatrix}I\cdots I \begin{bmatrix}

1&0\\

\end{bmatrix}\begin{bmatrix}

1\\
0

\end{bmatrix} +}\\ \tiny{\begin{bmatrix}

0&1\\

\end{bmatrix}\begin{bmatrix}

1\\
0

\end{bmatrix}=-1+0=-1}$. 
\item{}When $\alpha_{r}=\eta_{2}$ we have that $N=u_{2} \delta $.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v=(-\alpha_{r-1}\cdots\alpha_{1}\alpha_{n}\cdots\alpha_{r+1})v+(u_{2} \delta )v'=0= \partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(u_{2})$ acts as zero in both representations.

\end{itemize}

%\textbf{Configuraci\'on (u) of the Figure \ref{b_{4doblado1}}.}

On the other hand, let's consider the cases when an end of $\alpha_{r}$ is the folded side of a self-folded triangle and the other end is the side of a triangle of type 3 or both ends are folded sides of self-folded triangles. As is shown in the Figure \ref{b_{4dobladoxdoblado}}.

\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.85]
% figura configuracion1

\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (5, 0);
\draw[line width=1pt] (8,0) -- (11, 0);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (6.75,1.25) circle (2pt)
(9.25,1.25) circle (2pt)

(6.3,0.3) circle (1pt)
(6.15,0.2) circle (1pt)
(6,0.1) circle (1pt)
(9.7,0.3) circle (1pt)
(9.85,0.2) circle (1pt)
(10,0.1) circle (1pt);

\draw[line width=1pt] (8,0) --(6.75,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (5.75,1) ..(6.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (7.25,2) ..(6.5,1.5);



\draw[line width=1pt] (8,0) --(9.25,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (10.25,1) .. (9.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (8.75,2) ..(9.5,1.5);
\draw[line width=1pt] (8,3.5) ..controls(4.5,3.5) and (4.5,0) .. (8,0); 
\draw[line width=1pt] (8,3.5) ..controls(11.5,3.5) and (11.5,0) .. (8,0); 



%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);


%extension de i'
\filldraw [red] (10.15,0) circle (2pt)
(9.7,0.35) circle (2pt)
(9.1,0.58) circle (2pt)
(8.7,0.68) circle (2pt)
(8.35,0.77) circle (2pt)
(7.53,0.93) circle (2pt)
(7,1.03) circle (2pt)
(6.4,1.08) circle (2pt)
(5.54,1.13) circle (2pt);

\draw[color=red][line width=1.5pt] (5,1) ..controls(5.5,1.5) and (11,0.4) ..(10,-0.1);

\draw[color=red] (9,-0.25)node{\small{$g_{1}$}}; 
\draw[color=red] (9.95,-0.4)node{\small{$g_{2}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{3}$}}; 
\draw[color=red] (9.1,-0.68)node{\small{$e_{1}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{2}$}}; 
\draw[color=red] (8.57,-1.02)node{\small{$f_{1}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{2}$}};
\draw[color=red] (7.75,-1.3)node{\small{$a$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (10.3,0.15)node{\small{$z$}}; 
\draw[color=red] (9.72,0.6)node{\small{$p_{1}$}}; 
\draw[color=red] (5.7,1.35)node{\small{$p_{2}$}}; 
\draw[color=red] (7.07,1.25)node{\small{$s$}}; 
\draw[color=red] (9.15,0.82)node{\small{$t$}};
\draw[color=red] (8.7,0.95)node{\small{$x$}};
\draw[color=red] (7.73,1.05)node{\small{$y$}};
\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);

\end{tikzpicture} }

}
\subfigure[]{
% figura configuracion2

\hspace*{0em}{\begin{tikzpicture}[scale=0.85] 
\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (5, 0);
\draw[line width=1pt] (8,0) -- (11, 0);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (6.75,1.25) circle (2pt)
(9.25,1.25) circle (2pt)

(6.3,0.3) circle (1pt)
(6.15,0.2) circle (1pt)
(6,0.1) circle (1pt)
(9.7,0.3) circle (1pt)
(9.85,0.2) circle (1pt)
(10,0.1) circle (1pt);

\draw[line width=1pt] (8,0) --(6.75,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (5.75,1) ..(6.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (7.25,2) ..(6.5,1.5);



\draw[line width=1pt] (8,0) --(9.25,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (10.25,1) .. (9.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (8.75,2) ..(9.5,1.5);
\draw[line width=1pt] (8,3.5) ..controls(4.5,3.5) and (4.5,0) .. (8,0); 
\draw[line width=1pt] (8,3.5) ..controls(11.5,3.5) and (11.5,0) .. (8,0); 


%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);


%extension de i'
\filldraw [red] (10.15,0) circle (2pt)
(9.7,0.35) circle (2pt)
(9.1,0.58) circle (2pt)
(8.7,0.68) circle (2pt)
(8.35,0.77) circle (2pt)
(7.53,0.93) circle (2pt)
(7,1.03) circle (2pt)
(6.4,1.08) circle (2pt)
(5.54,1.13) circle (2pt)
(10.65,0) circle (2pt)
(9.98,0.55) circle (2pt)
(9.35,0.79) circle (2pt)
(8.95,0.92) circle (2pt)
(8.52,1.05) circle (2pt)
(7.29,1.28) circle (2pt);

\draw[color=red][line width=1.5pt] (5,1) ..controls(5.5,1.5) and (11,0.4) ..(10,-0.1);

\draw[color=red][line width=1.5pt] (6.75,1.25) ..controls(7,1.5) and (11.5,0.5) ..(10.5,-0.3);



\draw[color=red] (9,-0.25)node{\small{$g_{1}$}}; 
\draw[color=red] (9.95,-0.4)node{\small{$g_{2}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{3}$}}; 
\draw[color=red] (9.1,-0.68)node{\small{$e_{1}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{2}$}}; 
\draw[color=red] (8.57,-1.02)node{\small{$f_{1}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{2}$}};
\draw[color=red] (7.75,-1.3)node{\small{$a$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (10.3,0.15)node{\small{$z_{1}$}}; 
\draw[color=red] (10.8,0.15)node{\small{$z_{2}$}}; 
\draw[color=red] (9.35,0.33)node{\small{$p_{1}$}}; 
\draw[color=red] (9.98,0.75)node{\small{$p_{2}$}};
\draw[color=red] (5.7,1.35)node{\small{$p_{3}$}}; 
\draw[color=red] (6.9,0.85)node{\small{$s$}}; 
\draw[color=red] (8.15,0.68)node{\small{$t_{1}$}};
\draw[color=red] (8.35,1.3)node{\small{$t_{2}$}};
\draw[color=red] (8.63,0.85)node{\small{$x_{1}$}};
\draw[color=red] (8.87,1.15)node{\small{$x_{2}$}};
\draw[color=red] (7.73,1.07)node{\small{$y_{1}$}};
\draw[color=red] (7.53,1.4)node{\small{$y_{2}$}};
\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);

\end{tikzpicture} }

} 
\end{center}
%\caption{un extremo de $\alpha_{r}$ es el lado doblado de un tri\'angulo doblado y el otro extremo es el lado de un tri\'angulo de tipo 1 \'o ambos extremos son lados doblados de tri\'angulos doblados. \label{b_{4dobladoxdoblado}}}


\end{figure}




\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.85]
% figura configuracion3

\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (5, 0);
\draw[line width=1pt] (8,0) -- (11, 0);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (6.75,1.25) circle (2pt)
(9.25,1.25) circle (2pt)

(6.3,0.3) circle (1pt)
(6.15,0.2) circle (1pt)
(6,0.1) circle (1pt)
(9.7,0.3) circle (1pt)
(9.85,0.2) circle (1pt)
(10,0.1) circle (1pt);

\draw[line width=1pt] (8,0) --(6.75,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (5.75,1) ..(6.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (7.25,2) ..(6.5,1.5);



\draw[line width=1pt] (8,0) --(9.25,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (10.25,1) .. (9.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (8.75,2) ..(9.5,1.5);
\draw[line width=1pt] (8,3.5) ..controls(4.5,3.5) and (4.5,0) .. (8,0); 
\draw[line width=1pt] (8,3.5) ..controls(11.5,3.5) and (11.5,0) .. (8,0); 



%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);


%extension de i'
\filldraw [red] (10.15,0) circle (2pt)
(9.7,0.35) circle (2pt)
(9.1,0.58) circle (2pt)
(8.7,0.68) circle (2pt)
(8.35,0.77) circle (2pt)
(7.53,0.93) circle (2pt)
(7,1.03) circle (2pt)
(6.4,1.08) circle (2pt)
(5.54,1.13) circle (2pt)
(10.65,0) circle (2pt)
(9.98,0.55) circle (2pt)
(9.35,0.79) circle (2pt)
(8.95,0.92) circle (2pt)
(8.52,1.05) circle (2pt)
(6.75,1.25) circle (2pt);

\draw[color=red][line width=1.5pt] (5,1) ..controls(5.5,1.5) and (11,0.4) ..(10,-0.1);

\draw[color=red][line width=1.5pt] (6.75,1.25) ..controls(7,1.5) and (11.5,0.5) ..(10.5,-0.3);

\draw [color=red] (7.1,1.3)node {$\rotatebox{90}{\textbf{\Bowtie}}$};


\draw[color=red] (9,-0.25)node{\small{$g_{1}$}}; 
\draw[color=red] (9.95,-0.4)node{\small{$g_{2}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{3}$}}; 
\draw[color=red] (9.1,-0.68)node{\small{$e_{1}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{2}$}}; 
\draw[color=red] (8.57,-1.02)node{\small{$f_{1}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{2}$}};
\draw[color=red] (7.75,-1.3)node{\small{$a$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (10.3,0.15)node{\small{$z_{1}$}}; 
\draw[color=red] (10.8,0.15)node{\small{$z_{2}$}}; 
\draw[color=red] (9.35,0.33)node{\small{$p_{1}$}}; 
\draw[color=red] (9.98,0.75)node{\small{$p_{2}$}};
\draw[color=red] (5.7,1.35)node{\small{$p_{3}$}}; 
\draw[color=red] (6.9,0.85)node{\small{$s_{1}$}};
\draw[color=red] (6.78,1.46)node{\small{$s_{2}$}}; 
\draw[color=red] (8.15,0.68)node{\small{$t_{1}$}};
\draw[color=red] (8.4,1.3)node{\small{$t_{2}$}};
\draw[color=red] (8.63,0.85)node{\small{$x_{1}$}};
\draw[color=red] (8.87,1.15)node{\small{$x_{2}$}};
\draw[color=red] (7.73,1.07)node{\small{$y$}};
\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);

\end{tikzpicture} }

}
\subfigure[]{
% figura configuracion4

\hspace*{0em}{\begin{tikzpicture}[scale=0.85] 
\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (5, 0);
\draw[line width=1pt] (8,0) -- (11, 0);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (6.75,1.25) circle (2pt)
(9.25,1.25) circle (2pt)

(6.3,0.3) circle (1pt)
(6.15,0.2) circle (1pt)
(6,0.1) circle (1pt)
(9.7,0.3) circle (1pt)
(9.85,0.2) circle (1pt)
(10,0.1) circle (1pt);

\draw[line width=1pt] (8,0) --(6.75,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (5.75,1) ..(6.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (7.25,2) ..(6.5,1.5);



\draw[line width=1pt] (8,0) --(9.25,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (10.25,1) .. (9.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (8.75,2) ..(9.5,1.5);
\draw[line width=1pt] (8,3.5) ..controls(4.5,3.5) and (4.5,0) .. (8,0); 
\draw[line width=1pt] (8,3.5) ..controls(11.5,3.5) and (11.5,0) .. (8,0); 





%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);


%extension de i'
\filldraw [red] (10.15,0) circle (2pt)
(9.7,0.35) circle (2pt)
(9.1,0.58) circle (2pt)
(8.7,0.68) circle (2pt)
(8.35,0.77) circle (2pt)
(7.53,0.93) circle (2pt)
(7,1.03) circle (2pt)
(6.4,1.08) circle (2pt)
(5.54,1.13) circle (2pt)
(10.55,0) circle (2pt)
(9.95,0.52) circle (2pt)
(9.37,0.82) circle (2pt)
(9.02,1.0) circle (2pt)
(8.62,1.2) circle (2pt)
(5.53,2.35) circle (2pt);

\draw[color=red][line width=1.5pt] (5,1) ..controls(5.5,1.5) and (11,0.4) ..(10,-0.1);

\draw[color=red][line width=1.5pt] (5,2.5) ..controls(5.5,2.5) and (11.5,0.3) .. (10.5,-0.3);


\draw[color=red] (9,-0.25)node{\small{$g_{1}$}}; 
\draw[color=red] (9.95,-0.4)node{\small{$g_{2}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{3}$}}; 
\draw[color=red] (9.1,-0.68)node{\small{$e_{1}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{2}$}}; 
\draw[color=red] (8.57,-1.02)node{\small{$f_{1}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{2}$}};
\draw[color=red] (7.75,-1.3)node{\small{$a$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (10.3,-0.18)node{\small{$z_{1}$}}; 
\draw[color=red] (10.8,0.15)node{\small{$z_{2}$}}; 
\draw[color=red] (9.35,0.33)node{\small{$p_{1}$}}; 
\draw[color=red] (9.98,0.75)node{\small{$p_{2}$}};
\draw[color=red] (5.7,1.35)node{\small{$p_{3}$}}; 
\draw[color=red] (5.4,2.65)node{\small{$p_{4}$}}; 
\draw[color=red] (6.9,0.85)node{\small{$s$}};
\draw[color=red] (8.15,0.68)node{\small{$t_{1}$}};
\draw[color=red] (8.45,1.5)node{\small{$t_{2}$}};
\draw[color=red] (8.65,0.9)node{\small{$x_{1}$}};
\draw[color=red] (8.95,1.25)node{\small{$x_{2}$}};
\draw[color=red] (7.73,1.07)node{\small{$y$}};
\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);

\end{tikzpicture} }

} 
\end{center}
%\caption{un extremo de $\alpha_{r}$ es el lado doblado de un tri\'angulo doblado y el otro extremo es el lado de un tri\'angulo de tipo 1 \'o ambos extremos son lados doblados de tri\'angulos doblados. \label{b_{4dobladoxdoblado}}}


\end{figure}




\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=1]
% figura configuracion5

\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (5, 0);
\draw[line width=1pt] (8,0) -- (11, 0);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (6.75,1.25) circle (2pt)
(9.25,1.25) circle (2pt)

(6.3,0.3) circle (1pt)
(6.15,0.2) circle (1pt)
(6,0.1) circle (1pt)
(9.7,0.3) circle (1pt)
(9.85,0.2) circle (1pt)
(10,0.1) circle (1pt);

\draw[line width=1pt] (8,0) --(6.75,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (5.75,1) ..(6.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (7.25,2) ..(6.5,1.5);



\draw[line width=1pt] (8,0) --(9.25,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (10.25,1) .. (9.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (8.75,2) ..(9.5,1.5);
\draw[line width=1pt] (8,3.5) ..controls(4.5,3.5) and (4.5,0) .. (8,0); 
\draw[line width=1pt] (8,3.5) ..controls(11.5,3.5) and (11.5,0) .. (8,0); 



%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);


%extension de i'
\filldraw [red] (10.15,0) circle (2pt)
(9.7,0.35) circle (2pt)
(9.1,0.58) circle (2pt)
(8.7,0.68) circle (2pt)
(8.35,0.77) circle (2pt)
(7.53,0.93) circle (2pt)
(7,1.03) circle (2pt)
(6.4,1.08) circle (2pt)
(5.54,1.13) circle (2pt)
(10.75,0) circle (2pt)
(10.2,0.75) circle (2pt)

(9.62,1.07) circle (2pt);

\draw[color=red][line width=1.5pt] (5,1) ..controls(5.5,1.5) and (11,0.4) ..(10,-0.1);

\draw[color=red][line width=1.5pt] (9.25,1.25) ..controls(9.25,1.25) and (11.5,0.3) .. (10.5,-0.3);


\draw[color=red] (9,-0.25)node{\small{$g_{1}$}}; 
\draw[color=red] (9.95,-0.4)node{\small{$g_{2}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{3}$}}; 
\draw[color=red] (9.1,-0.68)node{\small{$e_{1}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{2}$}}; 
\draw[color=red] (8.57,-1.02)node{\small{$f_{1}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{2}$}};
\draw[color=red] (7.75,-1.3)node{\small{$a$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (10.3,0.15)node{\small{$z_{1}$}}; 
\draw[color=red] (10.95,0.15)node{\small{$z_{2}$}}; 
\draw[color=red] (9.72,0.6)node{\small{$p_{1}$}}; 
\draw[color=red] (10.15,1)node{\small{$p_{2}$}};
\draw[color=red] (5.7,1.35)node{\small{$p_{3}$}}; 
\draw[color=red] (7.07,1.25)node{\small{$s$}}; 
\draw[color=red] (9.1,0.82)node{\small{$t_{1}$}};
\draw[color=red] (9.85,1.3)node{\small{$t_{2}$}};
\draw[color=red] (8.7,0.95)node{\small{$x$}};
\draw[color=red] (7.73,1.05)node{\small{$y$}};
\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);




\end{tikzpicture} }

}
\subfigure[]{
% figura configuracion6

\hspace*{0em}{\begin{tikzpicture}[scale=1] 
\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (5, 0);
\draw[line width=1pt] (8,0) -- (11, 0);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (6.75,1.25) circle (2pt)
(9.25,1.25) circle (2pt)

(6.3,0.3) circle (1pt)
(6.15,0.2) circle (1pt)
(6,0.1) circle (1pt)
(9.7,0.3) circle (1pt)
(9.85,0.2) circle (1pt)
(10,0.1) circle (1pt);

\draw[line width=1pt] (8,0) --(6.75,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (5.75,1) ..(6.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (7.25,2) ..(6.5,1.5);



\draw[line width=1pt] (8,0) --(9.25,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (10.25,1) .. (9.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (8.75,2) ..(9.5,1.5);
\draw[line width=1pt] (8,3.5) ..controls(4.5,3.5) and (4.5,0) .. (8,0); 
\draw[line width=1pt] (8,3.5) ..controls(11.5,3.5) and (11.5,0) .. (8,0); 



%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);


%extension de i'
\filldraw [red] (10.15,0) circle (2pt)
(9.7,0.35) circle (2pt)
(9.1,0.58) circle (2pt)
(8.7,0.68) circle (2pt)
(8.35,0.77) circle (2pt)
(7.53,0.93) circle (2pt)
(7,1.03) circle (2pt)
(6.4,1.08) circle (2pt)
(5.54,1.13) circle (2pt)
(10.75,0) circle (2pt)
(10.2,0.75) circle (2pt)

(9.25,1.25) circle (2pt);

\draw[color=red][line width=1.5pt] (5,1) ..controls(5.5,1.5) and (11,0.4) ..(10,-0.1);

\draw[color=red][line width=1.5pt] (9.25,1.25) ..controls(9.25,1.25) and (11.5,0.3) .. (10.5,-0.3);


\draw [color=red] (9.47,1.18)node {$\rotatebox{65}{\textbf{\Bowtie}}$};




\draw[color=red] (9,-0.25)node{\small{$g_{1}$}}; 
\draw[color=red] (9.95,-0.4)node{\small{$g_{2}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{3}$}}; 
\draw[color=red] (9.1,-0.68)node{\small{$e_{1}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{2}$}}; 
\draw[color=red] (8.57,-1.02)node{\small{$f_{1}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{2}$}};
\draw[color=red] (7.75,-1.3)node{\small{$a$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (10.3,0.15)node{\small{$z_{1}$}}; 
\draw[color=red] (10.95,0.15)node{\small{$z_{2}$}}; 
\draw[color=red] (9.72,0.6)node{\small{$p_{1}$}}; 
\draw[color=red] (10.15,1)node{\small{$p_{2}$}};
\draw[color=red] (5.7,1.35)node{\small{$p_{3}$}}; 
\draw[color=red] (7.07,1.25)node{\small{$s$}}; 
\draw[color=red] (9.1,0.82)node{\small{$t$}};
\draw[color=red] (8.7,0.95)node{\small{$x_{1}$}};
\draw[color=red] (9.25,1.45)node{\small{$x_{2}$}};
\draw[color=red] (7.73,1.05)node{\small{$y$}};
\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);


\end{tikzpicture} }

} 
\end{center}
%\caption{un extremo de $\alpha_{r}$ es el lado doblado de un tri\'angulo doblado y el otro extremo es el lado de un tri\'angulo de tipo 1 \'o ambos extremos son lados doblados de tri\'angulos doblados. \label{b_{4dobladoxdoblado}}}


\end{figure}





\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.9]
% figura configuracion7

\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (5, 0);
\draw[line width=1pt] (8,0) -- (11, 0);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (6.75,1.25) circle (2pt)
(9.25,1.25) circle (2pt)

(6.3,0.3) circle (1pt)
(6.15,0.2) circle (1pt)
(6,0.1) circle (1pt)
(9.7,0.3) circle (1pt)
(9.85,0.2) circle (1pt)
(10,0.1) circle (1pt);

\draw[line width=1pt] (8,0) --(6.75,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (5.75,1) ..(6.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (7.25,2) ..(6.5,1.5);



\draw[line width=1pt] (8,0) --(9.25,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (10.25,1) .. (9.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (8.75,2) ..(9.5,1.5);
\draw[line width=1pt] (8,3.5) ..controls(4.5,3.5) and (4.5,0) .. (8,0); 
\draw[line width=1pt] (8,3.5) ..controls(11.5,3.5) and (11.5,0) .. (8,0); 






%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);

%extencion de i'
\filldraw [red] (10.05,0) circle (2pt)
(9.65,0.4) circle (2pt) 
(9.05,0.58) circle (2pt) 
(8.72,0.76) circle (2pt)
(8.49,1.03) circle (2pt) 
(10.45,2.45) circle (2pt);



\draw[color=red][line width=1.5pt] (10,-0.1) ..controls(10.5,0.4) and(8.5,0.5) .. (8.5,1);

\draw[color=red][line width=1.5pt] (11,2.5)..controls(10,2.5) and (8,2) ..(8.5,1);


\draw[color=red] (8.95,-0.25)node{\small{$g_{1}$}}; 
\draw[color=red] (9.95,-0.4)node{\small{$g_{2}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{3}$}}; 
\draw[color=red] (9.1,-0.68)node{\small{$e_{1}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{2}$}}; 
\draw[color=red] (8.57,-1.02)node{\small{$f_{1}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{2}$}};
\draw[color=red] (7.75,-1.3)node{\small{$a$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (10.3,0.15)node{\small{$z$}}; 
\draw[color=red] (9.72,0.6)node{\small{$p_{1}$}}; 
\draw[color=red] (10.5,2.7)node{\small{$p_{2}$}};
\draw[color=red] (9.1,0.82)node{\small{$t$}};
\draw[color=red] (8.73,1)node{\small{$x$}};
\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);


\end{tikzpicture} }

}
\subfigure[]{
% figura configuracion8

\hspace*{0em}{\begin{tikzpicture}[scale=0.9] 
\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (5, 0);
\draw[line width=1pt] (8,0) -- (11, 0);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (6.75,1.25) circle (2pt)
(9.25,1.25) circle (2pt)

(6.3,0.3) circle (1pt)
(6.15,0.2) circle (1pt)
(6,0.1) circle (1pt)
(9.7,0.3) circle (1pt)
(9.85,0.2) circle (1pt)
(10,0.1) circle (1pt);

\draw[line width=1pt] (8,0) --(6.75,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (5.75,1) ..(6.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (7.25,2) ..(6.5,1.5);



\draw[line width=1pt] (8,0) --(9.25,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (10.25,1) .. (9.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (8.75,2) ..(9.5,1.5);
\draw[line width=1pt] (8,3.5) ..controls(4.5,3.5) and (4.5,0) .. (8,0); 
\draw[line width=1pt] (8,3.5) ..controls(11.5,3.5) and (11.5,0) .. (8,0); 



%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);


%extencion de i'
\filldraw [red] (10.05,0) circle (2pt)
(9.65,0.4) circle (2pt) 
(9.05,0.58) circle (2pt) 
(8.72,0.76) circle (2pt)
(8.49,1.03) circle (2pt) 
(10.45,2.45) circle (2pt)
(10.75,0) circle (2pt)
(10.23,0.8) circle (2pt)
(9.62,1.12) circle (2pt);



\draw[color=red][line width=1.5pt] (10,-0.1) ..controls(10.5,0.4) and(8.5,0.5) .. (8.5,1);
\draw[color=red][line width=1.5pt] (11,2.5)..controls(10,2.5) and (8,2) ..(8.5,1);

\draw[color=red][line width=1.5pt] (10.5,-0.3) ..controls(11.5,0.3) and (9.5,1.25) .. (9.25,1.25);


\draw[color=red] (8.95,-0.25)node{\small{$g_{1}$}}; 
\draw[color=red] (9.95,-0.4)node{\small{$g_{2}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{3}$}}; 
\draw[color=red] (9.1,-0.68)node{\small{$e_{1}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{2}$}}; 
\draw[color=red] (8.57,-1.02)node{\small{$f_{1}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{2}$}};
\draw[color=red] (7.75,-1.3)node{\small{$a$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (10.3,0.15)node{\small{$z_{1}$}}; 
\draw[color=red] (10.95,0.15)node{\small{$z_{2}$}}; 
\draw[color=red] (9.72,0.6)node{\small{$p_{1}$}}; 
\draw[color=red] (10.22,1.05)node{\small{$p_{2}$}}; 
\draw[color=red] (10.5,2.7)node{\small{$p_{3}$}};
\draw[color=red] (9.1,0.82)node{\small{$t_{1}$}};
\draw[color=red] (9.85,1.3)node{\small{$t_{2}$}};
\draw[color=red] (8.73,1)node{\small{$x$}};
\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);



\end{tikzpicture} }

} 
\end{center}
%\caption{un extremo de $\alpha_{r}$ es el lado doblado de un tri\'angulo doblado y el otro extremo es el lado de un tri\'angulo de tipo 1 \'o ambos extremos son lados doblados de tri\'angulos doblados. \label{b_{4dobladoxdoblado}}}


\end{figure}


\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.9]
% figura configuracion9

\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (5, 0);
\draw[line width=1pt] (8,0) -- (11, 0);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (6.75,1.25) circle (2pt)
(9.25,1.25) circle (2pt)

(6.3,0.3) circle (1pt)
(6.15,0.2) circle (1pt)
(6,0.1) circle (1pt)
(9.7,0.3) circle (1pt)
(9.85,0.2) circle (1pt)
(10,0.1) circle (1pt);

\draw[line width=1pt] (8,0) --(6.75,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (5.75,1) ..(6.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (7.25,2) ..(6.5,1.5);



\draw[line width=1pt] (8,0) --(9.25,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (10.25,1) .. (9.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (8.75,2) ..(9.5,1.5);
\draw[line width=1pt] (8,3.5) ..controls(4.5,3.5) and (4.5,0) .. (8,0); 
\draw[line width=1pt] (8,3.5) ..controls(11.5,3.5) and (11.5,0) .. (8,0); 



%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);


%extencion de i'
\filldraw [red] (10.05,0) circle (2pt)
(9.65,0.4) circle (2pt) 
(9.05,0.58) circle (2pt) 
(8.72,0.76) circle (2pt)
(8.49,1.03) circle (2pt) 
(10.45,2.45) circle (2pt)
(10.75,0) circle (2pt)
(10.23,0.8) circle (2pt)
(9.25,1.25) circle (2pt);



\draw[color=red][line width=1.5pt] (10,-0.1) ..controls(10.5,0.4) and(8.5,0.5) .. (8.5,1);
\draw[color=red][line width=1.5pt] (11,2.5)..controls(10,2.5) and (8,2) ..(8.5,1);

\draw[color=red][line width=1.5pt] (10.5,-0.3) ..controls(11.5,0.3) and (9.5,1.25) .. (9.25,1.25);


\draw [color=red] (9.47,1.18)node {$\rotatebox{65}{\textbf{\Bowtie}}$};



\draw[color=red] (8.95,-0.25)node{\small{$g_{1}$}}; 
\draw[color=red] (9.95,-0.4)node{\small{$g_{2}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{3}$}}; 
\draw[color=red] (9.1,-0.68)node{\small{$e_{1}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{2}$}}; 
\draw[color=red] (8.57,-1.02)node{\small{$f_{1}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{2}$}};
\draw[color=red] (7.75,-1.3)node{\small{$a$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (10.3,0.15)node{\small{$z_{1}$}}; 
\draw[color=red] (10.95,0.15)node{\small{$z_{2}$}}; 
\draw[color=red] (9.72,0.6)node{\small{$p_{1}$}}; 
\draw[color=red] (10.22,1.05)node{\small{$p_{2}$}}; 
\draw[color=red] (10.5,2.7)node{\small{$p_{3}$}};
\draw[color=red] (9.1,0.82)node{\small{$t_{1}$}};
\draw[color=red] (8.73,1)node{\small{$x_{1}$}};
\draw[color=red] (9.25,1.45)node{\small{$x_{2}$}};
\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);

\end{tikzpicture} }

}
\subfigure[]{
% figura configuracion10

\hspace*{0em}{\begin{tikzpicture}[scale=0.9] 
\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (5, 0);
\draw[line width=1pt] (8,0) -- (11, 0);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (6.75,1.25) circle (2pt)
(9.25,1.25) circle (2pt)

(6.3,0.3) circle (1pt)
(6.15,0.2) circle (1pt)
(6,0.1) circle (1pt)
(9.7,0.3) circle (1pt)
(9.85,0.2) circle (1pt)
(10,0.1) circle (1pt);

\draw[line width=1pt] (8,0) --(6.75,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (5.75,1) ..(6.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (7.25,2) ..(6.5,1.5);



\draw[line width=1pt] (8,0) --(9.25,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (10.25,1) .. (9.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (8.75,2) ..(9.5,1.5);
\draw[line width=1pt] (8,3.5) ..controls(4.5,3.5) and (4.5,0) .. (8,0); 
\draw[line width=1pt] (8,3.5) ..controls(11.5,3.5) and (11.5,0) .. (8,0); 



%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);

%extension de i'

\filldraw [red] (7.25,3.45) circle (2pt)
(7,1.53) circle (2pt)
(7.02,1) circle (2pt)
(7.1,0.5) circle (2pt)
(7.23,0.1) circle (1.5pt)
(7.25,0) circle (1pt)
(7.28,-0.07) circle (1pt)
(7.42,-0.24) circle (2pt)
(7.63,-0.49) circle (2pt)
(7.9,-0.64) circle (1pt)
(8,-0.64) circle (1pt)
(8.1,-0.64) circle (1pt)
(8.37,-0.49) circle (2pt)
(8.51,-0.34) circle (2pt)
(8.72,-0.07) circle (1pt)
(8.75,0) circle (1pt)
(8.77,0.1) circle (1.5pt)
(8.9,0.5) circle (2pt)
(8.98,1) circle (2pt)
(9,1.53) circle (2pt) 
(8.75,3.45) circle (2pt);


\draw[color=red][line width=1.5pt] (7.25,3.5) ..controls(6,-2) and (10,-2) .. (8.75,3.5);

\draw[color=red][line width=1.5pt] (7.25,3.5) ..controls(7.5,4) and (8.5,4.5) .. (8.75,4.5);

\draw[color=red][line width=1.5pt] (8.75,3.5) ..controls(8.75,4) and (10,4.5) .. (10.25,4.5);



\draw[color=red] (8.85,-0.25)node{\small{$g_{1}$}}; 
\draw[color=red] (9.75,-0.3)node{\small{$g_{2}$}};
\draw[color=red] (10.3,-0.65)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.43,-0.15)node{\small{$e_{1}$}};
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.3,-0.72)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.3,-1.3)node{\small{$a_{1}$}}; 
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (10.3,0.15)node{\small{$z$}}; 
\draw[color=red] (5.7,0.15)node{\small{$r$}}; 
\draw[color=red] (9.05,0.3)node{\small{$p_{1}$}}; 
\draw[color=red] (9.1,3.65)node{\small{$p_{2}$}}; 
\draw[color=red] (7.05,3.65)node{\small{$p_{3}$}};
\draw[color=red] (6.95,0.3)node{\small{$p_{4}$}};
\draw[color=red] (7.22,1)node{\small{$t$}};
\draw[color=red] (7.2,1.65)node{\small{$s$}};
\draw[color=red] (8.73,1)node{\small{$x$}};
\draw[color=red] (8.83,1.65)node{\small{$y$}};
\draw[color=red] (7.4,-0.5)node{\small{$k$}};
\draw[color=red] (7.2,-0.25)node{\small{$q$}}; 

\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=brown][line width=1pt] (7.1,1.05) -- (8.6,3.35);
\draw[dashed][color=red][line width=1pt] (7.3,-1.2)-- (8,-0.6);
\draw[dashed][color=red][line width=1pt] (8.85,0.03)-- (10.27,0.15);
\draw[dashed][color=red][line width=1pt] (7.15,0.03)-- (5.72,0.15);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);

\end{tikzpicture} }

} 
\end{center}
%\caption{un extremo de $\alpha_{r}$ es el lado doblado de un tri\'angulo doblado y el otro extremo es el lado de un tri\'angulo de tipo 1 \'o ambos extremos son lados doblados de tri\'angulos doblados. \label{b_{4dobladoxdoblado}}}


\end{figure}



\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.9]
% figura configuracion11

\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (5, 0);
\draw[line width=1pt] (8,0) -- (11, 0);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (6.75,1.25) circle (2pt)
(9.25,1.25) circle (2pt)

(6.3,0.3) circle (1pt)
(6.15,0.2) circle (1pt)
(6,0.1) circle (1pt)
(9.7,0.3) circle (1pt)
(9.85,0.2) circle (1pt)
(10,0.1) circle (1pt);

\draw[line width=1pt] (8,0) --(6.75,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (5.75,1) ..(6.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (7.25,2) ..(6.5,1.5);



\draw[line width=1pt] (8,0) --(9.25,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (10.25,1) .. (9.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (8.75,2) ..(9.5,1.5);
\draw[line width=1pt] (8,3.5) ..controls(4.5,3.5) and (4.5,0) .. (8,0); 
\draw[line width=1pt] (8,3.5) ..controls(11.5,3.5) and (11.5,0) .. (8,0); 

%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);

%extension de i'

\filldraw [red] (7.25,3.45) circle (2pt)
(7,1.53) circle (2pt)
(7.02,1) circle (2pt)
(7.1,0.5) circle (2pt)
(7.23,0.1) circle (1.5pt)
(7.25,0) circle (1pt)
(7.28,-0.07) circle (1pt)
(7.42,-0.24) circle (2pt)
(7.63,-0.49) circle (2pt)
(7.9,-0.64) circle (1pt)
(8,-0.64) circle (1pt)
(8.1,-0.64) circle (1pt)
(8.37,-0.49) circle (2pt)
(8.51,-0.34) circle (2pt)
(8.72,-0.07) circle (1pt)
(8.75,0) circle (1pt)
(8.77,0.1) circle (1.5pt)
(8.9,0.5) circle (2pt)
(8.98,1) circle (2pt)
(9,1.53) circle (2pt) 
(8.75,3.45) circle (2pt)
(10.08,0) circle (2pt)
(9.95,0.6) circle (2pt)
(9.55,1) circle (2pt);


\draw[color=red][line width=1.5pt] (7.25,3.5) ..controls(6,-2) and (10,-2) .. (8.75,3.5);

\draw[color=red][line width=1.5pt] (7.25,3.5) ..controls(7.5,4) and (8.5,4.5) .. (8.75,4.5);

\draw[color=red][line width=1.5pt] (8.75,3.5) ..controls(8.75,4) and (10,4.5) .. (10.25,4.5);

\draw[color=red][line width=1.5pt] (9.25,1.25) ..controls(9.25,1.25) and (10.5,0.4).. (10,-0.1);


\draw[color=red] (8.85,-0.25)node{\small{$g_{1}$}}; 
\draw[color=red] (9.75,-0.3)node{\small{$g_{2}$}};
\draw[color=red] (10.3,-0.65)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.43,-0.15)node{\small{$e_{1}$}};
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.3,-0.72)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.3,-1.3)node{\small{$a_{1}$}}; 
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (10.5,0.4)node{\small{$z_{1}$}}; 
\draw[color=red] (10.3,0.15)node{\small{$z_{2}$}}; 
\draw[color=red] (5.7,0.15)node{\small{$r$}}; 
\draw[color=red] (9.08,0.3)node{\small{$p_{1}$}}; 
\draw[color=red] (10.05,0.85)node{\small{$p_{2}$}}; 
\draw[color=red] (9.1,3.65)node{\small{$p_{3}$}}; 
\draw[color=red] (7.05,3.65)node{\small{$p_{4}$}};
\draw[color=red] (6.98,0.3)node{\small{$p_{5}$}};
\draw[color=red] (7.22,1)node{\small{$t$}};
\draw[color=red] (7.2,1.65)node{\small{$s$}};
\draw[color=red] (8.73,1)node{\small{$x$}};
\draw[color=red] (8.8,1.65)node{\small{$y_{1}$}};
\draw[color=red] (9.3,1)node{\small{$y_{2}$}};
\draw[color=red] (7.4,-0.5)node{\small{$k$}};
\draw[color=red] (7.2,-0.25)node{\small{$q$}}; 

\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=brown][line width=1pt] (7.1,1.05) -- (8.6,3.35);
\draw[dashed][color=red][line width=1pt] (7.3,-1.2)-- (8,-0.6);
\draw[dashed][color=red][line width=1pt] (8.82,0.03)-- (10.4,0.4);
\draw[dashed][color=red][line width=1pt] (7.15,0.03)-- (5.72,0.15);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);


\end{tikzpicture} }

}
\subfigure[]{
% figura configuracion12

\hspace*{0em}{\begin{tikzpicture}[scale=0.9] 
\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (5, 0);
\draw[line width=1pt] (8,0) -- (11, 0);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (6.75,1.25) circle (2pt)
(9.25,1.25) circle (2pt)

(6.3,0.3) circle (1pt)
(6.15,0.2) circle (1pt)
(6,0.1) circle (1pt)
(9.7,0.3) circle (1pt)
(9.85,0.2) circle (1pt)
(10,0.1) circle (1pt);

\draw[line width=1pt] (8,0) --(6.75,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (5.75,1) ..(6.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (7.25,2) ..(6.5,1.5);



\draw[line width=1pt] (8,0) --(9.25,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (10.25,1) .. (9.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (8.75,2) ..(9.5,1.5);
\draw[line width=1pt] (8,3.5) ..controls(4.5,3.5) and (4.5,0) .. (8,0); 
\draw[line width=1pt] (8,3.5) ..controls(11.5,3.5) and (11.5,0) .. (8,0); 




%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);

%extension de i'

\filldraw [red] (7.25,3.45) circle (2pt)
(7,1.53) circle (2pt)
(7.02,1) circle (2pt)
(7.1,0.5) circle (2pt)
(7.23,0.1) circle (1.5pt)
(7.25,0) circle (1pt)
(7.28,-0.07) circle (1pt)
(7.42,-0.24) circle (2pt)
(7.63,-0.49) circle (2pt)
(7.9,-0.64) circle (1pt)
(8,-0.64) circle (1pt)
(8.1,-0.64) circle (1pt)
(8.37,-0.49) circle (2pt)
(8.51,-0.34) circle (2pt)
(8.72,-0.07) circle (1pt)
(8.75,0) circle (1pt)
(8.77,0.1) circle (1.5pt)
(8.9,0.5) circle (2pt)
(8.98,1) circle (2pt)
(9,1.53) circle (2pt) 
(8.75,3.45) circle (2pt)
(10.08,0) circle (2pt)
(9.95,0.6) circle (2pt)
(9.25,1.25) circle (2pt);


\draw[color=red][line width=1.5pt] (7.25,3.5) ..controls(6,-2) and (10,-2) .. (8.75,3.5);

\draw[color=red][line width=1.5pt] (7.25,3.5) ..controls(7.5,4) and (8.5,4.5) .. (8.75,4.5);

\draw[color=red][line width=1.5pt] (8.75,3.5) ..controls(8.75,4) and (10,4.5) .. (10.25,4.5);

\draw[color=red][line width=1.5pt] (9.25,1.25) ..controls(9.25,1.25) and (10.5,0.4).. (10,-0.1);

\draw [color=red] (9.45,1.15)node {$\rotatebox{60}{\textbf{\Bowtie}}$};



\draw[color=red] (8.85,-0.25)node{\small{$g_{1}$}}; 
\draw[color=red] (9.75,-0.3)node{\small{$g_{2}$}};
\draw[color=red] (10.3,-0.65)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.43,-0.15)node{\small{$e_{1}$}};
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.3,-0.72)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.3,-1.3)node{\small{$a_{1}$}}; 
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (10.5,0.4)node{\small{$z_{1}$}}; 
\draw[color=red] (10.3,0.15)node{\small{$z_{2}$}}; 
\draw[color=red] (5.7,0.15)node{\small{$r$}}; 
\draw[color=red] (9.08,0.3)node{\small{$p_{1}$}}; 
\draw[color=red] (10.05,0.85)node{\small{$p_{2}$}}; 
\draw[color=red] (9.1,3.65)node{\small{$p_{3}$}}; 
\draw[color=red] (7.05,3.65)node{\small{$p_{4}$}};
\draw[color=red] (6.98,0.3)node{\small{$p_{5}$}};
\draw[color=red] (7.22,1)node{\small{$t$}};
\draw[color=red] (7.2,1.65)node{\small{$s$}};
\draw[color=red] (8.73,1)node{\small{$x_{1}$}};
\draw[color=red] (9.3,1.43)node{\small{$x_{2}$}};
\draw[color=red] (8.8,1.65)node{\small{$y_{1}$}};

\draw[color=red] (7.4,-0.5)node{\small{$k$}};
\draw[color=red] (7.2,-0.25)node{\small{$q$}}; 

\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=brown][line width=1pt] (7.1,1.05) -- (8.6,3.35);
\draw[dashed][color=red][line width=1pt] (7.3,-1.2)-- (8,-0.6);
\draw[dashed][color=red][line width=1pt] (8.82,0.03)-- (10.4,0.4);
\draw[dashed][color=red][line width=1pt] (7.15,0.03)-- (5.72,0.15);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);

\end{tikzpicture} }

} 
\end{center}
%\caption{un extremo de $\alpha_{r}$ es el lado doblado de un tri\'angulo doblado y el otro extremo es el lado de un tri\'angulo de tipo 1 \'o ambos extremos son lados doblados de tri\'angulos doblados. \label{b_{4dobladoxdoblado}}}


\end{figure}






\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.9]
% figura configuracion13

\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (5, 0);
\draw[line width=1pt] (8,0) -- (11, 0);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (6.75,1.25) circle (2pt)
(9.25,1.25) circle (2pt)

(6.3,0.3) circle (1pt)
(6.15,0.2) circle (1pt)
(6,0.1) circle (1pt)
(9.7,0.3) circle (1pt)
(9.85,0.2) circle (1pt)
(10,0.1) circle (1pt);

\draw[line width=1pt] (8,0) --(6.75,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (5.75,1) ..(6.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (7.25,2) ..(6.5,1.5);



\draw[line width=1pt] (8,0) --(9.25,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (10.25,1) .. (9.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (8.75,2) ..(9.5,1.5);
\draw[line width=1pt] (8,3.5) ..controls(4.5,3.5) and (4.5,0) .. (8,0); 
\draw[line width=1pt] (8,3.5) ..controls(11.5,3.5) and (11.5,0) .. (8,0); 




%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);

%extension de i'

\filldraw [red] (7.25,3.45) circle (2pt)
(7,1.53) circle (2pt)
(7.02,1) circle (2pt)
(7.1,0.5) circle (2pt)
(7.23,0.1) circle (1.5pt)
(7.25,0) circle (1pt)
(7.28,-0.07) circle (1pt)
(7.42,-0.24) circle (2pt)
(7.63,-0.49) circle (2pt)
(7.9,-0.64) circle (1pt)
(8,-0.64) circle (1pt)
(8.1,-0.64) circle (1pt)
(8.37,-0.49) circle (2pt)
(8.51,-0.34) circle (2pt)
(8.72,-0.07) circle (1pt)
(8.75,0) circle (1pt)
(8.77,0.1) circle (1.5pt)
(8.9,0.5) circle (2pt)
(8.98,1) circle (2pt)
(9,1.53) circle (2pt) 
(8.75,3.45) circle (2pt);


\draw[color=red][line width=1.5pt] (7.25,3.5) ..controls(6,-2) and (10,-2) .. (8.75,3.5);

\draw[color=red][line width=1.5pt] (8.75,3.5) ..controls(8.5,4) and (8.5,4.5) .. (7.25,4.5);


\draw[color=red] (8.85,-0.25)node{\small{$g_{1}$}}; 
\draw[color=red] (9.75,-0.3)node{\small{$g_{2}$}};
\draw[color=red] (10.3,-0.65)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.43,-0.15)node{\small{$e_{1}$}};
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.3,-0.72)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.3,-1.3)node{\small{$a_{1}$}}; 
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (10.3,0.15)node{\small{$z$}}; 
\draw[color=red] (5.7,0.15)node{\small{$r$}}; 
\draw[color=red] (9.05,0.3)node{\small{$p_{1}$}}; 
\draw[color=red] (9.1,3.65)node{\small{$p_{2}$}}; 
\draw[color=red] (7.05,3.65)node{\small{$p_{3}$}};
\draw[color=red] (6.95,0.3)node{\small{$p_{4}$}};
\draw[color=red] (7.22,1)node{\small{$t$}};
\draw[color=red] (7.2,1.65)node{\small{$s$}};
\draw[color=red] (8.73,1)node{\small{$x$}};
\draw[color=red] (8.83,1.65)node{\small{$y$}};
\draw[color=red] (7.4,-0.5)node{\small{$k$}};
\draw[color=red] (7.2,-0.25)node{\small{$q$}}; 

\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=brown][line width=1pt] (7.1,1.05) -- (8.6,3.35);
\draw[dashed][color=red][line width=1pt] (7.3,-1.2)-- (8,-0.6);
\draw[dashed][color=red][line width=1pt] (8.85,0.03)-- (10.27,0.15);
\draw[dashed][color=red][line width=1pt] (7.15,0.03)-- (5.72,0.15);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);




\end{tikzpicture} }

}
\subfigure[]{
% figura configuracion14

\hspace*{0em}{\begin{tikzpicture}[scale=0.9] 
\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (5, 0);
\draw[line width=1pt] (8,0) -- (11, 0);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (6.75,1.25) circle (2pt)
(9.25,1.25) circle (2pt)

(6.3,0.3) circle (1pt)
(6.15,0.2) circle (1pt)
(6,0.1) circle (1pt)
(9.7,0.3) circle (1pt)
(9.85,0.2) circle (1pt)
(10,0.1) circle (1pt);

\draw[line width=1pt] (8,0) --(6.75,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (5.75,1) ..(6.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (7.25,2) ..(6.5,1.5);



\draw[line width=1pt] (8,0) --(9.25,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (10.25,1) .. (9.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (8.75,2) ..(9.5,1.5);
\draw[line width=1pt] (8,3.5) ..controls(4.5,3.5) and (4.5,0) .. (8,0); 
\draw[line width=1pt] (8,3.5) ..controls(11.5,3.5) and (11.5,0) .. (8,0); 




%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);

%extension de i'

\filldraw [red] (7.25,3.45) circle (2pt)
(7,1.53) circle (2pt)
(7.02,1) circle (2pt)
(7.1,0.5) circle (2pt)
(7.23,0.1) circle (1.5pt)
(7.25,0) circle (1pt)
(7.28,-0.07) circle (1pt)
(7.42,-0.24) circle (2pt)
(7.63,-0.49) circle (2pt)
(7.9,-0.64) circle (1pt)
(8,-0.64) circle (1pt)
(8.1,-0.64) circle (1pt)
(8.37,-0.49) circle (2pt)
(8.51,-0.34) circle (2pt)
(8.72,-0.07) circle (1pt)
(8.75,0) circle (1pt)
(8.77,0.1) circle (1.5pt)
(8.9,0.5) circle (2pt)
(8.98,1) circle (2pt)
(9,1.53) circle (2pt) 
(8.75,3.45) circle (2pt)
(10.08,0) circle (2pt)
(9.95,0.6) circle (2pt)
(9.55,1) circle (2pt);


\draw[color=red][line width=1.5pt] (7.25,3.5) ..controls(6,-2) and (10,-2) .. (8.75,3.5);

\draw[color=red][line width=1.5pt] (8.75,3.5) ..controls(8.5,4) and (8.5,4.5) .. (7.25,4.5);


\draw[color=red][line width=1.5pt] (9.25,1.25) ..controls(9.25,1.25) and (10.5,0.4).. (10,-0.1);



\draw[color=red] (8.85,-0.25)node{\small{$g_{1}$}}; 
\draw[color=red] (9.75,-0.3)node{\small{$g_{2}$}};
\draw[color=red] (10.3,-0.65)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.43,-0.15)node{\small{$e_{1}$}};
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.3,-0.72)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.3,-1.3)node{\small{$a_{1}$}}; 
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (10.5,0.4)node{\small{$z_{1}$}}; 
\draw[color=red] (10.3,0.15)node{\small{$z_{2}$}}; 
\draw[color=red] (5.7,0.15)node{\small{$r$}}; 
\draw[color=red] (9.08,0.3)node{\small{$p_{1}$}}; 
\draw[color=red] (10.05,0.85)node{\small{$p_{2}$}}; 
\draw[color=red] (9.1,3.65)node{\small{$p_{3}$}}; 
\draw[color=red] (7.05,3.65)node{\small{$p_{4}$}};
\draw[color=red] (6.98,0.3)node{\small{$p_{5}$}};
\draw[color=red] (7.22,1)node{\small{$t$}};
\draw[color=red] (7.2,1.65)node{\small{$s$}};
\draw[color=red] (8.73,1)node{\small{$x$}};
\draw[color=red] (8.8,1.65)node{\small{$y_{1}$}};
\draw[color=red] (9.3,1)node{\small{$y_{2}$}};
\draw[color=red] (7.4,-0.5)node{\small{$k$}};
\draw[color=red] (7.2,-0.25)node{\small{$q$}}; 

\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=brown][line width=1pt] (7.1,1.05) -- (8.6,3.35);
\draw[dashed][color=red][line width=1pt] (7.3,-1.2)-- (8,-0.6);
\draw[dashed][color=red][line width=1pt] (8.82,0.03)-- (10.4,0.4);
\draw[dashed][color=red][line width=1pt] (7.15,0.03)-- (5.72,0.15);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);


\end{tikzpicture} }

} 
\end{center}
%\caption{un extremo de $\alpha_{r}$ es el lado doblado de un tri\'angulo doblado y el otro extremo es el lado de un tri\'angulo de tipo 1 \'o ambos extremos son lados doblados de tri\'angulos doblados. \label{b_{4dobladoxdoblado}}}


\end{figure}


\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.9]
% figura configuracion15

\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (5, 0);
\draw[line width=1pt] (8,0) -- (11, 0);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (6.75,1.25) circle (2pt)
(9.25,1.25) circle (2pt)

(6.3,0.3) circle (1pt)
(6.15,0.2) circle (1pt)
(6,0.1) circle (1pt)
(9.7,0.3) circle (1pt)
(9.85,0.2) circle (1pt)
(10,0.1) circle (1pt);

\draw[line width=1pt] (8,0) --(6.75,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (5.75,1) ..(6.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (7.25,2) ..(6.5,1.5);



\draw[line width=1pt] (8,0) --(9.25,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (10.25,1) .. (9.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (8.75,2) ..(9.5,1.5);
\draw[line width=1pt] (8,3.5) ..controls(4.5,3.5) and (4.5,0) .. (8,0); 
\draw[line width=1pt] (8,3.5) ..controls(11.5,3.5) and (11.5,0) .. (8,0); 




%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);

%extension de i'

\filldraw [red] (7.25,3.45) circle (2pt)
(7,1.53) circle (2pt)
(7.02,1) circle (2pt)
(7.1,0.5) circle (2pt)
(7.23,0.1) circle (1.5pt)
(7.25,0) circle (1pt)
(7.28,-0.07) circle (1pt)
(7.42,-0.24) circle (2pt)
(7.63,-0.49) circle (2pt)
(7.9,-0.64) circle (1pt)
(8,-0.64) circle (1pt)
(8.1,-0.64) circle (1pt)
(8.37,-0.49) circle (2pt)
(8.51,-0.34) circle (2pt)
(8.72,-0.07) circle (1pt)
(8.75,0) circle (1pt)
(8.77,0.1) circle (1.5pt)
(8.9,0.5) circle (2pt)
(8.98,1) circle (2pt)
(9,1.53) circle (2pt) 
(8.75,3.45) circle (2pt)
(10.08,0) circle (2pt)
(9.95,0.6) circle (2pt)
(9.25,1.25) circle (2pt);


\draw[color=red][line width=1.5pt] (7.25,3.5) ..controls(6,-2) and (10,-2) .. (8.75,3.5);

\draw[color=red][line width=1.5pt] (8.75,3.5) ..controls(8.5,4) and (8.5,4.5) .. (7.25,4.5);


\draw[color=red][line width=1.5pt] (9.25,1.25) ..controls(9.25,1.25) and (10.5,0.4).. (10,-0.1);

\draw [color=red] (9.45,1.15)node {$\rotatebox{60}{\textbf{\Bowtie}}$};


\draw[color=red] (8.85,-0.25)node{\small{$g_{1}$}}; 
\draw[color=red] (9.75,-0.3)node{\small{$g_{2}$}};
\draw[color=red] (10.3,-0.65)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.43,-0.15)node{\small{$e_{1}$}};
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.3,-0.72)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.3,-1.3)node{\small{$a_{1}$}}; 
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}}; 
\draw[color=red] (10.5,0.4)node{\small{$z_{1}$}}; 
\draw[color=red] (10.3,0.15)node{\small{$z_{2}$}}; 
\draw[color=red] (5.7,0.15)node{\small{$r$}}; 
\draw[color=red] (9.08,0.3)node{\small{$p_{1}$}}; 
\draw[color=red] (10.05,0.85)node{\small{$p_{2}$}}; 
\draw[color=red] (9.1,3.65)node{\small{$p_{3}$}}; 
\draw[color=red] (7.05,3.65)node{\small{$p_{4}$}};
\draw[color=red] (6.98,0.3)node{\small{$p_{5}$}};
\draw[color=red] (7.22,1)node{\small{$t$}};
\draw[color=red] (7.2,1.65)node{\small{$s$}};
\draw[color=red] (8.73,1)node{\small{$x_{1}$}};
\draw[color=red] (9.3,1.43)node{\small{$x_{2}$}};
\draw[color=red] (8.8,1.65)node{\small{$y_{1}$}};

\draw[color=red] (7.4,-0.5)node{\small{$k$}};
\draw[color=red] (7.2,-0.25)node{\small{$q$}}; 

\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=brown][line width=1pt] (7.1,1.05) -- (8.6,3.35);
\draw[dashed][color=red][line width=1pt] (7.3,-1.2)-- (8,-0.6);
\draw[dashed][color=red][line width=1pt] (8.82,0.03)-- (10.4,0.4);
\draw[dashed][color=red][line width=1pt] (7.15,0.03)-- (5.72,0.15);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);

\end{tikzpicture} }

}
\subfigure[]{
% figura configuracion16

\hspace*{0em}{\begin{tikzpicture}[scale=0.9] 
\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (5, 0);
\draw[line width=1pt] (8,0) -- (11, 0);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (6.75,1.25) circle (2pt)
(9.25,1.25) circle (2pt)

(6.3,0.3) circle (1pt)
(6.15,0.2) circle (1pt)
(6,0.1) circle (1pt)
(9.7,0.3) circle (1pt)
(9.85,0.2) circle (1pt)
(10,0.1) circle (1pt);

\draw[line width=1pt] (8,0) --(6.75,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (5.75,1) ..(6.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (7.25,2) ..(6.5,1.5);



\draw[line width=1pt] (8,0) --(9.25,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (10.25,1) .. (9.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (8.75,2) ..(9.5,1.5);
\draw[line width=1pt] (8,3.5) ..controls(4.5,3.5) and (4.5,0) .. (8,0); 
\draw[line width=1pt] (8,3.5) ..controls(11.5,3.5) and (11.5,0) .. (8,0); 



%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);





%extencion de i'
\filldraw [red] (5.82,0.72) circle (2pt)
(6.5,0.95) circle (2pt)
(6.85,1.2) circle (2pt)
(7.05,1.45) circle (2pt)
(9.68,0.38) circle (2pt)
(9.27,0) circle (2pt)
(9,-0.14) circle (2pt)
(8.52,-0.33) circle (2pt)
(8.32,-0.4) circle (2pt)
(8.05,-0.5) circle (1pt)
(8,-0.5) circle (1pt)
(7.92,-0.5) circle (1pt)
(7.6,-0.53) circle (2pt)
(7.05,-0.53) circle (2pt)
(6.26,0) circle (2pt)
(6.47,-0.3) circle (2pt)
(6.4,0.35) circle (2pt)
(6.83,0.63) circle (2pt)
(7.28,0.7) circle (2pt)
(7.67,0.7) circle (2pt) 
(8.33,0.75) circle (2pt)
(8.82,0.85) circle (2pt)
(9.55,1.45) circle (2pt)
(7.27,1.28) circle (2pt)
(6.97,1.02) circle (2pt)
(6.62,0.85) circle (1.5pt)
(6.08,0.5) circle (2pt);






\draw[color=red][line width=1.5pt] (7,1.4) .. controls (6.7,0.75) and (5.4,0.75) ..(5.4,0.5);
\draw[color=red][line width=1.5pt] (7,1.4) ..controls (7.4,2.2) and (9,2.9) .. (9.7,2.5);
\draw[color=red][line width=1.5pt] (9.7,2.5) ..controls (10.5,2.3) and (10,1) .. (9.75,0.5);
\draw[color=red][line width=1.5pt] (6.25,0) ..controls (6.5,-1) and (9.2,-0.5) ..(9.75,0.5);
\draw[color=red][line width=1.5pt] (6.25,0) ..controls(6.5,1.5) and (9.4,-0.25) .. (9.7,2);
\draw[color=red][line width=1.5pt] (7.2,1.2) ..controls (7.4,1.5) and (9.5,2.5) .. (9.7,2);
\draw[color=red][line width=1.5pt] (7.2,1.2) -- (5.4,0.1);



\draw[color=red] (8.95,-0.35)node{\small{$g_{1}$}}; 
\draw[color=red] (9.75,-0.3)node{\small{$g_{2}$}};
\draw[color=red] (10.3,-0.65)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.43,-0.15)node{\small{$e_{1}$}};
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.3,-0.65)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.3,-1.3)node{\small{$a_{1}$}}; 
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (6.2,-0.3)node{\small{$b_{1}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b_{2}$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}};
\draw[color=red] (10.7,0.15)node{\small{$z$}}; 
\draw[color=red] (5.4,-0.3)node{\small{$r$}}; 
\draw[color=red] (9.38,0.45)node{\small{$p_{1}$}}; 
\draw[color=red] (5.5,0.8)node{\small{$p_{2}$}}; 
\draw[color=red] (5.73,0.5)node{\small{$p_{3}$}}; 
\draw[color=red] (6.75,0.4)node{\small{$p_{4}$}};
\draw[color=red] (8,1.1)node{\small{$t_{1}$}};
\draw[color=red] (7.27,1.05)node{\small{$t_{2}$}};
\draw[color=red] (6.6,2)node{\small{$t_{3}$}};
\draw[color=red] (7.95,0.57)node{\small{$s_{1}$}};
\draw[color=red] (8.1,1.4)node{\small{$s_{2}$}};
\draw[color=red] (6.95,1.7)node{\small{$s_{3}$}};
\draw[color=red] (8.73,1.05)node{\small{$x$}};
\draw[color=red] (9.45,1.73)node{\small{$y$}};

\draw[color=red] (7.45,-0.35)node{\small{$k$}};
\draw[color=red] (7,-0.3)node{\small{$q$}}; 

\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=brown][line width=1pt] (8.95,0.9) ..controls(10.6,1.05) and (10.6,3.75) .. (7.2,1.55);

\draw[->][color=blue][line width=1pt] (8.95,0.9) ..controls(10.4,1.05) and (10.4,3.75) .. (7,1.2);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);

\draw[dashed][color=red][line width=1pt] (7.3,-1.2)-- (8,-0.6);
\draw[dashed][color=red][line width=1pt] (9.1,0)-- (10.55,0.15);
\draw[dashed][color=red][line width=1pt] (5.5,-0.2)-- (6.15,-0.05);

\draw[dashed][color=red][line width=1pt] (7.27,0.7)-- (7.8,1.1);
\draw[dashed][color=red][line width=1pt] (7.35,1.3)-- (8,1.4);

\draw[dashed][color=red][line width=1pt] (6.9,1.25)-- (6.6,1.85);

\end{tikzpicture} }

} 
\end{center}
%\caption{un extremo de $\alpha_{r}$ es el lado doblado de un tri\'angulo doblado y el otro extremo es el lado de un tri\'angulo de tipo 1 \'o ambos extremos son lados doblados de tri\'angulos doblados. \label{b_{4dobladoxdoblado}}}


\end{figure}


\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=1]
% figura configuracion17

\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (5, 0);
\draw[line width=1pt] (8,0) -- (11, 0);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (6.75,1.25) circle (2pt)
(9.25,1.25) circle (2pt)

(6.3,0.3) circle (1pt)
(6.15,0.2) circle (1pt)
(6,0.1) circle (1pt)
(9.7,0.3) circle (1pt)
(9.85,0.2) circle (1pt)
(10,0.1) circle (1pt);

\draw[line width=1pt] (8,0) --(6.75,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (5.75,1) ..(6.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (7.25,2) ..(6.5,1.5);



\draw[line width=1pt] (8,0) --(9.25,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (10.25,1) .. (9.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (8.75,2) ..(9.5,1.5);
\draw[line width=1pt] (8,3.5) ..controls(4.5,3.5) and (4.5,0) .. (8,0); 
\draw[line width=1pt] (8,3.5) ..controls(11.5,3.5) and (11.5,0) .. (8,0); 




%i'
\filldraw [red] (9.35,-0.25) circle (2pt)
(8.78,-0.58) circle (2pt)
(8.55,-0.75) circle (2pt)
(8.18,-1.05) circle (2pt)
(8,-1.23) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.1) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);


%extencion de i'
\filldraw [red] (5.82,0.72) circle (2pt)
(6.5,0.95) circle (2pt)
(6.85,1.2) circle (2pt)
(7.05,1.45) circle (2pt)
(9.68,0.38) circle (2pt)
(9.27,0) circle (2pt)
(6.47,-0.3) circle (2pt)
(9,-0.14) circle (2pt)
(8.52,-0.33) circle (2pt)
(8.32,-0.4) circle (2pt)
(8.05,-0.5) circle (1pt)
(8,-0.5) circle (1pt)
(7.92,-0.5) circle (1pt)
(7.6,-0.53) circle (2pt)
(7.05,-0.53) circle (2pt)
(6.26,0) circle (2pt)
(6.4,0.35) circle (2pt)
(6.83,0.63) circle (2pt)
(7.28,0.7) circle (2pt)
(7.67,0.7) circle (2pt) 
(8.33,0.75) circle (2pt)
(8.82,0.85) circle (2pt)
(9.55,1.45) circle (2pt)
(7.27,1.28) circle (2pt)
(6.97,1.02) circle (2pt);


\draw[color=red][line width=1.5pt] (7,1.4) .. controls (6.7,0.75) and (5.4,0.75) ..(5.4,0.5);
\draw[color=red][line width=1.5pt] (7,1.4) ..controls (7.4,2.2) and (9,2.9) .. (9.7,2.5);
\draw[color=red][line width=1.5pt] (9.7,2.5) ..controls (10.5,2.3) and (10,1) .. (9.75,0.5);
\draw[color=red][line width=1.5pt] (6.25,0) ..controls (6.5,-1) and (9.2,-0.5) ..(9.75,0.5);
\draw[color=red][line width=1.5pt] (6.25,0) ..controls(6.5,1.5) and (9.4,-0.25) .. (9.7,2);
\draw[color=red][line width=1.5pt] (7.2,1.2) ..controls (7.4,1.5) and (9.5,2.5) .. (9.7,2);
\draw[color=red][line width=1.5pt] (7.2,1.2) -- (6.97,1.02);




\draw[color=red] (8.95,-0.35)node{\small{$g_{1}$}}; 
\draw[color=red] (9.75,-0.3)node{\small{$g_{2}$}};
\draw[color=red] (10.3,-0.65)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.43,-0.15)node{\small{$e_{1}$}};
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.3,-0.65)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.3,-1.3)node{\small{$a_{1}$}}; 
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (6.2,-0.3)node{\small{$b_{1}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b_{2}$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}};
\draw[color=red] (10.7,0.15)node{\small{$z$}}; 
\draw[color=red] (5.4,-0.3)node{\small{$r$}}; 
\draw[color=red] (9.38,0.45)node{\small{$p_{1}$}}; 
\draw[color=red] (5.5,0.8)node{\small{$p_{2}$}}; 
\draw[color=red] (6.75,0.4)node{\small{$p_{3}$}};
\draw[color=red] (8,1.1)node{\small{$t_{1}$}};
\draw[color=red] (7.27,1.05)node{\small{$t_{2}$}};
\draw[color=red] (6.6,2)node{\small{$t_{3}$}};
\draw[color=red] (7.95,0.57)node{\small{$s_{1}$}};
\draw[color=red] (8.1,1.4)node{\small{$s_{2}$}};
\draw[color=red] (6.95,1.7)node{\small{$s_{3}$}};
\draw[color=red] (8.73,1.05)node{\small{$x$}};
\draw[color=red] (9.45,1.73)node{\small{$y$}};

\draw[color=red] (7.45,-0.35)node{\small{$k$}};
\draw[color=red] (7,-0.3)node{\small{$q$}}; 

\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=brown][line width=1pt] (8.95,0.9) ..controls(10.6,1.05) and (10.6,3.75) .. (7.2,1.55);

\draw[->][color=blue][line width=1pt] (8.95,0.9) ..controls(10.4,1.05) and (10.4,3.75) .. (7,1.2);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);

\draw[dashed][color=red][line width=1pt] (7.3,-1.2)-- (8,-0.6);
\draw[dashed][color=red][line width=1pt] (9.1,0)-- (10.55,0.15);
\draw[dashed][color=red][line width=1pt] (5.5,-0.2)-- (6.15,-0.05);

\draw[dashed][color=red][line width=1pt] (7.27,0.7)-- (7.8,1.1);
\draw[dashed][color=red][line width=1pt] (7.35,1.3)-- (8,1.4);

\draw[dashed][color=red][line width=1pt] (6.9,1.25)-- (6.6,1.85);


\end{tikzpicture} }

}
\subfigure[]{
% figura configuracion18

\hspace*{0em}{\begin{tikzpicture}[scale=1] 
\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (5, 0);
\draw[line width=1pt] (8,0) -- (11, 0);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (6.75,1.25) circle (2pt)
(9.25,1.25) circle (2pt)

(6.3,0.3) circle (1pt)
(6.15,0.2) circle (1pt)
(6,0.1) circle (1pt)
(9.7,0.3) circle (1pt)
(9.85,0.2) circle (1pt)
(10,0.1) circle (1pt);

\draw[line width=1pt] (8,0) --(6.75,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (5.75,1) ..(6.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (7.25,2) ..(6.5,1.5);



\draw[line width=1pt] (8,0) --(9.25,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (10.25,1) .. (9.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (8.75,2) ..(9.5,1.5);
\draw[line width=1pt] (8,3.5) ..controls(4.5,3.5) and (4.5,0) .. (8,0); 
\draw[line width=1pt] (8,3.5) ..controls(11.5,3.5) and (11.5,0) .. (8,0); 

%i'
\filldraw [red] (9.53,-0.33) circle (2pt)
(8.83,-0.63) circle (2pt)
(8.58,-0.78) circle (2pt)
(8.23,-1.1) circle (2pt)
(8,-1.27) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.3) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);




%extencion de i'
\filldraw [red] 
(10.05,0.65) circle (2pt)
(9.4,0.83) circle (2pt)
(9.02,1.04) circle (2pt)
(8.74,1.33) circle (2pt)
(6.48,1.48) circle (2pt)
(7.17,0.8) circle (2pt)
(7.71,0.65) circle (2pt)
(8.25,0.65) circle (2pt)
(8.65,0.65) circle (2pt)
(9.12,0.63) circle (2pt)
(9.6,0.35) circle (2pt)
(9.75,0) circle (2pt)
(9.3,-0.25) circle (2pt)
(8.62,-0.4) circle (2pt)
(8.38,-0.43) circle (2pt)
(8.05,-0.45) circle (1pt)
(8,-0.45) circle (1pt)
(7.95,-0.45) circle (1pt) 
(7.65,-0.43) circle (2pt)
(7.25,-0.37) circle (2pt)
(6.82,-0.2) circle (2pt)
(6.55,0) circle (2pt)
(6.27,0.4) circle (2pt)
(8.9,1.47) circle (2pt)
(9.15,1.2) circle (2pt)
(9.55,1.08) circle (2pt)
(10.3,0.9) circle (2pt);

\draw[color=red][line width=1.5pt] (10.6,0.8) -- (9.15,1.15);
\draw[color=red][line width=1.5pt] (8,2.25) -- (9.15,1.15);
\draw[color=red][line width=1.5pt] (6.25,0.5) ..controls (5.5,2.5) and (5.5,3.5) ..(8,2.25);
\draw[color=red][line width=1.5pt] (9.75,0) ..controls (9.5,-0.4) and (6.8,-1) ..(6.25,0.5);
\draw[color=red][line width=1.5pt] (9.75,0) ..controls(9.5,1.5) and (6.8,-0.5) .. (6.3,2);
\draw[color=red][line width=1.5pt] (6.3,2) ..controls (6.4,3) and (8.8,1.5) .. (9,1);


\draw[color=red][line width=1.5pt] (9,1.02) ..controls (10,0.6) and (10.6,0.5) .. (10.6,0.5);




\draw[color=red] (8.95,-0.25)node{\small{$g_{1}$}}; 
\draw[color=red] (9.95,-0.43)node{\small{$g_{2}$}};
\draw[color=red] (10.3,-0.65)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.53,-0.15)node{\small{$e_{1}$}};
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.3,-0.65)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.3,-1.3)node{\small{$a_{1}$}}; 
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (6.43,-0.18)node{\small{$b_{1}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b_{2}$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}};
\draw[color=red] (10.7,0.15)node{\small{$z$}}; 
\draw[color=red] (5.4,0.15)node{\small{$r$}}; 
\draw[color=red] (9.32,0.38)node{\small{$p_{1}$}}; 
\draw[color=red] (10.15,0.4)node{\small{$p_{2}$}}; 
\draw[color=red] (10.23,1.15)node{\small{$p_{3}$}}; 
\draw[color=red] (6.6,0.45)node{\small{$p_{4}$}};
\draw[color=red] (8.6,0.88)node{\small{$t_{1}$}};
\draw[color=red] (8.76,1.07)node{\small{$t_{2}$}};
\draw[color=red] (9.15,1.45)node{\small{$t_{3}$}};
\draw[color=red] (8.2,0.88)node{\small{$s_{1}$}};
\draw[color=red] (8.43,1.29)node{\small{$s_{2}$}};
\draw[color=red] (8.8,1.75)node{\small{$s_{3}$}};
\draw[color=red] (7.4,0.88)node{\small{$x$}};
\draw[color=red] (6.65,1.7)node{\small{$y$}};

\draw[color=red] (7.35,-0.55)node{\small{$k$}};
\draw[color=red] (6.95,-0.45)node{\small{$q$}}; 

\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=brown][line width=1pt] (6.35,0.45) ..controls(5.2,3.5) and (8,2.5) .. (8.66,1.45);

\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);

\draw[dashed][color=red][line width=1pt] (7.3,-1.2)-- (8,-0.6);
\draw[dashed][color=red][line width=1pt] (9.65,0)-- (10.6,0.15);
\draw[dashed][color=red][line width=1pt] (5.5,0.15)-- (6.4,0);

\end{tikzpicture} }

} 
\end{center}
%\caption{un extremo de $\alpha_{r}$ es el lado doblado de un tri\'angulo doblado y el otro extremo es el lado de un tri\'angulo de tipo 1 \'o ambos extremos son lados doblados de tri\'angulos doblados. \label{b_{4dobladoxdoblado}}}


\end{figure}


\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=1]
% figura configuracion19

\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (5, 0);
\draw[line width=1pt] (8,0) -- (11, 0);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (6.75,1.25) circle (2pt)
(9.25,1.25) circle (2pt)

(6.3,0.3) circle (1pt)
(6.15,0.2) circle (1pt)
(6,0.1) circle (1pt)
(9.7,0.3) circle (1pt)
(9.85,0.2) circle (1pt)
(10,0.1) circle (1pt);

\draw[line width=1pt] (8,0) --(6.75,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (5.75,1) ..(6.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (7.25,2) ..(6.5,1.5);



\draw[line width=1pt] (8,0) --(9.25,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (10.25,1) .. (9.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (8.75,2) ..(9.5,1.5);
\draw[line width=1pt] (8,3.5) ..controls(4.5,3.5) and (4.5,0) .. (8,0); 
\draw[line width=1pt] (8,3.5) ..controls(11.5,3.5) and (11.5,0) .. (8,0); 





%i'
\filldraw [red] (9.53,-0.33) circle (2pt)
(8.83,-0.63) circle (2pt)
(8.58,-0.78) circle (2pt)
(8.23,-1.1) circle (2pt)
(8,-1.27) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.3) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);




%extencion de i'
\filldraw [red] 
(10.05,0.65) circle (2pt)
(9.4,0.83) circle (2pt)
(9.02,1.04) circle (2pt)
(8.74,1.33) circle (2pt)
(6.48,1.48) circle (2pt)
(7.17,0.8) circle (2pt)
(7.71,0.65) circle (2pt)
(8.25,0.65) circle (2pt)
(8.65,0.65) circle (2pt)
(9.12,0.63) circle (2pt)
(9.6,0.35) circle (2pt)
(9.75,0) circle (2pt)
(9.3,-0.25) circle (2pt)
(8.62,-0.4) circle (2pt)
(8.38,-0.43) circle (2pt)
(8.05,-0.45) circle (1pt)
(8,-0.45) circle (1pt)
(7.95,-0.45) circle (1pt) 
(7.65,-0.43) circle (2pt)
(7.25,-0.37) circle (2pt)
(6.82,-0.2) circle (2pt)
(6.55,0) circle (2pt)
(6.27,0.4) circle (2pt)
(8.9,1.47) circle (2pt)
(9.15,1.2) circle (2pt);

\draw[color=red][line width=1.5pt] (8,2.25) -- (9.15,1.15);
\draw[color=red][line width=1.5pt] (6.25,0.5) ..controls (5.5,2.5) and (5.5,3.5) ..(8,2.25);
\draw[color=red][line width=1.5pt] (9.75,0) ..controls (9.5,-0.4) and (6.8,-1) ..(6.25,0.5);
\draw[color=red][line width=1.5pt] (9.75,0) ..controls(9.5,1.5) and (6.8,-0.5) .. (6.3,2);
\draw[color=red][line width=1.5pt] (6.3,2) ..controls (6.4,3) and (8.8,1.5) .. (9,1);


\draw[color=red][line width=1.5pt] (9,1.02) ..controls (10,0.6) and (10.6,0.5) .. (10.6,0.5);




\draw[color=red] (8.95,-0.25)node{\small{$g_{1}$}}; 
\draw[color=red] (9.95,-0.43)node{\small{$g_{2}$}};
\draw[color=red] (10.3,-0.65)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.53,-0.15)node{\small{$e_{1}$}};
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.3,-0.65)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.3,-1.3)node{\small{$a_{1}$}}; 
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (6.43,-0.18)node{\small{$b_{1}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b_{2}$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}};
\draw[color=red] (10.7,0.15)node{\small{$z$}}; 
\draw[color=red] (5.4,0.15)node{\small{$r$}}; 
\draw[color=red] (9.32,0.38)node{\small{$p_{1}$}}; 
\draw[color=red] (10.15,0.4)node{\small{$p_{2}$}}; 
\draw[color=red] (6.6,0.45)node{\small{$p_{3}$}};
\draw[color=red] (8.6,0.88)node{\small{$t_{1}$}};
\draw[color=red] (8.76,1.07)node{\small{$t_{2}$}};
\draw[color=red] (9.15,1.45)node{\small{$t_{3}$}};
\draw[color=red] (8.2,0.88)node{\small{$s_{1}$}};
\draw[color=red] (8.43,1.29)node{\small{$s_{2}$}};
\draw[color=red] (8.8,1.75)node{\small{$s_{3}$}};
\draw[color=red] (7.4,0.88)node{\small{$x$}};
\draw[color=red] (6.65,1.7)node{\small{$y$}};

\draw[color=red] (7.35,-0.55)node{\small{$k$}};
\draw[color=red] (6.95,-0.45)node{\small{$q$}}; 

\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=brown][line width=1pt] (6.35,0.45) ..controls(5.2,3.5) and (8,2.5) .. (8.66,1.45);

\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);

\draw[dashed][color=red][line width=1pt] (7.3,-1.2)-- (8,-0.6);
\draw[dashed][color=red][line width=1pt] (9.65,0)-- (10.6,0.15);
\draw[dashed][color=red][line width=1pt] (5.5,0.15)-- (6.4,0);

\end{tikzpicture} }

}
\subfigure[]{
% figura configuracion20

\hspace*{0em}{\begin{tikzpicture}[scale=1] 
\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (5, 0);
\draw[line width=1pt] (8,0) -- (11, 0);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (6.75,1.25) circle (2pt)
(9.25,1.25) circle (2pt)

(6.3,0.3) circle (1pt)
(6.15,0.2) circle (1pt)
(6,0.1) circle (1pt)
(9.7,0.3) circle (1pt)
(9.85,0.2) circle (1pt)
(10,0.1) circle (1pt);

\draw[line width=1pt] (8,0) --(6.75,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (5.75,1) ..(6.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (7.25,2) ..(6.5,1.5);



\draw[line width=1pt] (8,0) --(9.25,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (10.25,1) .. (9.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (8.75,2) ..(9.5,1.5);
\draw[line width=1pt] (8,3.5) ..controls(4.5,3.5) and (4.5,0) .. (8,0); 
\draw[line width=1pt] (8,3.5) ..controls(11.5,3.5) and (11.5,0) .. (8,0); 

%i'
\filldraw [red] (9.53,-0.33) circle (2pt)
(8.83,-0.63) circle (2pt)
(8.58,-0.78) circle (2pt)
(8.23,-1.1) circle (2pt)
(8,-1.27) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.3) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);



%extencion de i'
\filldraw [red] (8.57,1.15) circle (2pt)
(9.1,1.15) circle (1.5pt)
(9.62,1.2) circle (2pt)
(6.48,1.48) circle (2pt)
(7.17,0.8) circle (2pt)
(7.71,0.65) circle (2pt)
(8.25,0.65) circle (2pt)
(8.65,0.65) circle (2pt)
(9.12,0.63) circle (2pt)
(9.6,0.35) circle (2pt)
(9.75,0) circle (2pt)
(9.3,-0.25) circle (2pt)
(8.62,-0.4) circle (2pt)
(8.36,-0.43) circle (2pt)
(8.05,-0.45) circle (1pt)
(8,-0.45) circle (1pt)
(7.95,-0.45) circle (1pt) 
(7.65,-0.43) circle (2pt)
(7.25,-0.37) circle (2pt)
(6.82,-0.2) circle (2pt)
(6.55,0) circle (2pt)
(6.27,0.4) circle (2pt)
(9.35,0.8) circle (2pt)
(8.85,0.8) circle (2pt)
(8.42,0.85) circle (2pt);


\draw[dashed][color=red][line width=1.5pt] (8,1)-- (8.8,0.8);
\draw[color=red][line width=1.5pt] (8,3)..controls(11,2.7) and (11.25,0.55).. (8.8,0.8);
\draw[color=red][line width=1.5pt] (6.25,0.5) ..controls (5.5,2.5) and (5.5,3) ..(8,3);
\draw[color=red][line width=1.5pt] (9.75,0) ..controls (9.5,-0.4) and (6. 8,-1) ..(6.25,0.5);
\draw[color=red][line width=1.5pt] (9.75,0) ..controls(9.5,1.5) and (6.8,-0.5) .. (6.3,2);
\draw[color=red][line width=1.5pt] (6.3,2) ..controls (6.4,3) and (8.8,2.5) .. (9,2.45);
\draw[color=red][line width=1.5pt] (8.95,2.45) ..controls (10,2.2) and (10.75,1) .. (9,1.15);
\draw[dashed][color=red][line width=1.5pt] (8,1.2)-- (9,1.15);




\draw[color=red] (8.95,-0.25)node{\small{$g_{1}$}}; 
\draw[color=red] (9.95,-0.43)node{\small{$g_{2}$}};
\draw[color=red] (10.3,-0.65)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.53,-0.18)node{\small{$e_{1}$}};
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.3,-0.65)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.3,-1.3)node{\small{$a_{1}$}}; 
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (6.43,-0.18)node{\small{$b_{1}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b_{2}$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}};
\draw[color=red] (10.7,0.15)node{\small{$z$}}; 
\draw[color=red] (5.4,0.15)node{\small{$r$}}; 
\draw[color=red] (9.32,0.38)node{\small{$p_{1}$}}; 
\draw[color=red] (6,0.4)node{\small{$p_{2}$}}; 
\draw[color=red] (7.85,0.85)node{\small{$t_{1}$}};
\draw[color=red] (8.3,1.55)node{\small{$t_{2}$}};
\draw[color=red] (8.98,1.35)node{\small{$t_{3}$}};
\draw[color=red] (8,0.47)node{\small{$s_{1}$}};
\draw[color=red] (9.55,0.65)node{\small{$s_{2}$}};
\draw[color=red] (9.78,1.42)node{\small{$s_{3}$}};
\draw[color=red] (7.4,0.88)node{\small{$x$}};
\draw[color=red] (6.65,1.7)node{\small{$y$}};

\draw[color=red] (7.35,-0.55)node{\small{$k$}};
\draw[color=red] (6.95,-0.45)node{\small{$q$}}; 

\draw[color=brown][line width=1pt] (6.25,0.5) ..controls (5.85,2.5) and (5.7,2.9) ..(8,2.9);
\draw[->][color=brown][line width=1pt] (8,2.9)..controls(11,2.5) and (10.8,0.6).. (9.15,1.05);

\draw[color=blue][line width=1pt] (6.25,0.5) ..controls (6.25,2.35) and (5.7,2.75) ..(8,2.75);
\draw[->][color=blue][line width=1pt] (8,2.75)..controls(11,2.5) and (10.2,0.75).. (9.75,1.15);

\draw[dashed][color=red][line width=1pt] (7.3,-1.2)-- (8,-0.6);
\draw[dashed][color=red][line width=1pt] (9.65,0)-- (10.6,0.15);
\draw[dashed][color=red][line width=1pt] (5.5,0.15)-- (6.4,0);

\draw[dashed][color=verdeobscuro][line width=1.5pt] (8.7,0.68)-- (7.9,0.85);
\draw[dashed][color=verdeobscuro][line width=1pt] (8.8,0.9)-- (8.4,1.55);


\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);

\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);

\end{tikzpicture} }

} 
\end{center}
%\caption{un extremo de $\alpha_{r}$ es el lado doblado de un tri\'angulo doblado y el otro extremo es el lado de un tri\'angulo de tipo 1 \'o ambos extremos son lados doblados de tri\'angulos doblados. \label{b_{4dobladoxdoblado}}}


\end{figure}






\begin{figure}[H]
\begin{center}
\subfigure[]{
% figura configuracion21
\hspace*{0em}{\begin{tikzpicture}[scale=1] 
\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (5, 0);
\draw[line width=1pt] (8,0) -- (11, 0);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (6.75,1.25) circle (2pt)
(9.25,1.25) circle (2pt)

(6.3,0.3) circle (1pt)
(6.15,0.2) circle (1pt)
(6,0.1) circle (1pt)
(9.7,0.3) circle (1pt)
(9.85,0.2) circle (1pt)
(10,0.1) circle (1pt);

\draw[line width=1pt] (8,0) --(6.75,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (5.75,1) ..(6.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (7.25,2) ..(6.5,1.5);



\draw[line width=1pt] (8,0) --(9.25,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (10.25,1) .. (9.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (8.75,2) ..(9.5,1.5);
\draw[line width=1pt] (8,3.5) ..controls(4.5,3.5) and (4.5,0) .. (8,0); 
\draw[line width=1pt] (8,3.5) ..controls(11.5,3.5) and (11.5,0) .. (8,0); 

%i'
\filldraw [red] (9.53,-0.33) circle (2pt)
(8.83,-0.63) circle (2pt)
(8.58,-0.78) circle (2pt)
(8.23,-1.1) circle (2pt)
(8,-1.27) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.3) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);



%extencion de i'
\filldraw [red] (8.57,1.15) circle (2pt)
(9.1,1.15) circle (1.5pt)
(9.62,1.2) circle (2pt)
(6.48,1.48) circle (2pt)
(7.17,0.8) circle (2pt)
(7.71,0.65) circle (2pt)
(8.25,0.65) circle (2pt)
(8.65,0.65) circle (2pt)
(9.12,0.63) circle (2pt)
(9.6,0.35) circle (2pt)
(9.75,0) circle (2pt)
(9.3,-0.25) circle (2pt)
(8.62,-0.4) circle (2pt)
(8.36,-0.43) circle (2pt)
(8.05,-0.45) circle (1pt)
(8,-0.45) circle (1pt)
(7.95,-0.45) circle (1pt) 
(7.65,-0.43) circle (2pt)
(7.25,-0.37) circle (2pt)
(6.82,-0.2) circle (2pt)
(6.55,0) circle (2pt)
(6.27,0.4) circle (2pt)
(9.35,0.8) circle (2pt)

(8.85,0.8) circle (2pt);

\draw[color=red][line width=1.5pt] (8,3)..controls(11,2.7) and (11.25,0.55).. (8.8,0.8);
\draw[color=red][line width=1.5pt] (6.25,0.5) ..controls (5.5,2.5) and (5.5,3) ..(8,3);
\draw[color=red][line width=1.5pt] (9.75,0) ..controls (9.5,-0.4) and (6. 8,-1) ..(6.25,0.5);
\draw[color=red][line width=1.5pt] (9.75,0) ..controls(9.5,1.5) and (6.8,-0.5) .. (6.3,2);
\draw[color=red][line width=1.5pt] (6.3,2) ..controls (6.4,3) and (8.8,2.5) .. (9,2.45);
\draw[color=red][line width=1.5pt] (8.95,2.45) ..controls (10,2.2) and (10.75,1) .. (9,1.15);
\draw[dashed][color=red][line width=1.5pt] (8,1.2)-- (9,1.15);




\draw[color=red] (8.95,-0.25)node{\small{$g_{1}$}}; 
\draw[color=red] (9.95,-0.43)node{\small{$g_{2}$}};
\draw[color=red] (10.3,-0.65)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.53,-0.18)node{\small{$e_{1}$}};
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.3,-0.65)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.3,-1.3)node{\small{$a_{1}$}}; 
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (6.43,-0.18)node{\small{$b_{1}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b_{2}$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}};
\draw[color=red] (10.7,0.15)node{\small{$z$}}; 
\draw[color=red] (5.4,0.15)node{\small{$r$}}; 
\draw[color=red] (9.32,0.38)node{\small{$p_{1}$}}; 
\draw[color=red] (6,0.4)node{\small{$p_{2}$}}; 
\draw[color=red] (7.85,0.85)node{\small{$t_{1}$}};
\draw[color=red] (8.3,1.55)node{\small{$t_{2}$}};
\draw[color=red] (8.98,1.35)node{\small{$t_{3}$}};
\draw[color=red] (8,0.47)node{\small{$s_{1}$}};
\draw[color=red] (9.55,0.65)node{\small{$s_{2}$}};
\draw[color=red] (9.78,1.42)node{\small{$s_{3}$}};
\draw[color=red] (7.4,0.88)node{\small{$x$}};
\draw[color=red] (6.65,1.7)node{\small{$y$}};

\draw[color=red] (7.35,-0.55)node{\small{$k$}};
\draw[color=red] (6.95,-0.45)node{\small{$q$}}; 

\draw[color=brown][line width=1pt] (6.25,0.5) ..controls (5.85,2.5) and (5.7,2.9) ..(8,2.9);
\draw[->][color=brown][line width=1pt] (8,2.9)..controls(11,2.5) and (10.8,0.6).. (9.15,1.05);

\draw[color=blue][line width=1pt] (6.25,0.5) ..controls (6.25,2.35) and (5.7,2.75) ..(8,2.75);
\draw[->][color=blue][line width=1pt] (8,2.75)..controls(11,2.5) and (10.2,0.75).. (9.75,1.15);

\draw[dashed][color=red][line width=1pt] (7.3,-1.2)-- (8,-0.6);
\draw[dashed][color=red][line width=1pt] (9.65,0)-- (10.6,0.15);
\draw[dashed][color=red][line width=1pt] (5.5,0.15)-- (6.4,0);

\draw[dashed][color=verdeobscuro][line width=1.5pt] (8.7,0.68)-- (7.9,0.85);
\draw[dashed][color=verdeobscuro][line width=1pt] (8.8,0.9)-- (8.4,1.55);

\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);


\end{tikzpicture} }

}
\subfigure[]{
% figura configuracion22

\hspace*{0em}{\begin{tikzpicture}[scale=1] 
\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (5, 0);
\draw[line width=1pt] (8,0) -- (11, 0);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (6.75,1.25) circle (2pt)
(9.25,1.25) circle (2pt)

(6.3,0.3) circle (1pt)
(6.15,0.2) circle (1pt)
(6,0.1) circle (1pt)
(9.7,0.3) circle (1pt)
(9.85,0.2) circle (1pt)
(10,0.1) circle (1pt);

\draw[line width=1pt] (8,0) --(6.75,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (5.75,1) ..(6.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (7.25,2) ..(6.5,1.5);



\draw[line width=1pt] (8,0) --(9.25,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (10.25,1) .. (9.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (8.75,2) ..(9.5,1.5);
\draw[line width=1pt] (8,3.5) ..controls(4.5,3.5) and (4.5,0) .. (8,0); 
\draw[line width=1pt] (8,3.5) ..controls(11.5,3.5) and (11.5,0) .. (8,0); 

%i

\filldraw [red] (9.53,-0.33) circle (2pt)
(8.83,-0.63) circle (2pt)
(8.58,-0.78) circle (2pt)
(8.23,-1.1) circle (2pt)
(8,-1.27) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.3) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);


%extencion de i'
\filldraw [red] (6.38,1.31) circle (2pt)
(6.98,1.08) circle (2pt)
(7.37,1.13) circle (2pt)
(9.68,0.38) circle (2pt)
(9.27,0) circle (2pt)
(9,-0.14) circle (2pt)
(8.52,-0.33) circle (2pt)
(8.32,-0.4) circle (2pt)
(8.05,-0.5) circle (1pt)
(8,-0.5) circle (1pt)
(7.92,-0.5) circle (1pt)
(7.6,-0.53) circle (2pt)
(7.05,-0.53) circle (2pt)
(6.26,0) circle (2pt)
(6.47,-0.3) circle (2pt)
(6.4,0.35) circle (2pt)
(6.86,0.6) circle (2pt)
(7.33,0.65) circle (1.5pt)
(7.7,0.62) circle (1.5pt) 
(8.28,0.67) circle (2pt)
(8.75,0.75) circle (2pt)
(9.52,1.48) circle (2pt)
(6.55,0.93) circle (2pt)
(7.31,0.75) circle (1.5pt)
(7.68,0.75) circle (1.5pt) ;


\draw[color=red][line width=1.5pt] (6.7,2.5) ..controls (7.4,2.6) and (9.5,2.8) .. (9.7,2);
\draw[color=red][line width=1.5pt] (6.7,2.5) ..controls (6,2.3) and (6,1)..(7,1.05);
\draw[dashed][color=red][line width=1.5pt] (7,1.05) -- (8.2,1.3);

\draw[color=red][line width=1.5pt] (6.25,0) ..controls(6.5,1.5) and (9.2,-0.5) .. (9.7,2);
\draw[color=red][line width=1.5pt] (6.25,0) ..controls (6.5,-1) and (9.2,-0.5) ..(9.75,0.5);
\draw[color=red][line width=1.5pt] (9.7,2.9) ..controls (10.8,2.7) and (10,1) .. (9.75,0.5);
\draw[color=red][line width=1.5pt] (9.75,2.9) ..controls (5,3.5) and (5,1)..(7.2,0.75);
\draw[dashed][color=red][line width=1.5pt] (7.2,0.75)..controls (7.5,0.7) and (8.2,0.8) .. (8.4,1);






\draw[color=red] (9.1,-0.3)node{\small{$g_{1}$}}; 
\draw[color=red] (9.75,-0.15)node{\small{$g_{2}$}};
\draw[color=red] (10.3,-0.65)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.43,-0.15)node{\small{$e_{1}$}};
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.3,-0.65)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.3,-1.3)node{\small{$a_{1}$}}; 
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (6.2,-0.3)node{\small{$b_{1}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b_{2}$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}};
\draw[color=red] (10.7,0.15)node{\small{$z$}}; 
\draw[color=red] (5.4,-0.3)node{\small{$r$}}; 
\draw[color=red] (9.43,0.45)node{\small{$p_{1}$}}; 
\draw[color=red] (6,0.35)node{\small{$p_{2}$}}; 
\draw[color=red] (7.3,0.5)node{\small{$t_{1}$}};
\draw[color=red] (7.35,0.97)node{\small{$t_{2}$}};
\draw[color=red] (7,1.3)node{\small{$t_{3}$}};
\draw[color=red] (6.8,0.4)node{\small{$s_{1}$}};
\draw[color=red] (6.5,0.75)node{\small{$s_{2}$}};
\draw[color=red] (6.45,1.65)node{\small{$s_{3}$}};
\draw[color=red] (8.73,1)node{\small{$x$}};
\draw[color=red] (9.45,1.73)node{\small{$y$}};

\draw[color=red] (7.45,-0.35)node{\small{$k$}};
\draw[color=red] (7,-0.3)node{\small{$q$}}; 

\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);

\draw[color=brown][line width=1pt] (8.75,0.7) ..controls (9.75,1) and (10,1.75) .. (10,2) ;
\draw[color=brown][line width=1pt] (6.7,2.6) ..controls (7,2.75) and (9.75,3) .. (10,2);
\draw[->][color=brown][line width=1pt] (6.7,2.6) ..controls (5.8,2.3) and (6,1.2).. (6.3,1.15) ;



\draw[dashed][color=red][line width=1pt] (7.3,-1.2)-- (8,-0.6);
\draw[dashed][color=red][line width=1pt] (9.1,0)-- (10.55,0.15);
\draw[dashed][color=red][line width=1pt] (5.5,-0.2)-- (6.15,-0.05);



\end{tikzpicture} }

} 
\end{center}
%\caption{un extremo de $\alpha_{r}$ es el lado doblado de un tri\'angulo doblado y el otro extremo es el lado de un tri\'angulo de tipo 1 \'o ambos extremos son lados doblados de tri\'angulos doblados. \label{b_{4dobladoxdoblado}}}


\end{figure}





\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=1]
% figura configuracion23

\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (5, 0);
\draw[line width=1pt] (8,0) -- (11, 0);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (6.75,1.25) circle (2pt)
(9.25,1.25) circle (2pt)

(6.3,0.3) circle (1pt)
(6.15,0.2) circle (1pt)
(6,0.1) circle (1pt)
(9.7,0.3) circle (1pt)
(9.85,0.2) circle (1pt)
(10,0.1) circle (1pt);

\draw[line width=1pt] (8,0) --(6.75,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (5.75,1) ..(6.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (7.25,2) ..(6.5,1.5);



\draw[line width=1pt] (8,0) --(9.25,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (10.25,1) .. (9.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (8.75,2) ..(9.5,1.5);
\draw[line width=1pt] (8,3.5) ..controls(4.5,3.5) and (4.5,0) .. (8,0); 
\draw[line width=1pt] (8,3.5) ..controls(11.5,3.5) and (11.5,0) .. (8,0); 


%i

\filldraw [red] (9.53,-0.33) circle (2pt)
(8.83,-0.63) circle (2pt)
(8.58,-0.78) circle (2pt)
(8.23,-1.1) circle (2pt)
(8,-1.27) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.3) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);


%extencion de i'
\filldraw [red] (6.38,1.31) circle (2pt)
(6.98,1.08) circle (2pt)
(9.68,0.38) circle (2pt)
(9.27,0) circle (2pt)
(9,-0.14) circle (2pt)
(8.52,-0.33) circle (2pt)
(8.32,-0.4) circle (2pt)
(8.05,-0.5) circle (1pt)
(8,-0.5) circle (1pt)
(7.92,-0.5) circle (1pt)
(7.6,-0.53) circle (2pt)
(7.05,-0.53) circle (2pt)
(6.26,0) circle (2pt)
(6.47,-0.3) circle (2pt)

(6.4,0.35) circle (2pt)
(6.86,0.6) circle (2pt)
(7.33,0.65) circle (1.5pt)
(7.7,0.62) circle (1.5pt) 
(8.28,0.67) circle (2pt)
(8.75,0.75) circle (2pt)
(9.52,1.48) circle (2pt)
(6.55,0.93) circle (2pt)
(7.31,0.75) circle (1.5pt)
(7.68,0.75) circle (1.5pt) ;

% (6.62,0.85) circle (1.5pt)
% (6.08,0.5) circle (2pt);


\draw[color=red][line width=1.5pt] (6.7,2.5) ..controls (6,2.3) and (6,1)..(7,1.05);
\draw[color=red][line width=1.5pt] (6.7,2.5) ..controls (7.4,2.6) and (9.5,2.8) .. (9.7,2);

\draw[color=red][line width=1.5pt] (6.25,0) ..controls(6.5,1.5) and (9.2,-0.5) .. (9.7,2);
\draw[color=red][line width=1.5pt] (6.25,0) ..controls (6.5,-1) and (9.2,-0.5) ..(9.75,0.5);
\draw[color=red][line width=1.5pt] (9.7,2.9) ..controls (10.8,2.7) and (10,1) .. (9.75,0.5);
\draw[color=red][line width=1.5pt] (9.75,2.9) ..controls (5,3.5) and (5,1)..(7.2,0.75);
\draw[dashed][color=red][line width=1.5pt] (7.2,0.75)..controls (7.5,0.7) and (8.2,0.8) .. (8.4,1);






\draw[color=red] (9.1,-0.3)node{\small{$g_{1}$}}; 
\draw[color=red] (9.75,-0.15)node{\small{$g_{2}$}};
\draw[color=red] (10.3,-0.65)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.43,-0.15)node{\small{$e_{1}$}};
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.3,-0.65)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.3,-1.3)node{\small{$a_{1}$}}; 
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (6.2,-0.3)node{\small{$b_{1}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b_{2}$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}};
\draw[color=red] (10.7,0.15)node{\small{$z$}}; 
\draw[color=red] (5.4,-0.3)node{\small{$r$}}; 
\draw[color=red] (9.43,0.45)node{\small{$p_{1}$}}; 
\draw[color=red] (6,0.35)node{\small{$p_{2}$}}; 
\draw[color=red] (7.3,0.5)node{\small{$t_{1}$}};
\draw[color=red] (7.35,0.97)node{\small{$t_{2}$}};
\draw[color=red] (7,1.3)node{\small{$t_{3}$}};
\draw[color=red] (6.8,0.4)node{\small{$s_{1}$}};
\draw[color=red] (6.5,0.75)node{\small{$s_{2}$}};
\draw[color=red] (6.45,1.65)node{\small{$s_{3}$}};
\draw[color=red] (8.73,1)node{\small{$x$}};
\draw[color=red] (9.45,1.73)node{\small{$y$}};

\draw[color=red] (7.45,-0.35)node{\small{$k$}};
\draw[color=red] (7,-0.3)node{\small{$q$}}; 

\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);

\draw[color=brown][line width=1pt] (8.75,0.7) ..controls (9.75,1) and (10,1.75) .. (10,2) ;
\draw[color=brown][line width=1pt] (6.7,2.6) ..controls (7,2.75) and (9.75,3) .. (10,2);
\draw[->][color=brown][line width=1pt] (6.7,2.6) ..controls (5.8,2.3) and (6,1.2).. (6.3,1.15) ;



\draw[dashed][color=red][line width=1pt] (7.3,-1.2)-- (8,-0.6);
\draw[dashed][color=red][line width=1pt] (9.1,0)-- (10.55,0.15);
\draw[dashed][color=red][line width=1pt] (5.5,-0.2)-- (6.15,-0.05);







\end{tikzpicture} }

}
\subfigure[]{
% figura configuracion24

\hspace*{0em}{\begin{tikzpicture}[scale=1] 
\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (5, 0);
\draw[line width=1pt] (8,0) -- (11, 0);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (6.75,1.25) circle (2pt)
(9.25,1.25) circle (2pt)

(6.3,0.3) circle (1pt)
(6.15,0.2) circle (1pt)
(6,0.1) circle (1pt)
(9.7,0.3) circle (1pt)
(9.85,0.2) circle (1pt)
(10,0.1) circle (1pt);

\draw[line width=1pt] (8,0) --(6.75,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (5.75,1) ..(6.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (7.25,2) ..(6.5,1.5);



\draw[line width=1pt] (8,0) --(9.25,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (10.25,1) .. (9.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (8.75,2) ..(9.5,1.5);
\draw[line width=1pt] (8,3.5) ..controls(4.5,3.5) and (4.5,0) .. (8,0); 
\draw[line width=1pt] (8,3.5) ..controls(11.5,3.5) and (11.5,0) .. (8,0); 


%i

\filldraw [red] (9.53,-0.33) circle (2pt)
(8.83,-0.63) circle (2pt)
(8.58,-0.78) circle (2pt)
(8.23,-1.1) circle (2pt)
(8,-1.27) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.3) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);


%extencion de i'
\filldraw [red] (7.18,1.38) circle (1.5pt)
(6.86,1.14) circle (1.5pt)
(6.45,1.02) circle (1.5pt)
(9.68,0.38) circle (2pt)
(9.27,0) circle (2pt)
(9,-0.14) circle (2pt)
(8.52,-0.33) circle (2pt)
(8.32,-0.4) circle (2pt)
(8.05,-0.5) circle (1pt)
(8,-0.5) circle (1pt)
(7.92,-0.5) circle (1pt)
(7.6,-0.53) circle (2pt)
(7.05,-0.53) circle (2pt)
(6.26,0) circle (2pt)
(6.47,-0.3) circle (2pt)
(6.4,0.35) circle (2pt)
(6.83,0.63) circle (2pt)
(7.28,0.7) circle (2pt)
(7.67,0.7) circle (2pt) 
(8.33,0.75) circle (2pt)
(8.82,0.85) circle (2pt)
(9.55,1.45) circle (2pt)
(7.27,1.28) circle (1.5pt)
(6.97,1.02) circle (1.5pt)
(6.62,0.85) circle (1.5pt)
(6.08,0.5) circle (2pt);


\draw[color=red][line width=1.5pt] (6.7,2.5) ..controls (7.4,2.8) and (9.25,2.8) .. (9.7,2.5);
\draw[color=red][line width=1.5pt] (6.7,2.5) ..controls (6,2.5) and (5,0.25)..(7,1.22);
\draw[color=red][line width=1.5pt] (7,1.22) -- (7.5,1.7);



\draw[color=red][line width=1.5pt] (9.7,2.5) ..controls (10.5,2.3) and (10,1) .. (9.75,0.5);
\draw[color=red][line width=1.5pt] (6.25,0) ..controls (6.5,-1) and (9.2,-0.5) ..(9.75,0.5);
\draw[color=red][line width=1.5pt] (6.25,0) ..controls(6.5,1.5) and (9.4,-0.25) .. (9.7,2);
\draw[color=red][line width=1.5pt] (7.2,1.2) ..controls (7.4,1.5) and (9.5,2.5) .. (9.7,2);
\draw[color=red][line width=1.5pt] (7.2,1.2) -- (5.8,0.3);





\draw[color=red] (9.1,-0.3)node{\small{$g_{1}$}}; 
\draw[color=red] (9.75,-0.15)node{\small{$g_{2}$}};
\draw[color=red] (10.3,-0.65)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.43,-0.15)node{\small{$e_{1}$}};
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.3,-0.65)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.3,-1.3)node{\small{$a_{1}$}}; 
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (6.2,-0.3)node{\small{$b_{1}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b_{2}$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}};
\draw[color=red] (10.7,0.15)node{\small{$z$}}; 
\draw[color=red] (5.4,-0.3)node{\small{$r$}}; 
\draw[color=red] (9.43,0.45)node{\small{$p_{1}$}}; 
\draw[color=red] (5.75,0.5)node{\small{$p_{2}$}}; 
\draw[color=red] (6.7,0.35)node{\small{$p_{3}$}}; 
\draw[color=red] (7.3,0.5)node{\small{$t_{1}$}};
\draw[color=red] (7.25,1.03)node{\small{$t_{2}$}};
\draw[color=red] (6.9,1.4)node{\small{$t_{3}$}};
\draw[color=red] (7.75,0.9)node{\small{$s_{1}$}};
\draw[color=red] (7.55,1.25)node{\small{$s_{2}$}};
\draw[color=red] (7.15,1.6)node{\small{$s_{3}$}};
\draw[color=red] (8.73,1)node{\small{$x$}};
\draw[color=red] (9.45,1.73)node{\small{$y$}};

\draw[color=red] (7.45,-0.35)node{\small{$k$}};
\draw[color=red] (7,-0.3)node{\small{$q$}}; 

\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);


\draw[color=brown][line width=1pt] (8.85,0.8) ..controls (9.75,0.7) and (10,1.5) .. (10,1.75) ;
\draw[color=brown][line width=1pt] (6.7,2.4) ..controls (7,2.5) and (9.75,2.8) .. (10,1.75);
\draw[->][color=brown][line width=1pt] (6.7,2.4) ..controls (5.8,2.1) and (6,1).. (6.3,1.1) ;



\draw[dashed][color=red][line width=1pt] (7.3,-1.2)-- (8,-0.6);
\draw[dashed][color=red][line width=1pt] (9.1,0)-- (10.55,0.15);
\draw[dashed][color=red][line width=1pt] (5.5,-0.2)-- (6.15,-0.05);


\end{tikzpicture} }

} 
\end{center}
%\caption{un extremo de $\alpha_{r}$ es el lado doblado de un tri\'angulo doblado y el otro extremo es el lado de un tri\'angulo de tipo 1 \'o ambos extremos son lados doblados de tri\'angulos doblados. \label{b_{4dobladoxdoblado}}}


\end{figure}

\begin{figure}[H]
\begin{center}
\subfigure[]{
\hspace*{0em}{\begin{tikzpicture}[scale=0.85]
% figura configuracion25

\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (5, 0);
\draw[line width=1pt] (8,0) -- (11, 0);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (6.75,1.25) circle (2pt)
(9.25,1.25) circle (2pt)

(6.3,0.3) circle (1pt)
(6.15,0.2) circle (1pt)
(6,0.1) circle (1pt)
(9.7,0.3) circle (1pt)
(9.85,0.2) circle (1pt)
(10,0.1) circle (1pt);

\draw[line width=1pt] (8,0) --(6.75,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (5.75,1) ..(6.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (7.25,2) ..(6.5,1.5);



\draw[line width=1pt] (8,0) --(9.25,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (10.25,1) .. (9.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (8.75,2) ..(9.5,1.5);
\draw[line width=1pt] (8,3.5) ..controls(4.5,3.5) and (4.5,0) .. (8,0); 
\draw[line width=1pt] (8,3.5) ..controls(11.5,3.5) and (11.5,0) .. (8,0); 




%i

\filldraw [red] (9.53,-0.33) circle (2pt)
(8.83,-0.63) circle (2pt)
(8.58,-0.78) circle (2pt)
(8.23,-1.1) circle (2pt)
(8,-1.27) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.3) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);


%extencion de i'
\filldraw [red] (6.38,1.31) circle (2pt)
(6.98,1.08) circle (2pt)
(9.68,0.38) circle (2pt)
(9.27,0) circle (2pt)
(9,-0.14) circle (2pt)
(8.52,-0.33) circle (2pt)
(8.32,-0.4) circle (2pt)
(8.05,-0.5) circle (1pt)
(8,-0.5) circle (1pt)
(7.92,-0.5) circle (1pt)
(7.6,-0.53) circle (2pt)
(7.05,-0.53) circle (2pt)
(6.26,0) circle (2pt)
(6.49,-0.33) circle (2pt)

(6.4,0.35) circle (2pt)
(6.86,0.6) circle (2pt)
(7.33,0.65) circle (1.5pt)
(7.7,0.62) circle (1.5pt) 
(8.28,0.67) circle (2pt)
(8.75,0.75) circle (2pt)
(9.52,1.48) circle (2pt)
(6.55,0.93) circle (2pt)
(7.31,0.75) circle (1.5pt)
(7.68,0.75) circle (1.5pt) ;


\draw[dashed][color=red][line width=1.5pt] (6.7,2.5) ..controls (6,2.3) and (6,1)..(7,1.05);
\draw[color=red][line width=1.5pt] (7,1.05) ..controls (7.3,0.9) and (9.5,2.8) .. (9.7,2);

\draw[color=red][line width=1.5pt] (6.25,0) ..controls(6.5,1.5) and (9.2,-0.5) .. (9.7,2);
\draw[color=red][line width=1.5pt] (6.25,0) ..controls (6.5,-1) and (9.2,-0.5) ..(9.75,0.5);
\draw[color=red][line width=1.5pt] (9.7,2.9) ..controls (10.8,2.7) and (10,1) .. (9.75,0.5);
\draw[color=red][line width=1.5pt] (9.75,2.9) ..controls (5,3.5) and (5,1)..(7.2,0.75);
\draw[dashed][color=red][line width=1.5pt] (7.2,0.75)..controls (7.5,0.7) and (8.2,0.8) .. (8.4,1);





\draw[color=red] (9.1,-0.3)node{\small{$g_{1}$}}; 
\draw[color=red] (9.75,-0.15)node{\small{$g_{2}$}};
\draw[color=red] (10.3,-0.65)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.43,-0.15)node{\small{$e_{1}$}};
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.3,-0.65)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.3,-1.3)node{\small{$a_{1}$}}; 
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (6.2,-0.3)node{\small{$b_{1}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b_{2}$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}};
\draw[color=red] (10.7,0.15)node{\small{$z$}}; 
\draw[color=red] (5.4,-0.3)node{\small{$r$}}; 
\draw[color=red] (9.43,0.45)node{\small{$p_{1}$}}; 
\draw[color=red] (6.7,0.35)node{\small{$p_{2}$}}; 
\draw[color=red] (7.3,0.5)node{\small{$t_{1}$}};
\draw[color=red] (7.35,1)node{\small{$t_{2}$}};
\draw[color=red] (6.9,1.4)node{\small{$t_{3}$}};
\draw[color=red] (7.95,0.5)node{\small{$s_{1}$}};
\draw[color=red] (7.75,0.95)node{\small{$s_{2}$}};
\draw[color=red] (7.45,1.35)node{\small{$s_{3}$}};
\draw[color=red] (8.73,1)node{\small{$x$}};
\draw[color=red] (9.45,1.73)node{\small{$y$}};

\draw[color=red] (7.45,-0.35)node{\small{$k$}};
\draw[color=red] (7,-0.3)node{\small{$q$}}; 

\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);


\draw[color=brown][line width=1pt] (8.85,0.8) ..controls (9.75,0.7) and (10,1.5) .. (10,1.95) ;
\draw[color=brown][line width=1pt] (6.7,2.65) ..controls (7,2.85) and (9.75,2.8) .. (10,1.95);
\draw[->][color=brown][line width=1pt] (6.7,2.65) ..controls (5.8,2.1) and (6,1.3).. (6.35,1.1) ;



\draw[dashed][color=red][line width=1pt] (7.3,-1.2)-- (8,-0.6);
\draw[dashed][color=red][line width=1pt] (9.1,0)-- (10.55,0.15);
\draw[dashed][color=red][line width=1pt] (5.5,-0.2)-- (6.15,-0.05);


\end{tikzpicture} }

}
\subfigure[]{
% figura configuracion26

\hspace*{0em}{\begin{tikzpicture}[scale=0.85] 
\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (5, 0);
\draw[line width=1pt] (8,0) -- (11, 0);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (6.75,1.25) circle (2pt)
(9.25,1.25) circle (2pt)

(6.3,0.3) circle (1pt)
(6.15,0.2) circle (1pt)
(6,0.1) circle (1pt)
(9.7,0.3) circle (1pt)
(9.85,0.2) circle (1pt)
(10,0.1) circle (1pt);

\draw[line width=1pt] (8,0) --(6.75,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (5.75,1) ..(6.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (7.25,2) ..(6.5,1.5);



\draw[line width=1pt] (8,0) --(9.25,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (10.25,1) .. (9.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (8.75,2) ..(9.5,1.5);
\draw[line width=1pt] (8,3.5) ..controls(4.5,3.5) and (4.5,0) .. (8,0); 
\draw[line width=1pt] (8,3.5) ..controls(11.5,3.5) and (11.5,0) .. (8,0); 



%i

\filldraw [red] (9.53,-0.33) circle (2pt)
(8.83,-0.63) circle (2pt)
(8.58,-0.78) circle (2pt)
(8.23,-1.1) circle (2pt)
(8,-1.27) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.3) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);



%extencion de i'
\filldraw [red] 
(10.05,0.65) circle (2pt)
(9.4,0.83) circle (2pt)
(9.02,1.04) circle (1.5pt)
(8.74,1.33) circle (1.5pt)
(6.48,1.48) circle (2pt)
(7.17,0.8) circle (2pt)
(7.71,0.65) circle (2pt)
(8.25,0.65) circle (2pt)
(8.65,0.65) circle (2pt)
(9.12,0.63) circle (2pt)
(9.6,0.35) circle (2pt)
(9.75,0) circle (2pt)
(9.3,-0.25) circle (2pt)
(8.62,-0.4) circle (2pt)
(8.38,-0.43) circle (2pt)
(8.05,-0.45) circle (1pt)
(8,-0.45) circle (1pt)
(7.95,-0.45) circle (1pt) 
(7.65,-0.43) circle (2pt)
(7.25,-0.37) circle (2pt)
(6.82,-0.2) circle (2pt)
(6.58,0) circle (2pt)
(6.3,0.4) circle (2pt)
(9.53,1.02) circle (2pt)
(9.14,1.18) circle (1.5pt)
(8.88,1.44) circle (1.5pt);

\draw[color=red][line width=1.5pt] (6.25,0.5) ..controls (5.5,2) and (5.5,3.5) ..(8,3);
\draw[color=red][line width=1.5pt] (9.75,0) ..controls (9.5,-0.4) and (6.8,-1) ..(6.25,0.5);
\draw[color=red][line width=1.5pt] (9.75,0) ..controls(9.5,1.5) and (6.8,-0.5) .. (6.3,2);
\draw[color=red][line width=1.5pt] (6.3,2) ..controls (6.4,3) and (8.8,1.5) .. (9,1);

\draw[color=red][line width=1.5pt] (9,1.02) ..controls (10,0.6) and (10.6,0.5) .. (10.6,0.5);


\draw[color=red][line width=1.5pt] (8,3)..controls(11,2.7) and (11,0.2).. (9.05,1.2);
\draw[dashed][color=red][line width=1.5pt] (8,2.5)-- (9.05,1.2);



\draw[color=red] (8.95,-0.25)node{\small{$g_{1}$}}; 
\draw[color=red] (9.95,-0.43)node{\small{$g_{2}$}};
\draw[color=red] (10.3,-0.65)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.53,-0.18)node{\small{$e_{1}$}};
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.3,-0.65)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.3,-1.3)node{\small{$a_{1}$}}; 
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (6.43,-0.18)node{\small{$b_{1}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b_{2}$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}};
\draw[color=red] (10.7,0.15)node{\small{$z$}}; 
\draw[color=red] (5.4,0.15)node{\small{$r$}}; 
\draw[color=red] (9.32,0.38)node{\small{$p_{1}$}}; 
\draw[color=red] (10.45,0.68)node{\small{$p_{2}$}}; 
\draw[color=red] (6,0.4)node{\small{$p_{3}$}}; 
\draw[color=red] (8.65,0.85)node{\small{$t_{1}$}};
\draw[color=red] (8.8,1.05)node{\small{$t_{2}$}};
\draw[color=red] (9.95,1.42)node{\small{$t_{3}$}};
\draw[color=red] (8.2,0.85)node{\small{$s_{1}$}};
\draw[color=red] (8.5,1.3)node{\small{$s_{2}$}};
\draw[color=red] (8.9,1.65)node{\small{$s_{3}$}};
\draw[color=red] (7.4,0.88)node{\small{$x$}};
\draw[color=red] (6.65,1.7)node{\small{$y$}};

\draw[color=red] (7.35,-0.55)node{\small{$k$}};
\draw[color=red] (6.95,-0.45)node{\small{$q$}}; 

\draw[->][color=brown][line width=1pt] (6.25,0.5) ..controls (6,2.5) and (5.5,4) ..(8.7,1.45);


\draw[dashed][color=red][line width=1pt] (7.3,-1.2)-- (8,-0.6);
\draw[dashed][color=red][line width=1pt] (9.65,0)-- (10.6,0.15);
\draw[dashed][color=red][line width=1pt] (5.5,0.15)-- (6.4,0);

\draw[dashed][color=verdeobscuro][line width=1.5pt] (9.14,1.18) -- (9.85,1.42);

\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);


\end{tikzpicture} }

} 
\end{center}
\caption{An end of $\alpha_{r}$ is the folded side of a self-folded triangle and the other end is a side of a triangle of type 1 or both ends are folded sides of self-folded triangles. \label{b_{4dobladoxdoblado}} }

\end{figure}


\begin{figure}[H]
\begin{center}
% figura configuracion27

\hspace*{0em}{\begin{tikzpicture}[scale=0.85] 
\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(8, -5) circle (2pt)
(8,-5.5) circle (1pt)
(8.3,-5.5) circle (1pt)
(7.7,-5.5) circle (1pt);
\draw (6,-3)node{$\Delta_{1}$};

\draw (10,-3)node{$\Delta_{2}$};
\draw[line width=1pt] (8,0) -- (5, 0);
\draw[line width=1pt] (8,0) -- (11, 0);

\draw[line width=1pt] (8,-5) -- (7, -6);
\draw[line width=1pt] (8,-5) -- (9, -6); 

\draw[color=blue][line width=1pt] (8,0) -- (8, -5)
node[pos=0.65,left] {$j_{l+1}$};

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);
\draw[line width=1pt] (8, 0) .. controls(4.5,-0.1) and (4.5,-3.9) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(11.5,-0.1) and (11.5,-3.9) .. (8, -5);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);

%extencion de la configuracion

\filldraw [black] (6.75,1.25) circle (2pt)
(9.25,1.25) circle (2pt)

(6.3,0.3) circle (1pt)
(6.15,0.2) circle (1pt)
(6,0.1) circle (1pt)
(9.7,0.3) circle (1pt)
(9.85,0.2) circle (1pt)
(10,0.1) circle (1pt);

\draw[line width=1pt] (8,0) --(6.75,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (5.75,1) ..(6.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (7.25,2) ..(6.5,1.5);



\draw[line width=1pt] (8,0) --(9.25,1.25); 
\draw[line width=1pt] (8,0) ..controls(8,0) and (10.25,1) .. (9.5,1.5);
\draw[line width=1pt] (8,0) ..controls(8,0) and (8.75,2) ..(9.5,1.5);
\draw[line width=1pt] (8,3.5) ..controls(4.5,3.5) and (4.5,0) .. (8,0); 
\draw[line width=1pt] (8,3.5) ..controls(11.5,3.5) and (11.5,0) .. (8,0); 



%i

\filldraw [red] (9.53,-0.33) circle (2pt)
(8.83,-0.63) circle (2pt)
(8.58,-0.78) circle (2pt)
(8.23,-1.1) circle (2pt)
(8,-1.27) circle (2pt)
(7.05,-4.6) circle (2pt)
(7.5,-5.5) circle (2pt)
(8.65,-5.65) circle (2pt)
(9.2,-4.45) circle (2pt)
(8.85,-2.05) circle (2pt)
(9.15,-1.53) circle (2pt)
(9.4,-1.2) circle (2pt)
(9.95,-0.65) circle (2pt);
\draw[color=red][line width=1.5pt] (10, -0.3) ..controls (8,-0.3) and (6,-3.4) .. (7.5, -5.5);
\draw[color=red][line width=1.5pt] (7.5,-5.5) ..controls (8.4,-6.5) and (9.7,-5)..(9,-4);
\draw[color=red][line width=1.5pt] (9,-4) ..controls (8,-2.5) and (9.5,-0.8).. (10.5,-0.3);



%extencion de i'
\filldraw [red] (9.6,1.12) circle (1.5pt)
(9.1,1.12) circle (1.5pt)
(8.73,1.3) circle (2pt)
(6.48,1.48) circle (2pt)
(7.17,0.8) circle (2pt)
(7.71,0.65) circle (2pt)
(8.25,0.65) circle (2pt)
(8.65,0.65) circle (2pt)
(9.12,0.63) circle (2pt)
(9.6,0.35) circle (2pt)
(9.75,0) circle (2pt)
(9.3,-0.25) circle (2pt)
(8.62,-0.4) circle (2pt)
(8.36,-0.43) circle (2pt)
(8.05,-0.45) circle (1pt)
(8,-0.45) circle (1pt)
(7.95,-0.45) circle (1pt) 
(7.65,-0.43) circle (2pt)
(7.25,-0.37) circle (2pt)
(6.82,-0.2) circle (2pt)
(6.55,0) circle (2pt)
(6.27,0.4) circle (2pt)
(9.5,0.95) circle (2pt)
(8.82,0.82) circle (2pt)
(8.45,0.89) circle (2pt);


\draw[dashed][color=red][line width=1.5pt] (8,1)-- (8.8,0.8);
\draw[color=red][line width=1.5pt] (8,3)..controls(11,2.7) and (11,1).. (8.8,0.8);
\draw[color=red][line width=1.5pt] (6.25,0.5) ..controls (5.5,2.5) and (5.5,3) ..(8,3);
\draw[color=red][line width=1.5pt] (9.75,0) ..controls (9.5,-0.4) and (6. 8,-1) ..(6.25,0.5);
\draw[color=red][line width=1.5pt] (9.75,0) ..controls(9.5,1.5) and (6.8,-0.5) .. (6.3,2);
\draw[color=red][line width=1.5pt] (6.3,2) ..controls (6.4,3) and (8.8,1.15) .. (9,1.15);
\draw[dashed][color=red][line width=1.5pt] (9,1.15) ..controls(10,0.8) and (9.85,1.75) .. (9.75,2);



\draw[color=red] (8.95,-0.25)node{\small{$g_{1}$}}; 
\draw[color=red] (9.95,-0.43)node{\small{$g_{2}$}};
\draw[color=red] (10.3,-0.65)node{\small{$g_{3}$}}; 
\draw[color=red] (8.95,-4.35)node{\small{$g_{4}$}}; 
\draw[color=red] (8.53,-0.18)node{\small{$e_{1}$}};
\draw[color=red] (9.1,-0.68)node{\small{$e_{2}$}};
\draw[color=red] (9.42,-0.95)node{\small{$e_{3}$}}; 
\draw[color=red] (8.3,-0.65)node{\small{$f_{1}$}};
\draw[color=red] (8.57,-1.02)node{\small{$f_{2}$}};
\draw[color=red] (9.4,-1.5)node{\small{$f_{3}$}};
\draw[color=red] (7.3,-1.3)node{\small{$a_{1}$}}; 
\draw[color=red] (7.75,-1.3)node{\small{$a_{2}$}}; 
\draw[color=red] (6.43,-0.18)node{\small{$b_{1}$}}; 
\draw[color=red] (7.28,-4.5)node{\small{$b_{2}$}}; 
\draw[color=red] (7.5,-5.25)node{\small{$c$}}; 
\draw[color=red] (8.65,-5.35)node{\small{$d$}};
\draw[color=red] (10.7,0.15)node{\small{$z$}}; 
\draw[color=red] (5.4,0.15)node{\small{$r$}}; 
\draw[color=red] (9.32,0.38)node{\small{$p_{1}$}}; 
\draw[color=red] (6,0.4)node{\small{$p_{2}$}}; 
\draw[color=red] (10.05,0.9)node{\small{$t_{1}$}};
\draw[color=red] (8.8,1.05)node{\small{$t_{2}$}};
\draw[color=red] (9,1.9)node{\small{$t_{3}$}};
\draw[color=red] (8.1,0.8)node{\small{$s_{1}$}};
\draw[color=red] (8.5,1.27)node{\small{$s_{3}$}};
\draw[color=red] (8.3,1.07)node{\small{$s_{2}$}};
\draw[color=red] (7.4,0.88)node{\small{$x$}};
\draw[color=red] (6.65,1.7)node{\small{$y$}};

\draw[color=red] (7.35,-0.55)node{\small{$k$}};
\draw[color=red] (6.95,-0.45)node{\small{$q$}}; 

\draw[->][color=brown][line width=1pt] (6.25,0.5) ..controls (6,2.3) and (5.5,4) ..(8.7,1.45);


\draw[dashed][color=red][line width=1pt] (7.3,-1.2)-- (8,-0.6);
\draw[dashed][color=red][line width=1pt] (9.65,0)-- (10.6,0.15);
\draw[dashed][color=red][line width=1pt] (5.5,0.15)-- (6.4,0);

\draw[dashed][color=verdeobscuro][line width=1.5pt] (8.7,0.65) -- (9.85,0.9);
\draw[dashed][color=verdeobscuro][line width=1.5pt] (9.14,1.18) -- (9,1.82);


\draw[->][color=brown][line width=1pt] (8,-1.25) -- (9,-1.45);
\draw[->][color=blue][line width=1pt] (8.9,-0.55) -- (9.8,-0.65);

\end{tikzpicture} }
\end{center}
\caption{An end of $\alpha_{r}$ is the folded side of a self-folded triangle and the other end is a side of a triangle of type 3 or both ends are folded sides of self-folded triangles. \label{b_{4dobladoxdoblado22}} }

\end{figure}



In each one of the configurations of the Figure \ref{b_{4dobladoxdoblado}} and  Figure \ref{b_{4dobladoxdoblado22}} we have that $\alpha_{r}\in \{u_{1},u_{2},u_{3}\}$. We will consider the three options for $\alpha_{r}$ in each one of the followings cases . 

\textbf{Configuration (a) of the Figure \ref{b_{4dobladoxdoblado}}.} 


At first let's consider the cases when $\alpha_{r}=u_{1}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(\alpha_{n}\cdots\alpha_{r+1})v'=0$ and the points $(u_{2})v'$, $(\varepsilon_{1})v'$ are not initial points of detours or auxiliry curves.

Now if $\alpha_{r}=u_{2}$ we have.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(u_{3})v'$ is not an initial point of any detour or any auxiliary curve.

On the other hand, if $\alpha_{r}=u_{3}$, we have the following:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} +\varepsilon_{2} \delta_{2} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(u_{1})v'$, $(\delta_{2})v'$ are not initial points of any detour or any auxiliary curve.

\textbf{Configuration (b) of the Figure \ref{b_{4dobladoxdoblado}}.}

At first let's consider the cases when $\alpha_{r}=u_{1}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(\alpha_{n}\cdots\alpha_{r+1})v'=0$ and the points $(u_{2})v'$, $(\varepsilon_{1})v'$ are not initial points of any detour or any auxiliary curve.

Now if $\alpha_{r}=u_{2}$ we have.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(u_{3})v'$ is not an initial point of any detour or any auxiliary curve.

On the other hand, if $\alpha_{r}=u_{3}$ we have the following.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} +\varepsilon_{2} \delta_{2} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(u_{1})v'$, $(\delta_{2})v'$ are not initial points of any detour or any auxiliary curve.

\textbf{Configuration (c) of the Figure \ref{b_{4dobladoxdoblado}}.}

Firstly let's consider the cases when $\alpha_{r}=u_{1}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(\alpha_{n}\cdots\alpha_{r+1})v'=0$ and the points $(u_{2})v'$, $(\varepsilon_{1})v'$ are not initial points of any detour or any auxiliary curve.

Now if $\alpha_{r}=u_{2}$ we have.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(u_{3})v'$ is not an initial point of any detour or any auxiliary curve.

On the other hand, if $\alpha_{r}=u_{3}$, we have the following: 

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} +\varepsilon_{2} \delta_{2} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(u_{1})v'$, $(\delta_{2})v'$ are not initial points of any detour or any auxiliary curve.

\textbf{Configuration (d) of the Figure \ref{b_{4dobladoxdoblado}}.}

Start by considering the cases when $\alpha_{r}=u_{1}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}$, since $(\alpha_{n}\cdots\alpha_{r+1})v'=0$ and $(u_{3}u_{2} + \delta_{1}\varepsilon_{1})v'=\tiny{- \begin{bmatrix}
0\\
0\\
1\\
0
\end{bmatrix}\begin{bmatrix}
1&0
\end{bmatrix} + \begin{bmatrix}
0\\
0\\
1\\
0
\end{bmatrix}\begin{bmatrix}
-1&0
\end{bmatrix}=0}$ in $M_{l}$ and $M_{l+1}$.


Now if $\alpha_{r}=u_{2}$ we have.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}$, since $(\alpha_{n}\cdots\alpha_{r+1})v'=0$ and $(u_{1}u_{3})v'=\tiny{- \begin{bmatrix}
1&0&0&0\\
0&1&0&0
\end{bmatrix}\begin{bmatrix}
0\\
0\\
1\\
0
\end{bmatrix} =0}$ in $M_{l}$ and $M_{l+1}$.

On the other hand, if $\alpha_{r}=u_{3}$, we have the followig:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} +\varepsilon_{2} \delta_{2} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}$, since $(\alpha_{n}\cdots\alpha_{r+1})v'=0$ and $(u_{3}u_{2} + \delta_{1}\varepsilon_{1})v'=\tiny{- \begin{bmatrix}
1&0
\end{bmatrix} \begin{bmatrix}
1&0&0&0\\
0&1&0&0
\end{bmatrix} + \begin{bmatrix}
1&0
\end{bmatrix} \begin{bmatrix}
-1&0&0&0\\
0&-1&0&0
\end{bmatrix}=0}$ en $M_{l}$ y $M_{l+1}$.


\textbf{Configuration (e) of the Figure \ref{b_{4dobladoxdoblado}}.}

As a beginning let's consider the case when $\alpha_{r}=u_{1}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(\alpha_{n}\cdots\alpha_{r+1})v'=0$ and the points $(u_{2})v'$, $(\varepsilon_{1})v'$ are not initial points of any detour and any auxiliary curves.

Now if $\alpha_{r}=u_{2}$ we have.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(u_{3})v'$ is not an initial point of any detour and any auxiliary curve.

On the other hand, if $\alpha_{r}=u_{3}$, we have the following:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} +\varepsilon_{2} \delta_{2} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(u_{1})v'$, $(\delta_{2})v'$ are not initial points of any detour and any auxiliary curves.

\textbf{Configuration (f) of the Figure \ref{b_{4dobladoxdoblado}}.}

Let's start to consider the cases when $\alpha_{r}=u_{1}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(\alpha_{n}\cdots\alpha_{r+1})v'=0$ and the points $(u_{2})v'$, $(\varepsilon_{1})v'$ are not initial points of any detour and any auxiliary curves.

Now if $\alpha_{r}=u_{2}$ we have:


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(u_{3})v'$ is not an initial point of any detour and any auxiliary curve.

On the other hand, if $\alpha_{r}=u_{3}$, we have the following:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} +\varepsilon_{2} \delta_{2} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(u_{1})v'$, $(\delta_{2})v'$ are not initial points of any detour and any auxiliary curves.


\textbf{Configuration (g) of the Figure \ref{b_{4dobladoxdoblado}}.}

First let's consider the cases when $\alpha_{r}=u_{1}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(\alpha_{n}\cdots\alpha_{r+1})v'=0$ and the points $(u_{2})v'$, $(\varepsilon_{1})v'$ are not initial points of any detour and any auxiliary curves.

Now if $\alpha_{r}=u_{2}$ we have.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(u_{3})v'$ is not an initial point of any detour and any auxiliary curve.

On the other hand, if $\alpha_{r}=u_{3}$, we have the following:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} +\varepsilon_{2} \delta_{2} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(u_{1})v'$, $(\delta_{2})v'$ are not initial points of any detour and any auxiliary curves.

\textbf{Configuration (h) of the Figure \ref{b_{4dobladoxdoblado}}.}

At firstly lets consider the cases when $\alpha_{r}=u_{1}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(\alpha_{n}\cdots\alpha_{r+1})v'=0$ and the points $(u_{2})v'$, $(\varepsilon_{1})v'$ are not initial points of any detour and any auxiliary curves.

Now if $\alpha_{r}=u_{2}$, we have:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(u_{3})v'$ is not an initial point of any detour and any auxiliary curve.

On the other hand, if $\alpha_{r}=u_{3}$, we have the following:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} +\varepsilon_{2} \delta_{2} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(u_{1})v'$, $(\delta_{2})v'$ are not initial points of any detour and any auxiliary curves.

\textbf{Configuration (i) of the Figure \ref{b_{4dobladoxdoblado}}.}

Let's start by considering the case when $\alpha_{r}=u_{1}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(\alpha_{n}\cdots\alpha_{r+1})v'=0$ and the points $(u_{2})v'$, $(\varepsilon_{1})v'$ are not initial points of any detour and any auxiliary curves.

Now if $\alpha_{r}=u_{2}$, we have:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(u_{3})v'$ is not an initial point of any detour and any auxiliary curve.

On the other hand, if $\alpha_{r}=u_{3}$, we have the following:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} +\varepsilon_{2} \delta_{2} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(u_{1})v'$, $(\delta_{2})v'$ are not initial points of any detour and any auxiliary curves.

\textbf{Configuration (j) of the Figure \ref{b_{4dobladoxdoblado}}.}

Let's begin to consider the case when $\alpha_{r}=u_{1}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=0$ since $(u_{2})$ and $(\varepsilon_{1})$ act as zero in both representations.

Now if $\alpha_{r}=u_{2}$ and we suppose that $s(u_{3})\in \{j_{1},...,j_{l}\}$, we have:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=\tiny{- \begin{bmatrix}
1&0&0&0
\end{bmatrix} \begin{bmatrix}
1\\
0\\
0\\
0\\
\end{bmatrix}I\cdots I\begin{bmatrix}
1&0&0&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{ \left(I_{3}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I}\\ \tiny{\begin{bmatrix}
0&0&0&1
\end{bmatrix}\displaystyle{\left( I_{4}\begin{bmatrix}
1&0&1&0\\
0&1&1&0\\
0&0&1&0\\
0&0&0&1
\end{bmatrix}\begin{bmatrix}
0\\
0\\
1\\
1
\end{bmatrix}\right)}v' + \begin{bmatrix}
1&0&0&0
\end{bmatrix}\displaystyle{ \left(I_{4}\begin{bmatrix}
1&0&1&0\\
0&1&1&0\\
0&0&1&0\\
0&0&0&1
\end{bmatrix} \begin{bmatrix}
0\\
0\\
1\\
1
\end{bmatrix}\right)}v' =-1+1=0}.$


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=\tiny{- \begin{bmatrix}
1&0&0&0
\end{bmatrix} \begin{bmatrix}
1\\
0\\
0\\
0\\
\end{bmatrix}I\cdots I\begin{bmatrix}
1&0&0&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&0&0&1
\end{bmatrix}}\\ \tiny{\displaystyle{\left( I_{4}\begin{bmatrix}
1&0&1&0\\
0&1&1&0\\
0&0&1&0\\
0&0&0&1
\end{bmatrix}\begin{bmatrix}
0\\
0\\
1\\
1
\end{bmatrix}\right)}v' + \begin{bmatrix}
1&0&0&0
\end{bmatrix}\displaystyle{ \left(I_{4}\begin{bmatrix}
1&0&1&0\\
0&1&1&0\\
0&0&1&0\\
0&0&0&1
\end{bmatrix} \begin{bmatrix}
0\\
0\\
1\\
1
\end{bmatrix}\right)}v' =-1+1=0}.$


now let's suppose that $s(u_{3})\in \{j_{l+2},...,j_{r}\}$, then


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=\tiny{- \begin{bmatrix}
1&0&0&0
\end{bmatrix} \begin{bmatrix}
1\\
0\\
0\\
0\\
\end{bmatrix}I\cdots I\begin{bmatrix}
1&0&0&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{ \left(I_{3}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I}\\ \tiny{\begin{bmatrix}
0&0&0&1
\end{bmatrix}\begin{bmatrix}
0\\
0\\
1\\
1
\end{bmatrix}v' + \begin{bmatrix}
1&0&0&0
\end{bmatrix} \begin{bmatrix}
0\\
0\\
1\\
1
\end{bmatrix}v' =-1+0=-1}.$


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=\tiny{- \begin{bmatrix}
1&0&0&0
\end{bmatrix} \begin{bmatrix}
1\\
0\\
0\\
0\\
\end{bmatrix}I\cdots I\begin{bmatrix}
1&0&0&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&0&0&1
\end{bmatrix}\begin{bmatrix}
0\\
0\\
1\\
1
\end{bmatrix}v' }\\ \tiny{+ \begin{bmatrix}
1&0&0&0
\end{bmatrix} \begin{bmatrix}
0\\
0\\
1\\
1
\end{bmatrix}v' =-1+0=-1}.$

On the other hand, if $\alpha_{r}=u_{3}$, we have the following:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(u_{2})$ and $(\varepsilon_{2})$ act as zero in $M_{l+1}$ and $M_{l}$.


\textbf{Configuration (k) of the Figure \ref{b_{4dobladoxdoblado}}.}

Firstly let's consider the case when $\alpha_{r}=u_{1}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=0$ since $(u_{2})$ and $(\varepsilon_{1})$ acts as zero in both representations.

Now if $\alpha_{r}=u_{2}$ and let's suppose that $s(u_{3})\in \{j_{1},...,j_{l}\}$, we have:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=\tiny{- \begin{bmatrix}
1&0&0&0&0
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0\\
0&0\\
0&0
\end{bmatrix}I_{2}\cdots I_{2}\begin{bmatrix}
1&0&0&0\\
0&1&0&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{ \left(I_{3}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I}\\ \tiny{\begin{bmatrix}
0&0&0&0&1
\end{bmatrix}\displaystyle{\left( I_{5}\begin{bmatrix}
1&0&0&1&0\\
0&1&0&0&0\\
0&0&1&1&0\\
0&0&0&1&0\\
0&0&0&0&1
\end{bmatrix}\begin{bmatrix}
0\\
0\\
0\\
1\\
1
\end{bmatrix}\right)}v' + \begin{bmatrix}
1&0&0&0&0
\end{bmatrix}\displaystyle{ \left( I_{5}\begin{bmatrix}
1&0&0&1&0\\
0&1&0&0&0\\
0&0&1&1&0\\
0&0&0&1&0\\
0&0&0&0&1
\end{bmatrix}\begin{bmatrix}
0\\
0\\
0\\
1\\
1
\end{bmatrix}\right)}v' }\\ \tiny{ =-1+1=0}.$


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=\tiny{- \begin{bmatrix}
1&0&0&0&0
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0\\
0&0\\
0&0
\end{bmatrix}I_{2}\cdots I_{2}\begin{bmatrix}
1&0&0&0\\
0&1&0&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&0&0&0&1
\end{bmatrix}}\\ \tiny{\displaystyle{\left( I_{5}\begin{bmatrix}
1&0&0&1&0\\
0&1&0&0&0\\
0&0&1&1&0\\
0&0&0&1&0\\
0&0&0&0&1
\end{bmatrix}\begin{bmatrix}
0\\
0\\
0\\
1\\
1
\end{bmatrix}\right)}v' + \begin{bmatrix}
1&0&0&0&0
\end{bmatrix}\displaystyle{ \left( I_{5}\begin{bmatrix}
1&0&0&1&0\\
0&1&0&0&0\\
0&0&1&1&0\\
0&0&0&1&0\\
0&0&0&0&1
\end{bmatrix}\begin{bmatrix}
0\\
0\\
0\\
1\\
1
\end{bmatrix}\right)}v' }\\ \tiny{ =-1+1=0}.$

now, let's suppose that $s(u_{3})\in \{j_{l+2},...,j_{r}\}$, then

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=\tiny{- \begin{bmatrix}
1&0&0&0&0
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0\\
0&0\\
0&0
\end{bmatrix}I_{2}\cdots I_{2}\begin{bmatrix}
1&0&0&0\\
0&1&0&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{ \left(I_{3}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I}\\ \tiny{\begin{bmatrix}
0&0&0&0&1
\end{bmatrix}\begin{bmatrix}
0\\
0\\
0\\
1\\
1
\end{bmatrix}v' + \begin{bmatrix}
1&0&0&0&0
\end{bmatrix}\begin{bmatrix}
0\\
0\\
0\\
1\\
1
\end{bmatrix}v' =-1+0=-1}.$


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=\tiny{- \begin{bmatrix}
1&0&0&0&0
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0\\
0&0\\
0&0
\end{bmatrix}I_{2}\cdots I_{2}\begin{bmatrix}
1&0&0&0\\
0&1&0&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&0&0&0&1
\end{bmatrix}}\\ \tiny{\begin{bmatrix}
0\\
0\\
0\\
1\\
1
\end{bmatrix}v' + \begin{bmatrix}
1&0&0&0&0
\end{bmatrix}\begin{bmatrix}
0\\
0\\
0\\
1\\
1
\end{bmatrix}v' =-1+0=-1}.$


On the other hand, if $\alpha_{r}=u_{3}$, we have the following.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(u_{2})$ and $(\varepsilon_{2})$ acts as zero in $M_{l+1}$ and $M_{l}$.


\textbf{Configuration (l) of the Figure \ref{b_{4dobladoxdoblado}}.}

At first let's consider the case when $\alpha_{r}=u_{1}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=0$ since $(u_{2})$ and $(\varepsilon_{1})$ act as zero in both representations.

Now if $\alpha_{r}=u_{2}$ and let's suppose that $s(u_{3})\in \{j_{1},...,j_{l}\}$, we have:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=\tiny{- \begin{bmatrix}
1&0&0&0&0\\
0&1&0&0&0
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0\\
0&0\\
0&0
\end{bmatrix}I_{2}\cdots I_{2}\begin{bmatrix}
1&0&0&0\\
0&1&0&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{ \left(I_{3}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I}\\ \tiny{\begin{bmatrix}
0&0&0&0&1
\end{bmatrix}\displaystyle{\left( I_{5}\begin{bmatrix}
1&0&0&1&0\\
0&1&0&0&0\\
0&0&1&1&0\\
0&0&0&1&0\\
0&0&0&0&1
\end{bmatrix}\begin{bmatrix}
0\\
0\\
0\\
1\\
1
\end{bmatrix}\right)}v' + \begin{bmatrix}
1&0&0&0&0\\
0&1&0&0&0
\end{bmatrix}\displaystyle{ \left( I_{5}\begin{bmatrix}
1&0&0&1&0\\
0&1&0&0&0\\
0&0&1&1&0\\
0&0&0&1&0\\
0&0&0&0&1
\end{bmatrix}\begin{bmatrix}
0\\
0\\
0\\
1\\
1
\end{bmatrix}\right)}v' }\\ \tiny{ =-\begin{bmatrix}
1\\
0
\end{bmatrix}+\begin{bmatrix}
1\\
0
\end{bmatrix}=0}.$


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=\tiny{- \begin{bmatrix}
1&0&0&0&0\\
0&1&0&0&0
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0\\
0&0\\
0&0
\end{bmatrix}I_{2}\cdots I_{2}\begin{bmatrix}
1&0&0&0\\
0&1&0&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&0&0&0&1
\end{bmatrix}}\\ \tiny{\displaystyle{\left( I_{5}\begin{bmatrix}
1&0&0&1&0\\
0&1&0&0&0\\
0&0&1&1&0\\
0&0&0&1&0\\
0&0&0&0&1
\end{bmatrix}\begin{bmatrix}
0\\
0\\
0\\
1\\
1
\end{bmatrix}\right)}v' + \begin{bmatrix}
1&0&0&0&0\\
0&1&0&0&0
\end{bmatrix}\displaystyle{ \left( I_{5}\begin{bmatrix}
1&0&0&1&0\\
0&1&0&0&0\\
0&0&1&1&0\\
0&0&0&1&0\\
0&0&0&0&1
\end{bmatrix}\begin{bmatrix}
0\\
0\\
0\\
1\\
1
\end{bmatrix}\right)}v'  =-\begin{bmatrix}
1\\
0
\end{bmatrix}+\begin{bmatrix}
1\\
0
\end{bmatrix}=0}.$

now, let's suppose that $s(u_{3})\in \{j_{l+2},...,j_{r}\}$, then

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=\tiny{- \begin{bmatrix}
1&0&0&0&0\\
0&1&0&0&0
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0\\
0&0\\
0&0
\end{bmatrix}I_{2}\cdots I_{2}\begin{bmatrix}
1&0&0&0\\
0&1&0&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{ \left(I_{3}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I}\\ \tiny{\begin{bmatrix}
0&0&0&0&1
\end{bmatrix}\begin{bmatrix}
0\\
0\\
0\\
1\\
1
\end{bmatrix}v' + \begin{bmatrix}
1&0&0&0&0\\
0&1&0&0&0
\end{bmatrix}\begin{bmatrix}
0\\
0\\
0\\
1\\
1
\end{bmatrix}v' =-\begin{bmatrix}
1\\
0
\end{bmatrix}+\begin{bmatrix}
0\\
0
\end{bmatrix}=-\begin{bmatrix}
1\\
0
\end{bmatrix}}.$


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=\tiny{- \begin{bmatrix}
1&0&0&0&0\\
0&1&0&0&0
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0\\
0&0\\
0&0
\end{bmatrix}I_{2}\cdots I_{2}\begin{bmatrix}
1&0&0&0\\
0&1&0&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&0&0&0&1
\end{bmatrix}}\\ \tiny{\begin{bmatrix}
0\\
0\\
0\\
1\\
1
\end{bmatrix}v' + \begin{bmatrix}
1&0&0&0&0\\
0&1&0&0&0
\end{bmatrix}\begin{bmatrix}
0\\
0\\
0\\
1\\
1
\end{bmatrix}v' =-\begin{bmatrix}
1\\
0
\end{bmatrix}+\begin{bmatrix}
0\\
0
\end{bmatrix}=-\begin{bmatrix}
1\\
0
\end{bmatrix}}.$


On the other hand, if $\alpha_{r}=u_{3}$, we have the following:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(u_{2})$ and $(\varepsilon_{2})$ act as zero in $M_{l+1}$ and $M_{l}$.

\textbf{Configuration (m) of the Figure \ref{b_{4dobladoxdoblado}}.}

Let's consider the case when $\alpha_{r}=u_{1}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=0$ since $(u_{2})$ and $(\varepsilon_{1})$ act as zero in both representations.

Now if $\alpha_{r}=u_{2}$ and let's suppose that $s(u_{3})\in \{j_{1},...,j_{l}\}$, we have:


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=\tiny{- \begin{bmatrix}
1&0&0
\end{bmatrix} \begin{bmatrix}
1\\
0\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
1&0&0&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{ \left(I_{3}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&0&1
\end{bmatrix}}\\ \tiny{\displaystyle{\left(\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&0&1
\end{bmatrix} I_{4}\begin{bmatrix}
1&0&1&0\\
0&1&1&0\\
0&0&1&0\\
0&0&0&1
\end{bmatrix}\begin{bmatrix}
0\\
0\\
1\\
1
\end{bmatrix}\right)}v' + \begin{bmatrix}
1&0&0
\end{bmatrix}\displaystyle{ \left(\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&0&1
\end{bmatrix}I_{4}\begin{bmatrix}
1&0&1&0\\
0&1&1&0\\
0&0&1&0\\
0&0&0&1
\end{bmatrix} \begin{bmatrix}
0\\
0\\
1\\
1
\end{bmatrix}\right)}v'}\\ \tiny{ =-1+1=0}.$


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=\tiny{- \begin{bmatrix}
1&0&0
\end{bmatrix} \begin{bmatrix}
1\\
0\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
1&0&0&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&0&1
\end{bmatrix}}\\ \tiny{\displaystyle{\left(\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&0&1
\end{bmatrix} I_{4}\begin{bmatrix}
1&0&1&0\\
0&1&1&0\\
0&0&1&0\\
0&0&0&1
\end{bmatrix}\begin{bmatrix}
0\\
0\\
1\\
1
\end{bmatrix}\right)}v' + \begin{bmatrix}
1&0&0
\end{bmatrix}\displaystyle{ \left(\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&0&1
\end{bmatrix}I_{4}\begin{bmatrix}
1&0&1&0\\
0&1&1&0\\
0&0&1&0\\
0&0&0&1
\end{bmatrix} \begin{bmatrix}
0\\
0\\
1\\
1
\end{bmatrix}\right)}v' }\\ \tiny{=-1+1=0}.$


Now, let's suppose that $s(u_{3})\in \{j_{l+2},...,j_{r}\}$, then:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=\tiny{- \begin{bmatrix}
1&0&0
\end{bmatrix} \begin{bmatrix}
1\\
0\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
1&0&0&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{ \left(I_{3}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I}\\ \tiny{\begin{bmatrix}
0&0&0&1
\end{bmatrix}\begin{bmatrix}
0\\
0\\
1\\
1
\end{bmatrix}v' + \begin{bmatrix}
1&0&0
\end{bmatrix} \begin{bmatrix}
0\\
0\\
1
\end{bmatrix}v' =-1+0=-1}.$


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=\tiny{- \begin{bmatrix}
1&0&0
\end{bmatrix} \begin{bmatrix}
1\\
0\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
1&0&0&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&0&0&1
\end{bmatrix}\begin{bmatrix}
0\\
0\\
1\\
1
\end{bmatrix}v' }\\ \tiny{+ \begin{bmatrix}
1&0&0
\end{bmatrix} \begin{bmatrix}
0\\
0\\
1
\end{bmatrix}v' =-1+0=-1}.$


On the other hand, if $\alpha_{r}=u_{3}$, we have the following:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(u_{2})$ and $(\varepsilon_{2})$ acts as zero in $M_{l+1}$ and $M_{l}$.

\textbf{Configuration (n) of the Figure \ref{b_{4dobladoxdoblado}}.}

As a beginning let's consider the case when $\alpha_{r}=u_{1}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=0$ since $(u_{2})$ and $(\varepsilon_{1})$ act as zero in both representations.

Now if $\alpha_{r}=u_{2}$ and let's suppose that $s(u_{3})\in \{j_{1},...,j_{l}\}$, we have:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=\tiny{- \begin{bmatrix}
1&0&0&0
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0\\
0&0
\end{bmatrix}I_{2}\cdots I_{2}\begin{bmatrix}
1&0&0&0\\
0&1&0&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{ \left(I_{3}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I}\\ \tiny{\begin{bmatrix}
0&0&0&1
\end{bmatrix}\displaystyle{\left( \begin{bmatrix}
1&0&0&0&0\\
0&1&0&0&0\\
0&0&1&0&0\\
0&0&0&0&1
\end{bmatrix}I_{5}\begin{bmatrix}
1&0&0&1&0\\
0&1&0&0&0\\
0&0&1&1&0\\
0&0&0&1&0\\
0&0&0&0&1
\end{bmatrix}\begin{bmatrix}
0\\
0\\
0\\
1\\
1
\end{bmatrix}\right)}v' + }\\ \tiny{ \begin{bmatrix}
1&0&0&0
\end{bmatrix}\displaystyle{ \left( \begin{bmatrix}
1&0&0&0&0\\
0&1&0&0&0\\
0&0&1&0&0\\
0&0&0&0&1
\end{bmatrix}I_{5}\begin{bmatrix}
1&0&0&1&0\\
0&1&0&0&0\\
0&0&1&1&0\\
0&0&0&1&0\\
0&0&0&0&1
\end{bmatrix}\begin{bmatrix}
0\\
0\\
0\\
1\\
1
\end{bmatrix}\right)}v' =-1+1=0}.$


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=\tiny{- \begin{bmatrix}
1&0&0&0
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0\\
0&0
\end{bmatrix}I_{2}\cdots I_{2}\begin{bmatrix}
1&0&0&0\\
0&1&0&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&0&0&1
\end{bmatrix}}\\ \tiny{\displaystyle{\left(\begin{bmatrix}
1&0&0&0&0\\
0&1&0&0&0\\
0&0&1&0&0\\
0&0&0&0&1
\end{bmatrix} I_{5}\begin{bmatrix}
1&0&0&1&0\\
0&1&0&0&0\\
0&0&1&1&0\\
0&0&0&1&0\\
0&0&0&0&1
\end{bmatrix}\begin{bmatrix}
0\\
0\\
0\\
1\\
1
\end{bmatrix}\right)}v' +}\\ \tiny{ \begin{bmatrix}
1&0&0&0
\end{bmatrix}\displaystyle{ \left(\begin{bmatrix}
1&0&0&0&0\\
0&1&0&0&0\\
0&0&1&0&0\\
0&0&0&0&1
\end{bmatrix} I_{5}\begin{bmatrix}
1&0&0&1&0\\
0&1&0&0&0\\
0&0&1&1&0\\
0&0&0&1&0\\
0&0&0&0&1
\end{bmatrix}\begin{bmatrix}
0\\
0\\
0\\
1\\
1
\end{bmatrix}\right)}v' =-1+1=0}.$


Now let's suppose that $s(u_{3})\in \{j_{l+2},...,j_{r}\}$, then:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=\tiny{- \begin{bmatrix}
1&0&0&0
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0\\
0&0
\end{bmatrix}I_{2}\cdots I_{2}\begin{bmatrix}
1&0&0&0\\
0&1&0&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{ \left(I_{3}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I}\\ \tiny{\begin{bmatrix}
0&0&0&1
\end{bmatrix}\begin{bmatrix}
0\\
0\\
0\\
1
\end{bmatrix}v' + \begin{bmatrix}
1&0&0&0
\end{bmatrix}\begin{bmatrix}
0\\
0\\
0\\
1
\end{bmatrix}v' =-1+0=-1}.$


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=\tiny{- \begin{bmatrix}
1&0&0&0
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0\\
0&0
\end{bmatrix}I_{2}\cdots I_{2}\begin{bmatrix}
1&0&0&0\\
0&1&0&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&0&0&1
\end{bmatrix}\begin{bmatrix}
0\\
0\\
0\\
1
\end{bmatrix}v' }\\ \tiny{+ \begin{bmatrix}
1&0&0&0
\end{bmatrix}\begin{bmatrix}
0\\
0\\
0\\
1
\end{bmatrix}v' =-1+0=-1}.$


On the other hand, if $\alpha_{r}=u_{3}$, we have the following:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(u_{2})$ and $(\varepsilon_{2})$ acts as zero in $M_{l+1}$ and $M_{l}$.


\textbf{Configuration (o) of the Figure \ref{b_{4dobladoxdoblado}}.}

Let's start by considering the case when $\alpha_{r}=u_{1}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=0$ since $(u_{2})$ and $(\varepsilon_{1})$ act as zero in both representations.

Now if $\alpha_{r}=u_{2}$ and let's suppose that $s(u_{3})\in \{j_{1},...,j_{l}\}$, we have:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=\tiny{- \begin{bmatrix}
1&0&0&0\\
0&1&0&0
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0\\
0&0
\end{bmatrix}I_{2}\cdots I_{2}\begin{bmatrix}
1&0&0&0\\
0&1&0&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{ \left(I_{3}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I}\\ \tiny{\begin{bmatrix}
0&0&0&1
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0&0&0&0\\
0&1&0&0&0\\
0&0&1&0&0\\
0&0&0&0&1
\end{bmatrix} I_{5}\begin{bmatrix}
1&0&0&1&0\\
0&1&0&0&0\\
0&0&1&1&0\\
0&0&0&1&0\\
0&0&0&0&1
\end{bmatrix}\begin{bmatrix}
0\\
0\\
0\\
1\\
1
\end{bmatrix}\right)}v' +}\\ \tiny{ \begin{bmatrix}
1&0&0&0\\
0&1&0&0
\end{bmatrix}\displaystyle{ \left(\begin{bmatrix}
1&0&0&0&0\\
0&1&0&0&0\\
0&0&1&0&0\\
0&0&0&0&1
\end{bmatrix} I_{5}\begin{bmatrix}
1&0&0&1&0\\
0&1&0&0&0\\
0&0&1&1&0\\
0&0&0&1&0\\
0&0&0&0&1
\end{bmatrix}\begin{bmatrix}
0\\
0\\
0\\
1\\
1
\end{bmatrix}\right)}v' =-\begin{bmatrix}
1\\
0
\end{bmatrix}+\begin{bmatrix}
1\\
0
\end{bmatrix}=0}.$


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=\tiny{- \begin{bmatrix}
1&0&0&0\\
0&1&0&0
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0\\
0&0
\end{bmatrix}I_{2}\cdots I_{2}\begin{bmatrix}
1&0&0&0\\
0&1&0&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&0&0&1
\end{bmatrix}}\\ \tiny{\displaystyle{\left(\begin{bmatrix}
1&0&0&0&0\\
0&1&0&0&0\\
0&0&1&0&0\\
0&0&0&0&1
\end{bmatrix} I_{5}\begin{bmatrix}
1&0&0&1&0\\
0&1&0&0&0\\
0&0&1&1&0\\
0&0&0&1&0\\
0&0&0&0&1
\end{bmatrix}\begin{bmatrix}
0\\
0\\
0\\
1\\
1
\end{bmatrix}\right)}v' +}\\ \tiny{ \begin{bmatrix}
1&0&0&0\\
0&1&0&0
\end{bmatrix}\displaystyle{ \left(\begin{bmatrix}
1&0&0&0&0\\
0&1&0&0&0\\
0&0&1&0&0\\
0&0&0&0&1
\end{bmatrix} I_{5}\begin{bmatrix}
1&0&0&1&0\\
0&1&0&0&0\\
0&0&1&1&0\\
0&0&0&1&0\\
0&0&0&0&1
\end{bmatrix}\begin{bmatrix}
0\\
0\\
0\\
1\\
1
\end{bmatrix}\right)}v' =-\begin{bmatrix}
1\\
0
\end{bmatrix}+\begin{bmatrix}
1\\
0
\end{bmatrix}=0}.$


Now, let's suppose that $s(u_{3})\in \{j_{l+2},...,j_{r}\}$, then

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=\tiny{- \begin{bmatrix}
1&0&0&0\\
0&1&0&0
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0\\
0&0
\end{bmatrix}I_{2}\cdots I_{2}\begin{bmatrix}
1&0&0&0\\
0&1&0&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{ \left(I_{3}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I}\\ \tiny{\begin{bmatrix}
0&0&0&1
\end{bmatrix}\begin{bmatrix}
0\\
0\\
0\\
1
\end{bmatrix}v' + \begin{bmatrix}
1&0&0&0\\
0&1&0&0
\end{bmatrix}\begin{bmatrix}
0\\
0\\
0\\
1
\end{bmatrix}v' =-\begin{bmatrix}
1\\
0
\end{bmatrix}+\begin{bmatrix}
0\\
0
\end{bmatrix}=-\begin{bmatrix}
1\\
0
\end{bmatrix}}.$


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=\tiny{- \begin{bmatrix}
1&0&0&0\\
0&1&0&0
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0\\
0&0
\end{bmatrix}I_{2}\cdots I_{2}\begin{bmatrix}
1&0&0&0\\
0&1&0&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&0&0&1
\end{bmatrix}}\\ \tiny{\begin{bmatrix}
0\\
0\\
0\\
1
\end{bmatrix}v' + \begin{bmatrix}
1&0&0&0\\
0&1&0&0
\end{bmatrix}\begin{bmatrix}
0\\
0\\
0\\
1
\end{bmatrix}v' =-\begin{bmatrix}
1\\
0
\end{bmatrix}+\begin{bmatrix}
0\\
0
\end{bmatrix}=-\begin{bmatrix}
1\\
0
\end{bmatrix}}.$


On the other hand, if $\alpha_{r}=u_{3}$, we have the following:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(u_{2})$ and $(\varepsilon_{2})$ act as zero in $M_{l+1}$ and $M_{l}$.

\textbf{Configuration (p) of the Figure \ref{b_{4dobladoxdoblado}}.}

At first let's consider the case when $\alpha_{r}=u_{1}$ and $s(u_{2})\in \{j_{1},...,j_{l}\}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=\tiny{- \begin{bmatrix}
1\\
0\\
0\\
0\\
\end{bmatrix}I\cdots I\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{ \left(\begin{bmatrix}
1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I}\\ \tiny{\begin{bmatrix}
0&0&0&1
\end{bmatrix} \begin{bmatrix}
0&0&1\\
0&0&1\\
0&1&0\\
1&0&0
\end{bmatrix} \displaystyle{ \left(\begin{bmatrix}
1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}
1\\
1\\
0
\end{bmatrix}\right)} v' + \begin{bmatrix}
0&0&1\\
0&0&1\\
0&1&0\\
1&0&0
\end{bmatrix} \displaystyle{ \left(\begin{bmatrix}
1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}
1\\
1\\
0
\end{bmatrix}\right)}v' +} \\ \tiny{ \begin{bmatrix}
0&0&0\\
0&0&1\\
0&1&0\\
1&0&0
\end{bmatrix} \displaystyle{ \left(\begin{bmatrix}
1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}
-1\\
-1\\
0
\end{bmatrix}\right)} =-\begin{bmatrix}
1\\
0\\
0\\
0
\end{bmatrix} + \begin{bmatrix}
1\\
1\\
1\\
1
\end{bmatrix} + \begin{bmatrix}
0\\
-1\\
-1\\
-1
\end{bmatrix}=\begin{bmatrix}
0\\
0\\
0\\
0
\end{bmatrix}}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=\tiny{- \begin{bmatrix}
1\\
0\\
0\\
0\\
\end{bmatrix}I\cdots I\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I}\\ \tiny{\begin{bmatrix}
0&0&0&1
\end{bmatrix} \begin{bmatrix}
0&0&1\\
0&0&1\\
0&1&0\\
1&0&0
\end{bmatrix} \displaystyle{ \left(\begin{bmatrix}
1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}
1\\
1\\
0
\end{bmatrix}\right)} v' + \begin{bmatrix}
0&0&1\\
0&0&1\\
0&1&0\\
1&0&0
\end{bmatrix} \displaystyle{ \left(\begin{bmatrix}
1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}
1\\
1\\
0
\end{bmatrix}\right)}v' +} \\ \tiny{ \begin{bmatrix}
0&0&0\\
0&0&1\\
0&1&0\\
1&0&0
\end{bmatrix} \displaystyle{ \left(\begin{bmatrix}
1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}
-1\\
-1\\
0
\end{bmatrix}\right)} =-\begin{bmatrix}
1\\
0\\
0\\
0
\end{bmatrix} + \begin{bmatrix}
1\\
1\\
1\\
1
\end{bmatrix} + \begin{bmatrix}
0\\
-1\\
-1\\
-1
\end{bmatrix}=\begin{bmatrix}
0\\
0\\
0\\
0
\end{bmatrix}}$.


On the other hand, if $s(u_{2})\in \{j_{l+2},...,j_{r}\}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=\tiny{- \begin{bmatrix}
1\\
0\\
0\\
0\\
\end{bmatrix}I\cdots I\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{ \left(\begin{bmatrix}
1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I}\\ \tiny{\begin{bmatrix}
0&0&0&1
\end{bmatrix} \begin{bmatrix}
0&0&1\\
0&0&1\\
0&1&0\\
1&0&0
\end{bmatrix} \begin{bmatrix}
1\\
1\\
0
\end{bmatrix}v' + \begin{bmatrix}
0&0&1\\
0&0&1\\
0&1&0\\
1&0&0
\end{bmatrix} \begin{bmatrix}
1\\
1\\
0
\end{bmatrix}v' + \begin{bmatrix}
0&0&0\\
0&0&1\\
0&1&0\\
1&0&0
\end{bmatrix} \begin{bmatrix}
-1\\
-1\\
0
\end{bmatrix} =-\begin{bmatrix}
1\\
0\\
0\\
0
\end{bmatrix} + \begin{bmatrix}
0\\
0\\
1\\
1
\end{bmatrix} + \begin{bmatrix}
0\\
0\\
-1\\
-1
\end{bmatrix}=\begin{bmatrix}
-1\\
0\\
0\\
0
\end{bmatrix}}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=\tiny{- \begin{bmatrix}
1\\
0\\
0\\
0\\
\end{bmatrix}I\cdots I\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I}\\ \tiny{\begin{bmatrix}
0&0&0&1
\end{bmatrix} \begin{bmatrix}
0&0&1\\
0&0&1\\
0&1&0\\
1&0&0
\end{bmatrix}\begin{bmatrix}
1\\
1\\
0
\end{bmatrix}v' + \begin{bmatrix}
0&0&1\\
0&0&1\\
0&1&0\\
1&0&0
\end{bmatrix} \begin{bmatrix}
1\\
1\\
0
\end{bmatrix}v' + \begin{bmatrix}
0&0&0\\
0&0&1\\
0&1&0\\
1&0&0
\end{bmatrix} \begin{bmatrix}
-1\\
-1\\
0
\end{bmatrix} v'= -\begin{bmatrix}
1\\
0\\
0\\
0
\end{bmatrix} + \begin{bmatrix}
0\\
0\\
1\\
1
\end{bmatrix} + \begin{bmatrix}
0\\
0\\
-1\\
-1
\end{bmatrix}=\begin{bmatrix}
-1\\
0\\
0\\
0
\end{bmatrix}}$. 


Now, let's consider the case when $\alpha_{r}=u_{2}$, we have:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(u_{1})$ acts as zero in $M_{l}$ and $M_{l+1}$.
On the other hand, if $\alpha_{r}=u_{3}$, we have the following:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(u_{1})$ and $(\delta_{2})$ act as zero in $M_{l}$ y¡and $M_{l+1}$.

\textbf{Configuration (q) of the Figure \ref{b_{4dobladoxdoblado}}.}

Let's begin by considering the case when $\alpha_{r}=u_{1}$ and $s(u_{2})\in \{j_{1},...,j_{l}\}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=\tiny{- \begin{bmatrix}
1\\
0\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{ \left(\begin{bmatrix}
1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I}\\ \tiny{\begin{bmatrix}
0&0&1
\end{bmatrix} \begin{bmatrix}
0&1\\
0&1\\
1&0
\end{bmatrix} \displaystyle{ \left(\begin{bmatrix}
1&0&0\\
0&0&1
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}
1\\
1\\
0
\end{bmatrix}\right)} v' + \begin{bmatrix}
0&1\\
0&1\\
1&0
\end{bmatrix} \displaystyle{ \left(\begin{bmatrix}
1&0&0\\
0&0&1
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}
1\\
1\\
0
\end{bmatrix}\right)}v' +} \\ \tiny{ \begin{bmatrix}
0&0\\
0&1\\
1&0
\end{bmatrix} \displaystyle{ \left(\begin{bmatrix}
1&0&0\\
0&0&1
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}
-1\\
-1\\
0
\end{bmatrix}\right)} =-\begin{bmatrix}
1\\
0\\
0
\end{bmatrix} + \begin{bmatrix}
1\\
1\\
1
\end{bmatrix} + \begin{bmatrix}
0\\
-1\\
-1
\end{bmatrix}=\begin{bmatrix}
0\\
0\\
0\\
0
\end{bmatrix}}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=\tiny{- \begin{bmatrix}
1\\
0\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I}\\ \tiny{\begin{bmatrix}
0&0&1
\end{bmatrix} \begin{bmatrix}
0&1\\
0&1\\
1&0
\end{bmatrix} \displaystyle{ \left(\begin{bmatrix}
1&0&0\\
0&0&1
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}
1\\
1\\
0
\end{bmatrix}\right)} v' + \begin{bmatrix}
0&1\\
0&1\\
1&0
\end{bmatrix} \displaystyle{ \left(\begin{bmatrix}
1&0&0\\
0&0&1
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}
1\\
1\\
0
\end{bmatrix}\right)}v' +} \\ \tiny{ \begin{bmatrix}
0&0\\
0&1\\
1&0
\end{bmatrix} \displaystyle{ \left(\begin{bmatrix}
1&0&0\\
0&0&1
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}
-1\\
-1\\
0
\end{bmatrix}\right)} =-\begin{bmatrix}
1\\
0\\
0
\end{bmatrix} + \begin{bmatrix}
1\\
1\\
1
\end{bmatrix} + \begin{bmatrix}
0\\
-1\\
-1
\end{bmatrix}=\begin{bmatrix}
0\\
0\\
0\\
0
\end{bmatrix}}$.


At last if $u_{2}\in \{j_{l+2},...,j_{r}\}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=\tiny{- \begin{bmatrix}
1\\
0\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{ \left(\begin{bmatrix}
1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I}\\ \tiny{\begin{bmatrix}
0&0&1
\end{bmatrix} \begin{bmatrix}
0&1\\
0&1\\
1&0
\end{bmatrix} \begin{bmatrix}
1\\
0
\end{bmatrix}v' + \begin{bmatrix}
0&1\\
0&1\\
1&0
\end{bmatrix} \begin{bmatrix}
1\\
0
\end{bmatrix}v' + \begin{bmatrix}
0&0\\
0&1\\
1&0
\end{bmatrix} \begin{bmatrix}
-1\\
0
\end{bmatrix} =-\begin{bmatrix}
1\\
0\\
0
\end{bmatrix} + \begin{bmatrix}
0\\
0\\
1
\end{bmatrix} + \begin{bmatrix}
0\\
0\\
-1
\end{bmatrix}=\begin{bmatrix}
-1\\
0\\
0
\end{bmatrix}}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=\tiny{- \begin{bmatrix}
1\\
0\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I}\\ \tiny{\begin{bmatrix}
0&0&1
\end{bmatrix} \begin{bmatrix}
0&1\\
0&1\\
1&0
\end{bmatrix}\begin{bmatrix}
1\\
0
\end{bmatrix}v' + \begin{bmatrix}
0&1\\
0&1\\
1&0
\end{bmatrix} \begin{bmatrix}
1\\
0
\end{bmatrix}v' + \begin{bmatrix}
0&0\\
0&1\\
1&0
\end{bmatrix} \begin{bmatrix}
-1\\
0
\end{bmatrix} v'= -\begin{bmatrix}
1\\
0\\
0
\end{bmatrix} + \begin{bmatrix}
0\\
0\\
1
\end{bmatrix} + \begin{bmatrix}
0\\
0\\
-1
\end{bmatrix}=\begin{bmatrix}
-1\\
0\\
0
\end{bmatrix}}$.


Now, let's consider the case when $\alpha_{r}=u_{2}$, we have:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(u_{1})$ acts as zero in $M_{l}$ and $M_{l+1}$.

On the other hand, if $\alpha_{r}=u_{3}$, we have the following:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, ya que $(u_{1})$ y $(\delta_{2})$ act\'uan como cero en $M_{l}$ y $M_{l+1}$.


\textbf{Configuration (r) of the Figure \ref{b_{4dobladoxdoblado}}.}

Firstly let's consider the case when $\alpha_{r}=u_{1}$,

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(u_{3})$ acts as zero in $M_{l}$ and $M_{l+1}$.

Now let's consider the case when $\alpha_{r}=u_{2}$, we have:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ , since $(u_{3})$ acts as zero in $M_{l}$ annd $M_{l+1}$.

On the other hand, if $\alpha_{r}=u_{3}$ and $s(\delta_{2})\in \{j_{1},...,j_{l}\}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=\tiny{-\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix} \begin{bmatrix}
1\\
0\\
0\\
0
\end{bmatrix} \begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&0\\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} }\\ \tiny{ \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&0&0&1
\end{bmatrix}v' + \begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}v' +} \\ \tiny{ \begin{bmatrix}
1&0&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0&1\\
0&1&1\\
0&0&1
\end{bmatrix} \begin{bmatrix}
0&0&0&0\\
0&0&0&0\\
0&0&0&1
\end{bmatrix} + \begin{bmatrix}
-1&0&0&0\\
0&-1&0&0\\
0&0&-1&0
\end{bmatrix}\right)}v' = -\begin{bmatrix}
0&0&0&1
\end{bmatrix} + \begin{bmatrix}
1&0&0&0
\end{bmatrix}+} \\ \tiny{ \begin{bmatrix}
-1&0&0&1
\end{bmatrix}=0}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=\tiny{-\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix} \begin{bmatrix}
1\\
0\\
0\\
0
\end{bmatrix} \begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix} }\\ \tiny{ \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&0&0&1
\end{bmatrix}v' + \begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}v' +} \\ \tiny{ \begin{bmatrix}
1&0&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0&1\\
0&1&1\\
0&0&1
\end{bmatrix} \begin{bmatrix}
0&0&0&0\\
0&0&0&0\\
0&0&0&1
\end{bmatrix} + \begin{bmatrix}
-1&0&0&0\\
0&-1&0&0\\
0&0&-1&0
\end{bmatrix}\right)}v' = -\begin{bmatrix}
0&0&0&1
\end{bmatrix} + \begin{bmatrix}
1&0&0&0
\end{bmatrix}+} \\ \tiny{ \begin{bmatrix}
-1&0&0&1
\end{bmatrix}=0}$.


now, if $s(\delta_{2})\in \{j_{l+2},...,j_{r}\}$, we have the following:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=\tiny{-\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix} \begin{bmatrix}
1\\
0\\
0\\
0
\end{bmatrix} \begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&0\\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} }\\ \tiny{ \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&0&0&1
\end{bmatrix}v' + \begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}v' +\begin{bmatrix}
1&0&0
\end{bmatrix} \begin{bmatrix}
-1&0&0&0\\
0&-1&0&0\\
0&0&0-1&1
\end{bmatrix} v' = } \\ \tiny{ -\begin{bmatrix}
0&0&0&1
\end{bmatrix} + \begin{bmatrix}
1&0&0&0
\end{bmatrix}+ \begin{bmatrix}
-1&0&0&0
\end{bmatrix}=\begin{bmatrix}
0&0&0&-1
\end{bmatrix}}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=\tiny{-\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix} \begin{bmatrix}
1\\
0\\
0\\
0
\end{bmatrix} \begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix} }\\ \tiny{ \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&0&0&1
\end{bmatrix}v' + \begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}v' + \begin{bmatrix}
1&0&0
\end{bmatrix} \begin{bmatrix}
-1&0&0&0\\
0&-1&0&0\\
0&0&-1&1
\end{bmatrix}v' =} \\ \tiny{ -\begin{bmatrix}
0&0&0&1
\end{bmatrix} + \begin{bmatrix}
1&0&0&0
\end{bmatrix}+\begin{bmatrix}
-1&0&0&0
\end{bmatrix}= \begin{bmatrix}
0&0&0&-1
\end{bmatrix}}$.


\textbf{Configuration (s) of the Figure \ref{b_{4dobladoxdoblado}}.}


At first let's consider the case when $\alpha_{r}=u_{1}$,

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(u_{3})$ acts as zero in $M_{l}$ and $M_{l+1}$.

Now, let's consider the case when $\alpha_{r}=u_{2}$, we have:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(u_{3})$ acts as zero in $M_{l}$ and $M_{l+1}$.

On the other hand, if $\alpha_{r}=u_{3}$ and $s(\delta_{2})\in \{j_{1},...,j_{l}\}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=\tiny{-\begin{bmatrix}
1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0
\end{bmatrix} \begin{bmatrix}
1\\
0\\
0
\end{bmatrix} \begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&0\\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} }\\ \tiny{ \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&0&1
\end{bmatrix}v' + \begin{bmatrix}
1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0
\end{bmatrix}v' +} \\ \tiny{ \begin{bmatrix}
1&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&0&1
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0&1\\
0&1&1\\
0&0&1
\end{bmatrix} \begin{bmatrix}
0&0&0\\
0&0&0\\
0&0&1
\end{bmatrix} + \begin{bmatrix}
-1&0&0\\
0&-1&0\\
0&0&0
\end{bmatrix}\right)}\right)}v' = -\begin{bmatrix}
0&0&1
\end{bmatrix} + \begin{bmatrix}
1&0&0
\end{bmatrix}+} \\ \tiny{ \begin{bmatrix}
-1&0&1
\end{bmatrix}=0}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=\tiny{-\begin{bmatrix}
1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0
\end{bmatrix} \begin{bmatrix}
1\\
0\\
0
\end{bmatrix} \begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix} }\\ \tiny{ \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&0&1
\end{bmatrix}v' + \begin{bmatrix}
1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0
\end{bmatrix}v' +} \\ \tiny{ \begin{bmatrix}
1&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&0&1
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0&1\\
0&1&1\\
0&0&1
\end{bmatrix} \begin{bmatrix}
0&0&0\\
0&0&0\\
0&0&1
\end{bmatrix} + \begin{bmatrix}
-1&0&0\\
0&-1&0\\
0&0&0
\end{bmatrix}\right)}\right)}v' = -\begin{bmatrix}
0&0&1
\end{bmatrix} + \begin{bmatrix}
1&0&0
\end{bmatrix}+} \\ \tiny{ \begin{bmatrix}
-1&0&1
\end{bmatrix}=0}$.



now, if $s(\delta_{2})\in \{j_{l+2},...,j_{r}\}$, we have the following:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=\tiny{-\begin{bmatrix}
1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0
\end{bmatrix} \begin{bmatrix}
1\\
0\\
0
\end{bmatrix} \begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&0\\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} }\\ \tiny{ \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&0&1
\end{bmatrix}v' + \begin{bmatrix}
1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0
\end{bmatrix}v' +\begin{bmatrix}
1&0
\end{bmatrix} \begin{bmatrix}
-1&0&0\\
0&-1&0
\end{bmatrix} v' = } \\ \tiny{ -\begin{bmatrix}
0&0&1
\end{bmatrix} + \begin{bmatrix}
1&0&0
\end{bmatrix}+ \begin{bmatrix}
-1&0&0
\end{bmatrix}=\begin{bmatrix}
0&0&-1
\end{bmatrix}}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=\tiny{-\begin{bmatrix}
1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0
\end{bmatrix} \begin{bmatrix}
1\\
0\\
0
\end{bmatrix} \begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix} }\\ \tiny{ \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&0&1
\end{bmatrix}v' + \begin{bmatrix}
1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0
\end{bmatrix}v' + \begin{bmatrix}
1&0
\end{bmatrix} \begin{bmatrix}
-1&0&0&0\\
0&-1&0&0
\end{bmatrix}v' =} \\ \tiny{ -\begin{bmatrix}
0&0&1
\end{bmatrix} + \begin{bmatrix}
1&0&0
\end{bmatrix}+\begin{bmatrix}
-1&0&0
\end{bmatrix}= \begin{bmatrix}
0&0&-1
\end{bmatrix}}$.


\textbf{Configuration (t) of the Figure \ref{b_{4dobladoxdoblado}}.}

Let's begin by considering the case when $\alpha_{r}=u_{1}$,

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(u_{3})$ and $(\delta_{1})$ act as zero in $M_{l}$ and $M_{l+1}$.

Now, let's consider the case when $\alpha_{r}=u_{2}$, we have:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ , ya que $(u_{3})$ act\'ua como cero en $M_{l}$ y $M_{l+1}$.


On the other hand, if $\alpha_{r}=u_{3}$ and $s(u_{1})\in \{j_{1},...,j_{l}\}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=\tiny{-\begin{bmatrix}
1&0&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&1&0\\
0&1&0\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)}\begin{bmatrix}
1\\
0
\end{bmatrix}I \cdots I\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix}}\\ \tiny{ \displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&0\\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&1
\end{bmatrix}v' + \begin{bmatrix}
1&0&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&1&0\\
0&1&0\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} + }\\ \tiny{\begin{bmatrix}
1&0&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix}\begin{bmatrix}
-1&0\\
0&-1\\
0&0
\end{bmatrix}\right)} = -\begin{bmatrix}
0&1
\end{bmatrix} + \begin{bmatrix}
1&1
\end{bmatrix}+\begin{bmatrix}
-1&0
\end{bmatrix}=0}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=\tiny{-\begin{bmatrix}
1&0&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&1&0\\
0&1&0\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)}\begin{bmatrix}
1\\
0
\end{bmatrix}I \cdots I\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix}}\\ \tiny{ \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&1
\end{bmatrix}v' + \begin{bmatrix}
1&0&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&1&0\\
0&1&0\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} + \begin{bmatrix}
1&0&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix}\begin{bmatrix}
-1&0\\
0&-1\\
0&0
\end{bmatrix}\right)} =}\\ \tiny{ -\begin{bmatrix}
0&1
\end{bmatrix} + \begin{bmatrix}
1&1
\end{bmatrix}+\begin{bmatrix}
-1&0
\end{bmatrix}=0}$.


At last, let's consider the case when $s(u_{1})\in \{j_{l+2},...,j_{r}\}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=\tiny{-\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\begin{bmatrix}
1\\
0
\end{bmatrix}I \cdots I\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix}}\\ \tiny{ \displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&0\\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&1
\end{bmatrix}v' + \begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}+ \begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
-1&0\\
0&-1\\
0&0
\end{bmatrix} = -\begin{bmatrix}
0&1
\end{bmatrix} + }\\ \tiny{\begin{bmatrix}
1&0
\end{bmatrix}+\begin{bmatrix}
-1&0
\end{bmatrix}=\begin{bmatrix}
0&-1
\end{bmatrix}}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=\tiny{-\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\begin{bmatrix}
1\\
0
\end{bmatrix}I \cdots I\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix}}\\ \tiny{ \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&1
\end{bmatrix}v' + \begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix} + \begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
-1&0\\
0&-1\\
0&0
\end{bmatrix} = -\begin{bmatrix}
0&1
\end{bmatrix} + \begin{bmatrix}
1&0
\end{bmatrix}+\begin{bmatrix}
-1&0
\end{bmatrix}=}\\ \tiny{\begin{bmatrix}
0&-1
\end{bmatrix}}$.


\textbf{Configuration (u) of the Figure \ref{b_{4dobladoxdoblado}}.}

Let's start by considering the case when $\alpha_{r}=u_{1}$,

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(u_{3})$ and $(\delta_{1})$ act as zero in $M_{l}$ and $M_{l+1}$.

Now, let's consider the case when $\alpha_{r}=u_{2}$, we have:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(u_{3})$ acts as zero in $M_{l}$ and $M_{l+1}$.

On the other hand, if $\alpha_{r}=u_{3}$ and $s(u_{1})\in \{j_{1},...,j_{l}\}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=\tiny{-\begin{bmatrix}
1&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&0&1
\end{bmatrix}\begin{bmatrix}
1&1&0\\
0&1&0\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)}\begin{bmatrix}
1\\
0
\end{bmatrix}I \cdots I\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix}}\\ \tiny{ \displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&0\\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&1
\end{bmatrix}v' + \begin{bmatrix}
1&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&0&1
\end{bmatrix}\begin{bmatrix}
1&1&0\\
0&1&0\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} + }\\ \tiny{\begin{bmatrix}
1&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&0&1
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix}\begin{bmatrix}
-1&0\\
0&-1\\
0&0
\end{bmatrix}\right)} = -\begin{bmatrix}
0&1
\end{bmatrix} + \begin{bmatrix}
1&1
\end{bmatrix}+\begin{bmatrix}
-1&0
\end{bmatrix}=0}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=\tiny{-\begin{bmatrix}
1&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&0&1
\end{bmatrix}\begin{bmatrix}
1&1&0\\
0&1&0\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)}\begin{bmatrix}
1\\
0
\end{bmatrix}I \cdots I\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix}}\\ \tiny{ \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&1
\end{bmatrix}v' + \begin{bmatrix}
1&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&0&1
\end{bmatrix}\begin{bmatrix}
1&1&0\\
0&1&0\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} + }\\ \tiny{\begin{bmatrix}
1&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&0&1
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix}\begin{bmatrix}
-1&0\\
0&-1\\
0&0
\end{bmatrix}\right)} = -\begin{bmatrix}
0&1
\end{bmatrix} + \begin{bmatrix}
1&1
\end{bmatrix}+\begin{bmatrix}
-1&0
\end{bmatrix}=0}$.


Lastly let's consider the case when $s(u_{1})\in \{j_{l+2},...,j_{r}\}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=\tiny{-\begin{bmatrix}
1&0
\end{bmatrix}\begin{bmatrix}
1&0\\
0&0
\end{bmatrix}\begin{bmatrix}
1\\
0
\end{bmatrix}I \cdots I\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix}}\\ \tiny{ \displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&0\\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&1
\end{bmatrix}v' + \begin{bmatrix}
1&0
\end{bmatrix}\begin{bmatrix}
1&0\\
0&0
\end{bmatrix}+ \begin{bmatrix}
1&0
\end{bmatrix}\begin{bmatrix}
-1&0\\
0&0
\end{bmatrix} = -\begin{bmatrix}
0&1
\end{bmatrix} + \begin{bmatrix}
1&0
\end{bmatrix}+\begin{bmatrix}
-1&0
\end{bmatrix}=}\\ \tiny{\begin{bmatrix}
0&-1
\end{bmatrix}}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=\tiny{-\begin{bmatrix}
1&0
\end{bmatrix}\begin{bmatrix}
1&0\\
0&0
\end{bmatrix}\begin{bmatrix}
1\\
0
\end{bmatrix}I \cdots I\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&1
\end{bmatrix}v' +}\\ \tiny{ \begin{bmatrix}
1&0
\end{bmatrix}\begin{bmatrix}
1&0\\
0&0
\end{bmatrix} + \begin{bmatrix}
1&0
\end{bmatrix}\begin{bmatrix}
-1&0\\
0&0
\end{bmatrix} = -\begin{bmatrix}
0&1
\end{bmatrix} + \begin{bmatrix}
1&0
\end{bmatrix}+\begin{bmatrix}
-1&0
\end{bmatrix}=\begin{bmatrix}
0&-1
\end{bmatrix}}$.


\textbf{Configuration (v) of the Figure \ref{b_{4dobladoxdoblado}}.}

Let's consider the case when $\alpha_{r}=u_{1}$ and $s(\varepsilon_{1})\in \{j_{1},...,j_{l}\}$,

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=\tiny{-\begin{bmatrix}
1\\
0
\end{bmatrix}I \cdots I\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&0\\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I}\\ \tiny{\begin{bmatrix}
0&1
\end{bmatrix}\begin{bmatrix}
0&1&0\\
1&0&0
\end{bmatrix}\begin{bmatrix}
1\\
0\\
0
\end{bmatrix}v' + \begin{bmatrix}
0&1&0\\
1&0&0
\end{bmatrix}\begin{bmatrix}
1\\
0\\
0
\end{bmatrix}v'+ \begin{bmatrix}
0&1&0\\
1&0&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&1\\
0&0&1
\end{bmatrix}\begin{bmatrix}
-1\\
0\\
1
\end{bmatrix}\right)} =  -\begin{bmatrix}
1\\
0
\end{bmatrix} + \begin{bmatrix}
0\\
1
\end{bmatrix}+\begin{bmatrix}
1\\
-1
\end{bmatrix}=0}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=\tiny{-\begin{bmatrix}
1\\
0
\end{bmatrix}I \cdots I\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&0\\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I}\\ \tiny{\begin{bmatrix}
0&1
\end{bmatrix}\begin{bmatrix}
0&1&0\\
1&0&0
\end{bmatrix}\begin{bmatrix}
1\\
0\\
0
\end{bmatrix}v' + \begin{bmatrix}
0&1&0\\
1&0&0
\end{bmatrix}\begin{bmatrix}
1\\
0\\
0
\end{bmatrix}v'+ \begin{bmatrix}
0&1&0\\
1&0&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&1\\
0&0&1
\end{bmatrix}\begin{bmatrix}
-1\\
0\\
-1
\end{bmatrix}\right)} =  -\begin{bmatrix}
1\\
0
\end{bmatrix} + \begin{bmatrix}
0\\
1
\end{bmatrix}+\begin{bmatrix}
1\\
-1
\end{bmatrix}=0}$.


On the other hand, if $s(\varepsilon_{1})\in \{j_{l+2},...,j_{r}\}$,

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=\tiny{-\begin{bmatrix}
1\\
0
\end{bmatrix}I \cdots I\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&0\\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I}\\ \tiny{\begin{bmatrix}
0&1
\end{bmatrix}\begin{bmatrix}
0&1&0\\
1&0&0
\end{bmatrix}\begin{bmatrix}
1\\
0\\
0
\end{bmatrix}v' + \begin{bmatrix}
0&1&0\\
1&0&0
\end{bmatrix}\begin{bmatrix}
1\\
0\\
0
\end{bmatrix}v'+ \begin{bmatrix}
0&1&0\\
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&1&1
\end{bmatrix}\begin{bmatrix}
-1\\
0\\
1
\end{bmatrix} =  -\begin{bmatrix}
1\\
0
\end{bmatrix} + \begin{bmatrix}
0\\
1
\end{bmatrix}+\begin{bmatrix}
0\\
-1
\end{bmatrix}=\begin{bmatrix}
-1\\
0
\end{bmatrix} }$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=\tiny{-\begin{bmatrix}
1\\
0
\end{bmatrix}I \cdots I\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&0\\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I}\\ \tiny{\begin{bmatrix}
0&1
\end{bmatrix}\begin{bmatrix}
0&1&0\\
1&0&0
\end{bmatrix}\begin{bmatrix}
1\\
0\\
0
\end{bmatrix}v' + \begin{bmatrix}
0&1&0\\
1&0&0
\end{bmatrix}\begin{bmatrix}
1\\
0\\
0
\end{bmatrix}v'+ \begin{bmatrix}
0&1&0\\
1&0&0
\end{bmatrix}\begin{bmatrix}
-1\\
0\\
-1
\end{bmatrix} =  -\begin{bmatrix}
1\\
0
\end{bmatrix} + \begin{bmatrix}
0\\
1
\end{bmatrix}+\begin{bmatrix}
0\\
-1
\end{bmatrix}=\begin{bmatrix}
-1\\
0
\end{bmatrix} }$.


Now let's consider the case when $\alpha_{r}=u_{2}$, we have:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(u_{1})$ acts as zero in $M_{l}$ and $M_{l+1}$.

On the other hand, if $\alpha_{r}=u_{3}$, we have:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ , since $(u_{1})$ and $(\delta_{2})$ act as zero in $M_{l}$ and $M_{l+1}$.

\textbf{Configuration (w) of the Figure \ref{b_{4dobladoxdoblado}}.}

As a start let's consider the case when $\alpha_{r}=u_{1}$ and $s(\varepsilon_{1})\in \{j_{1},...,j_{l}\}$,

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=\tiny{-\begin{bmatrix}
1\\
0
\end{bmatrix}I \cdots I\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&0\\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I}\\ \tiny{\begin{bmatrix}
0&1
\end{bmatrix}\begin{bmatrix}
0&1\\
1&0
\end{bmatrix}\begin{bmatrix}
1\\
0
\end{bmatrix}v' + \begin{bmatrix}
0&1\\
1&0
\end{bmatrix}\begin{bmatrix}
1\\
0
\end{bmatrix}v'+ \begin{bmatrix}
0&1\\
1&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&1\\
0&0&1
\end{bmatrix}\begin{bmatrix}
-1\\
0\\
1
\end{bmatrix}\right)} =  -\begin{bmatrix}
1\\
0
\end{bmatrix} + \begin{bmatrix}
0\\
1
\end{bmatrix}+\begin{bmatrix}
1\\
-1
\end{bmatrix}=0}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=\tiny{-\begin{bmatrix}
1\\
0
\end{bmatrix}I \cdots I\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&0\\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I}\\ \tiny{\begin{bmatrix}
0&1
\end{bmatrix}\begin{bmatrix}
0&1\\
1&0
\end{bmatrix}\begin{bmatrix}
1\\
0
\end{bmatrix}v' + \begin{bmatrix}
0&1\\
1&0
\end{bmatrix}\begin{bmatrix}
1\\
0
\end{bmatrix}v'+ \begin{bmatrix}
0&1\\
1&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&1\\
0&0&1
\end{bmatrix}\begin{bmatrix}
-1\\
0\\
-1
\end{bmatrix}\right)} =  -\begin{bmatrix}
1\\
0
\end{bmatrix} + \begin{bmatrix}
0\\
1
\end{bmatrix}+\begin{bmatrix}
1\\
-1
\end{bmatrix}=0}$.


On the other hand, if $s(\varepsilon_{1})\in \{j_{l+2},...,j_{r}\}$,


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=\tiny{-\begin{bmatrix}
1\\
0
\end{bmatrix}I \cdots I\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&0\\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I}\\ \tiny{\begin{bmatrix}
0&1
\end{bmatrix}\begin{bmatrix}
0&1\\
1&0
\end{bmatrix}\begin{bmatrix}
1\\
0
\end{bmatrix}v' + \begin{bmatrix}
0&1\\
1&0
\end{bmatrix}\begin{bmatrix}
1\\
0
\end{bmatrix}v'+ \begin{bmatrix}
0&1\\
1&0
\end{bmatrix}\begin{bmatrix}
-1\\
0
\end{bmatrix} = -\begin{bmatrix}
1\\
0
\end{bmatrix} + \begin{bmatrix}
0\\
1
\end{bmatrix}+\begin{bmatrix}
0\\
-1
\end{bmatrix}=\begin{bmatrix}
-1\\
0
\end{bmatrix} }$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=\tiny{-\begin{bmatrix}
1\\
0
\end{bmatrix}I \cdots I\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&0\\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I}\\ \tiny{\begin{bmatrix}
0&1
\end{bmatrix}\begin{bmatrix}
0&1\\
1&0
\end{bmatrix}\begin{bmatrix}
1\\
0
\end{bmatrix}v' + \begin{bmatrix}
0&1\\
1&0
\end{bmatrix}\begin{bmatrix}
1\\
0
\end{bmatrix}v'+ \begin{bmatrix}
0&1\\
1&0
\end{bmatrix}\begin{bmatrix}
-1\\
0
\end{bmatrix} = -\begin{bmatrix}
1\\
0
\end{bmatrix} + \begin{bmatrix}
0\\
1
\end{bmatrix}+\begin{bmatrix}
0\\
-1
\end{bmatrix}=\begin{bmatrix}
-1\\
0
\end{bmatrix} }$.


Now, let's consider the case when $\alpha_{r}=u_{2}$ we have.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(u_{1})$ acts as zero in $M_{l}$ and $M_{l+1}$.

On the other hand, if $\alpha_{r}=u_{3}$, then we have the following:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(u_{1})$ and $(\delta_{2})$ act as zero in $M_{l}$ annd $M_{l+1}$.


\textbf{Configuration (x) of the Figure \ref{b_{4dobladoxdoblado}}.}

Let's beging to consider the case when $\alpha_{r}=u_{1}$ and $s(\varepsilon_{1})\in \{j_{1},...,j_{l}\}$,

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=\tiny{-\begin{bmatrix}
1\\
0\\
0
\end{bmatrix}I \cdots I\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&0\\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I}\\ \tiny{\begin{bmatrix}
0&0&1
\end{bmatrix}\begin{bmatrix}
0&0&1\\
0&1&0\\
1&0&0
\end{bmatrix}\begin{bmatrix}
1\\
1\\
0
\end{bmatrix}v' + \begin{bmatrix}
0&0&1\\
0&1&0\\
1&0&0
\end{bmatrix}\begin{bmatrix}
1\\
1\\
0
\end{bmatrix}v'+ \begin{bmatrix}
0&0&1\\
0&1&0\\
1&0&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&0\\
-1&0&1
\end{bmatrix}\begin{bmatrix}
-1\\
-1\\
0
\end{bmatrix}\right)}v' =  -\begin{bmatrix}
1\\
0\\
0
\end{bmatrix} + \begin{bmatrix}
0\\
1\\
1
\end{bmatrix}+}\\ \tiny{\begin{bmatrix}
1\\
-1\\
-1
\end{bmatrix}=0}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=\tiny{-\begin{bmatrix}
1\\
0\\
0
\end{bmatrix}I \cdots I\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&0&1
\end{bmatrix}}\\ \tiny{\begin{bmatrix}
0&0&1\\
0&1&0\\
1&0&0
\end{bmatrix}\begin{bmatrix}
1\\
1\\
0
\end{bmatrix}v' + \begin{bmatrix}
0&0&1\\
0&1&0\\
1&0&0
\end{bmatrix}\begin{bmatrix}
1\\
1\\
0
\end{bmatrix}v'+ \begin{bmatrix}
0&0&1\\
0&1&0\\
1&0&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&0\\
-1&0&1
\end{bmatrix}\begin{bmatrix}
-1\\
-1\\
0
\end{bmatrix}\right)}v' = -\begin{bmatrix}
1\\
0\\
0
\end{bmatrix} + \begin{bmatrix}
0\\
1\\
1
\end{bmatrix}+\begin{bmatrix}
1\\
-1\\
-1
\end{bmatrix}=0}$.


On the other hand, if $s(\varepsilon_{1}) \in \{j_{l+2},...,j_{r}\}$, we have:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=\tiny{-\begin{bmatrix}
1\\
0\\
0
\end{bmatrix}I \cdots I\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&0\\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I}\\ \tiny{\begin{bmatrix}
0&0&1
\end{bmatrix}\begin{bmatrix}
0&0&1\\
0&1&0\\
1&0&0
\end{bmatrix}\begin{bmatrix}
1\\
1\\
0
\end{bmatrix}v' + \begin{bmatrix}
0&0&1\\
0&1&0\\
1&0&0
\end{bmatrix}\begin{bmatrix}
1\\
1\\
0
\end{bmatrix}v'+ \begin{bmatrix}
0&0&1\\
0&1&0\\
1&0&0
\end{bmatrix}\begin{bmatrix}
-1\\
-1\\
0
\end{bmatrix}v' =  -\begin{bmatrix}
1\\
0\\
0
\end{bmatrix} + \begin{bmatrix}
0\\
1\\
1
\end{bmatrix}+\begin{bmatrix}
0\\
-1\\
-1
\end{bmatrix}=\begin{bmatrix}
-1\\
0\\
0
\end{bmatrix}}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=\tiny{-\begin{bmatrix}
1\\
0\\
0
\end{bmatrix}I \cdots I\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&0&1
\end{bmatrix}}\\ \tiny{\begin{bmatrix}
0&0&1\\
0&1&0\\
1&0&0
\end{bmatrix}\begin{bmatrix}
1\\
1\\
0
\end{bmatrix}v' + \begin{bmatrix}
0&0&1\\
0&1&0\\
1&0&0
\end{bmatrix}\begin{bmatrix}
1\\
1\\
0
\end{bmatrix}v'+ \begin{bmatrix}
0&0&1\\
0&1&0\\
1&0&0
\end{bmatrix}\begin{bmatrix}
-1\\
-1\\
0
\end{bmatrix}v' =  -\begin{bmatrix}
1\\
0\\
0
\end{bmatrix} + \begin{bmatrix}
0\\
1\\
1
\end{bmatrix}+\begin{bmatrix}
0\\
-1\\
-1
\end{bmatrix}=\begin{bmatrix}
-1\\
0\\
0
\end{bmatrix}}$.


Now, let's consider the case when $\alpha_{r}=u_{2}$ we have.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ , since $(u_{1})$ acts as zero in $M_{l}$ and $M_{l+1}$.

On the other hand, if $\alpha_{r}=u_{3}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(u_{1})$ and $(\delta_{2})$ acts as zero in $M_{l}$ and $M_{l+1}$.

\textbf{Configuration (y) of the Figure \ref{b_{4dobladoxdoblado}}.}

At first let's consider the case when $\alpha_{r}=u_{1}$ and $s(\varepsilon_{1})\in \{j_{1},...,j_{l}\}$,

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=\tiny{-\begin{bmatrix}
1\\
0
\end{bmatrix}I \cdots I\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&0\\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I}\\ \tiny{\begin{bmatrix}
0&1
\end{bmatrix}\begin{bmatrix}
0&1&0\\
1&0&0
\end{bmatrix}\begin{bmatrix}
1\\
1\\
0
\end{bmatrix}v' + \begin{bmatrix}
0&1&0\\
1&0&0
\end{bmatrix}\begin{bmatrix}
1\\
0\\
1
\end{bmatrix}v'+ \begin{bmatrix}
0&1&0\\
1&0&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&-1\\
0&0&1
\end{bmatrix}\begin{bmatrix}
-1\\
0\\
-1
\end{bmatrix}\right)}v' =  -\begin{bmatrix}
1\\
0
\end{bmatrix} + \begin{bmatrix}
0\\
1
\end{bmatrix}+\begin{bmatrix}
1\\
-1
\end{bmatrix}=0}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=\tiny{-\begin{bmatrix}
1\\
0
\end{bmatrix}I \cdots I\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&1
\end{bmatrix}}\\ \tiny{\begin{bmatrix}
0&1&0\\
1&0&0
\end{bmatrix}\begin{bmatrix}
1\\
1\\
0
\end{bmatrix}v' + \begin{bmatrix}
0&1&0\\
1&0&0
\end{bmatrix}\begin{bmatrix}
1\\
0\\
1
\end{bmatrix}v'+ \begin{bmatrix}
0&1&0\\
1&0&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&-1\\
0&0&1
\end{bmatrix}\begin{bmatrix}
-1\\
0\\
-1
\end{bmatrix}\right)}v' =  -\begin{bmatrix}
1\\
0
\end{bmatrix} + \begin{bmatrix}
0\\
1
\end{bmatrix}+\begin{bmatrix}
1\\
-1
\end{bmatrix}=0}$.


On the other hand, if $s(\varepsilon_{1}) \in \{j_{l+2},...,j_{r}\}$, we have:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=\tiny{-\begin{bmatrix}
1\\
0
\end{bmatrix}I \cdots I\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&0\\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I}\\ \tiny{\begin{bmatrix}
0&1
\end{bmatrix}\begin{bmatrix}
0&1&0\\
1&0&0
\end{bmatrix}\begin{bmatrix}
1\\
1\\
0
\end{bmatrix}v' + \begin{bmatrix}
0&1&0\\
1&0&0
\end{bmatrix}\begin{bmatrix}
1\\
0\\
1
\end{bmatrix}v'+ \begin{bmatrix}
0&1&0\\
1&0&0
\end{bmatrix}\begin{bmatrix}
-1\\
0\\
-1
\end{bmatrix}v' = -\begin{bmatrix}
1\\
0
\end{bmatrix} + \begin{bmatrix}
0\\
1
\end{bmatrix}+\begin{bmatrix}
0\\
-1
\end{bmatrix}=  \begin{bmatrix}
-1\\
0
\end{bmatrix}}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \delta_{1}\varepsilon_{1} )v'=\tiny{-\begin{bmatrix}
1\\
0
\end{bmatrix}I \cdots I\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix} \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&1
\end{bmatrix}}\\ \tiny{\begin{bmatrix}
0&1&0\\
1&0&0
\end{bmatrix}\begin{bmatrix}
1\\
1\\
0
\end{bmatrix}v' + \begin{bmatrix}
0&1&0\\
1&0&0
\end{bmatrix}\begin{bmatrix}
1\\
0\\
1
\end{bmatrix}v'+ \begin{bmatrix}
0&1&0\\
1&0&0
\end{bmatrix}\begin{bmatrix}
-1\\
0\\
-1
\end{bmatrix}v' =  -\begin{bmatrix}
1\\
0
\end{bmatrix} + \begin{bmatrix}
0\\
1
\end{bmatrix}+\begin{bmatrix}
0\\
-1
\end{bmatrix}=\begin{bmatrix}
-1\\
0
\end{bmatrix}}$.


Now let's consider the case when $\alpha_{r}=u_{2}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(u_{1})$ acts as zero in $M_{l}$ and $M_{l+1}$.

On the other hand, if $\alpha_{r}=u_{3}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(u_{1})$ and $(\delta_{2})$ acts as zero in $M_{l}$ and $M_{l+1}$.

\textbf{Configuration (z) of the Figure \ref{b_{4dobladoxdoblado}}.}

Let's consider the case when $\alpha_{r}=u_{1}$,

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \varepsilon_{2}\delta_{2} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(u_{3})$ acts as zero in $M_{l}$ and $M_{l+1}$.

Now let's consider the case when $\alpha_{r}=u_{2}$, we have:


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(u_{3})$ acts as zero in $M_{l}$ and $M_{l+1}$.

On the other hand, if $\alpha_{r}=u_{3}$ and $s(\delta_{2})\in \{j_{1},...,j_{l}\}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=\tiny{-\begin{bmatrix}
1&0&0
\end{bmatrix}
\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1
\end{bmatrix}\begin{bmatrix}
1\\
0\\
0
\end{bmatrix}\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&0\\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} }\\ \tiny{ \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&0&1
\end{bmatrix}v' + \begin{bmatrix}
1&0&0
\end{bmatrix}
\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1
\end{bmatrix}v'+ \begin{bmatrix}
1&0&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0&-1\\
0&1&-1\\
0&0&1
\end{bmatrix}\begin{bmatrix}
-1&0&0\\
0&-1&0\\
0&0&-1
\end{bmatrix}\right)}v' = }\\ \tiny{ -\begin{bmatrix}
0&0&1
\end{bmatrix} +\begin{bmatrix}
1&0&0
\end{bmatrix}+\begin{bmatrix}
-1&0&1
\end{bmatrix}=0}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=\tiny{-\begin{bmatrix}
1&0&0
\end{bmatrix}
\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1
\end{bmatrix}\begin{bmatrix}
1\\
0\\
0
\end{bmatrix}\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix} \begin{bmatrix}
1\\
0
\end{bmatrix}}\\ \tiny{ I\cdots I\begin{bmatrix}
0&0&1
\end{bmatrix}v' + \begin{bmatrix}
1&0&0
\end{bmatrix}
\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1
\end{bmatrix}v'+ \begin{bmatrix}
1&0&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&0&-1\\
0&1&-1\\
0&0&1
\end{bmatrix}\begin{bmatrix}
-1&0&0\\
0&-1&0\\
0&0&-1
\end{bmatrix}\right)}v' = }\\ \tiny{ -\begin{bmatrix}
0&0&1
\end{bmatrix} +\begin{bmatrix}
1&0&0
\end{bmatrix}+\begin{bmatrix}
-1&0&1
\end{bmatrix}=0}$.

Now, if $\alpha_{r}=u_{3}$ and $s(\delta_{2})\in \{j_{l+2},...,j_{r}\}$

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=\tiny{-\begin{bmatrix}
1&0&0
\end{bmatrix}
\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1
\end{bmatrix}\begin{bmatrix}
1\\
0\\
0
\end{bmatrix}\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&0\\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} }\\ \tiny{ \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&0&1
\end{bmatrix}v' + \begin{bmatrix}
1&0&0
\end{bmatrix}
\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1
\end{bmatrix}v'+ \begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
-1&0&0\\
0&-1&0\\
0&0&-1
\end{bmatrix}v' =  -\begin{bmatrix}
0&0&1
\end{bmatrix} +}\\ \tiny{\begin{bmatrix}
1&0&0
\end{bmatrix}+\begin{bmatrix}
-1&0&0
\end{bmatrix}=\begin{bmatrix}
0&0&-1
\end{bmatrix}}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=\tiny{-\begin{bmatrix}
1&0&0
\end{bmatrix}
\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1
\end{bmatrix}\begin{bmatrix}
1\\
0\\
0
\end{bmatrix}\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix} \begin{bmatrix}
1\\
0
\end{bmatrix}}\\ \tiny{ I\cdots I\begin{bmatrix}
0&0&1
\end{bmatrix}v' + \begin{bmatrix}
1&0&0
\end{bmatrix}
\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1
\end{bmatrix}v'+ \begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
-1&0&0\\
0&-1&0\\
0&0&-1
\end{bmatrix}v' =  -\begin{bmatrix}
0&0&1
\end{bmatrix} +\begin{bmatrix}
1&0&0
\end{bmatrix}+}\\ \tiny{\begin{bmatrix}
-1&0&0
\end{bmatrix}=\begin{bmatrix}
0&0&-1
\end{bmatrix} }$.


\textbf{Configuration of Figure \ref{b_{4dobladoxdoblado22}}.}

Firstly let's consider the case when $\alpha_{r}=u_{1}$,

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{3}u_{2} + \varepsilon_{2}\delta_{2} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$ since $(u_{3})$ acts as zero in $M_{l}$ and $M_{l+1}$.

Now, let's consider the case when $\alpha_{r}=u_{2}$, we have:

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{1}u_{3} )v'=0=\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}$, since $(u_{3})$ acts as zero in $M_{l}$ and $M_{l+1}$.

On the other hand, if $\alpha_{r}=u_{3}$ and $s(\delta_{2})\in \{j_{1},...,j_{l}\}$.

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=\tiny{-\begin{bmatrix}
1&0&0
\end{bmatrix}
\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\begin{bmatrix}
1\\
0
\end{bmatrix}\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&0\\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} }\\ \tiny{ \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&1
\end{bmatrix}v' + \begin{bmatrix}
1&0&0
\end{bmatrix}
\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}v'+ \begin{bmatrix}
1&0&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&-1&0\\
0&1&0\\
0&-1&1
\end{bmatrix}\begin{bmatrix}
-1&0\\
0&-1\\
0&0
\end{bmatrix}\right)}v' =  -\begin{bmatrix}
0&1
\end{bmatrix} +\begin{bmatrix}
1&0
\end{bmatrix}+}\\ \tiny{\begin{bmatrix}
-1&1
\end{bmatrix}=0}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=\tiny{-\begin{bmatrix}
1&0&0
\end{bmatrix}
\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\begin{bmatrix}
1\\
0
\end{bmatrix}\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix} \begin{bmatrix}
1\\
0
\end{bmatrix}}\\ \tiny{ I\cdots I\begin{bmatrix}
0&1
\end{bmatrix}v' + \begin{bmatrix}
1&0&0
\end{bmatrix}
\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}v'+ \begin{bmatrix}
1&0&0
\end{bmatrix}\displaystyle{\left(\begin{bmatrix}
1&-1&0\\
0&1&0\\
0&-1&1
\end{bmatrix}\begin{bmatrix}
-1&0\\
0&-1\\
0&0
\end{bmatrix}\right)}v' =  -\begin{bmatrix}
0&1
\end{bmatrix} +\begin{bmatrix}
1&0
\end{bmatrix}+}\\ \tiny{\begin{bmatrix}
-1&1
\end{bmatrix}=0}$.

Now if $\alpha_{r}=u_{3}$ and $s(\delta_{2})\in \{j_{l+2},...,j_{r}\}$

$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l+1}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=\tiny{-\begin{bmatrix}
1&0&0
\end{bmatrix}
\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\begin{bmatrix}
1\\
0
\end{bmatrix}\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \displaystyle{\left(\begin{bmatrix}
1&0&0\\
0&1&0\\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\right)} }\\ \tiny{ \begin{bmatrix}
1\\
0
\end{bmatrix}I\cdots I\begin{bmatrix}
0&1
\end{bmatrix}v' + \begin{bmatrix}
1&0&0
\end{bmatrix}
\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}v'+ \begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
-1&0\\
0&-1\\
0&0
\end{bmatrix}v' = -\begin{bmatrix}
0&1
\end{bmatrix} +\begin{bmatrix}
1&0
\end{bmatrix}+\begin{bmatrix}
-1&0
\end{bmatrix}=}\\ \tiny{\begin{bmatrix}
0&-1
\end{bmatrix}}$.


$\partial_{\alpha_{r}}(\widehat{S}(\tau^{\circ}))_{M_{l}}=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1}+N)v'=(-\alpha_{r-1}\cdots\alpha_{1}\alpha^{l+1}_{1}\alpha_{n}\cdots\alpha_{r+1})v'+(u_{2}u_{1} + \varepsilon_{2}\delta_{2} )v'=\tiny{-\begin{bmatrix}
1&0&0
\end{bmatrix}
\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}\begin{bmatrix}
1\\
0
\end{bmatrix}\begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
1&0&0&0\\
0&1&0&0\\
0&0&1&0
\end{bmatrix}\begin{bmatrix}
1&0&0\\
0&1&0\\
0&0&1\\
0&0&1
\end{bmatrix} \begin{bmatrix}
1&0&0\\
0&1&0\\\
0&1&1
\end{bmatrix}\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix} \begin{bmatrix}
1\\
0
\end{bmatrix}}\\ \tiny{ I\cdots I\begin{bmatrix}
0&1
\end{bmatrix}v' + \begin{bmatrix}
1&0&0
\end{bmatrix}
\begin{bmatrix}
1&0\\
0&1\\
0&0
\end{bmatrix}v'+ \begin{bmatrix}
1&0&0
\end{bmatrix}\begin{bmatrix}
-1&0\\
0&-1\\
0&0
\end{bmatrix}v' =  -\begin{bmatrix}
0&1
\end{bmatrix} +\begin{bmatrix}
1&0
\end{bmatrix}+\begin{bmatrix}
-1&0
\end{bmatrix}=}\\ \tiny{\begin{bmatrix}
0&-1
\end{bmatrix} }$.

For the case when $a=\beta_{r}$ for $r\in \{1,...,m-1\}$ we clearly have that $Ker(\xi_{M_{l}})\subseteq Ker(\xi_{M_{l+1}})$ since in the configuration there are no detours $d^{\Delta_{1},1}$ with initial points in the arc $j_{l+1}$.
\end{proof}

\item[$b_{5})$] $\Delta_{1}$ is a triangle of type 2 and $\Delta_{2}$ is a triangle of type 3.
\begin{figure}[H]
\centering 
\vspace{-4em}\hspace*{-6em}{\begin{tikzpicture}[scale=0.9]
% configuracion

%1
\filldraw [black] (0,0) circle (2pt)
(-1.5,-2) circle (2pt)
(1.5,-2) circle (2pt)
(-2.5,0) circle (2pt)
(0,0.5) circle (1pt)
(0.3,0.5) circle (1pt)
(-0.3,0.5) circle (1pt);
\draw (0,-3)node{$\Delta_{2}$};
\draw (0,-4.5)node{$\Delta_{1}$};
\draw[line width=1pt] (0,0) -- (-1, 1); 
\draw[line width=1pt] (0,0) -- (1, 1);

\draw[line width=1pt] (0,0) -- (-1.5,-2);
\draw[line width=1pt] (0,0) -- (1.5,-2);

\draw[line width=1pt] (0,0) -- (-2.5,0);
\draw[line width=1pt] (0,0) ..controls (-1,0) and (-2.8,-1) .. (-3,0);
\draw[line width=1pt] (0,0) ..controls (-1,0) and (-2.8,1) .. (-3,0);

\draw[color=blue][line width=1pt] (0, 0) .. controls(-3,-0.1) and (-3,-3.9) .. (0, -3.8); 
\draw[color=blue][line width=1pt] (0, 0) .. controls(3,-0.1) and (3,-3.9) .. (0, -3.8);

\draw[line width=1pt] (0, 0) .. controls(-1.5,-0.5) and (-2,-2) .. (-1.75, -2.25);
\draw[line width=1pt] (0, 0) .. controls(0.05,-0.5) and (-0.75,-2.5) .. (-1.75, -2.25);
\draw[line width=1pt] (0, 0) .. controls(0,-1) and (0.7,-2.5) .. (1.75, -2.25);
\draw[line width=1pt] (0, 0) .. controls(0,0) and (2.25,-1.5) .. (1.75, -2.25);



\draw[line width=1pt] (0, 0) .. controls(-5,3) and (-5,-4.6) .. (0, -5); 
\draw[line width=1pt] (0, 0) .. controls(5,0.3) and (5,-4.6) .. (0, -5);




%configuracion 2

\filldraw [black] (8,0) circle (2pt)
(6.5,-2) circle (2pt)
(9.5,-2) circle (2pt)
(10.5,0) circle (2pt)
(8,0.5) circle (1pt)
(8.3,0.5) circle (1pt)
(7.7,0.5) circle (1pt);
\draw (8,-3)node{$\Delta_{2}$};
\draw (8,-4.5)node{$\Delta_{1}$};
\draw[line width=1pt] (8,0) -- (7, 1); 
\draw[line width=1pt] (8,0) -- (9, 1);

\draw[line width=1pt] (8,0) -- (6.5,-2);
\draw[line width=1pt] (8,0) -- (9.5,-2);

\draw[line width=1pt] (8,0) -- (10.5,0);
\draw[line width=1pt] (8,0) ..controls (9,0) and (10.7,-1) .. (11,0);
\draw[line width=1pt] (8,0) ..controls (9,0) and (10.7,1) .. (11,0);

\draw[color=blue][line width=1pt] (8, 0) .. controls(5,-0.1) and (5,-3.9) .. (8, -3.8); 
\draw[color=blue][line width=1pt] (8, 0) .. controls(11,-0.1) and (11,-3.9) .. (8, -3.8);

\draw[line width=1pt] (8, 0) .. controls(6.5,-0.5) and (6,-2) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8.05,-0.5) and (7.25,-2.5) .. (6.25, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,-1) and (8.7,-2.5) .. (9.75, -2.25);
\draw[line width=1pt] (8, 0) .. controls(8,0) and (10.25,-1.5) .. (9.75, -2.25);



\draw[line width=1pt] (8, 0) .. controls(3,0.3) and (3,-4.6) .. (8, -5);
\draw[line width=1pt] (8, 0) .. controls(13,3) and (13,-4.6) .. (8, -5);




\end{tikzpicture}} 
% \caption{Caso $b)$ de la Definici\'on \ref{conjunto B}.}

\end{figure} 

\end{myEnumerate}

\end{myEnumerate}

For this configuration we have to do a similar analysis to the fact in the item $b_{4}$). With this, we finish proving the Lemma \ref{lemma W}.
\end{proof}

Now returning to the Theorem \ref{relaciones} for each $1$-detour $d^{1}$ which has an initial point in the arc $j_{l+1}$, the element in $m(\tau,i)$ corresponding to $p(d^{1})$ belongs to $W_{l+1}$ and does not belong to $W_{l}$ or $p(d^{1})$, belongs to $W_{l+1} \cap W_{l}$. This implies that the desiguality \ref{ecuacion requerida}.

$$dim(W_{0})\geq dim(m(\tau,i))-\displaystyle{\sum_{j\in \tau^{\circ}} n_{j}}$$


That inequality follows considering that if $v\in m(\tau,i)$ is an element of the basis corresponding to one point which is not initial point of a detour $d^{1}$ of $\tau^{\circ}$, then $v\in W_{0}$.

Finally we will check that $M(\tau,i)$ is a nilpotent representation, since $M(\tau,i)$ satisfies the Jacobian relations we have that $JM(\tau,i)=0$ therefore is enough to check that there is a positive integer $m$ such that ${\mathfrak m}^{m} \subseteq J$. From \cite[Teorema 5.7]{lf4} and \cite[Remark 5.2]{lf4} we have that $(Q(\tau),S(\tau))$ satisfies the admissibility conditions and $J$ is an admissible ideal in $R\langle Q(\tau)\rangle $ then $rad(R\langle Q(\tau^{\circ}) \rangle /J) = {\mathfrak m}/J$ by \cite[Section II lemma 2.10]{book} and since $R\langle Q(\tau^{\circ}) \rangle /J$ is of finite dimension, we have that there is a positive integer $m$ such that $rad^{m}(R\langle Q(\tau^{\circ}) \rangle /J) =0$, therefore ${\mathfrak m}^{m} \subseteq J$ concluding thus that $M(\tau,i)$ is nilpotent.
\end{proof}
\textbf{Conjecture.}\\

The arc representation $M(\tau,i)$ is compatible with the mutation of representations, that is,

\begin{conjecture}\label{flip-mutacion}
Let $\tau$ be $\sigma$ two tagged triangulations of $(\Sigma,M)$ which are related by a flip, that is, $f_{i}(\sigma)=\tau$. If $i$ is a tagged arc then the arcs representations associated to the arc $i$ in each triangulation are right equivalents, that is $\mu_{i}(M(\sigma,i)) = M(\tau,i)$.
\end{conjecture}

Once the conjecture \ref{flip-mutacion} is proved the cluster character defined by Y. Palu in \cite[Theorem 1.4]{palu} and the $F$-polynomials can be calculated using the quiver Grassmannian.

\textbf{Acknowledge:}
This paper is part of my Ph.D. thesis, which I am writing under the supervision of Christof Geiss. I am sincerely thankful to him for his guidance and permanent availability. To Daniel Labardini Fragoso as well, for raising many interesting questions that have helped me to improve my understanding of Jacobian algebras. In addition, I am grateful to GOD and CONACYT for the help and the financial support during my Ph.D. studies.








